High-Fidelity Modeling of Shift-Variant Focal-Spot Blur for High-Resolution CT

Dedicated application-specific CT systems are popular solutions to high-resolution clinical needs. Some applications, such as mammography and extremities imaging, require spatial resolution beyond current capabilities. Thorough understanding of system properties may help tailor system design, acquisition protocols, and reconstruction algorithms to improve image quality. Using a high-fidelity measurement model, we analyze the effects of shift-variant focal spot blur due to depth-dependence and anode angulation on image quality throughout the three-dimensional field of view of a simulated extremities scanner. A model of the shift-variant blur associated with this device is then incorporated into a Model-Based Iterative Reconstruction (MBIR) algorithm, which is then compared to FDK and MBIR with simpler blur models at select locations throughout the field of view. We show that shift-variant focal spot blur leads to location-dependent imaging performance. Furthermore, changing the orientation of the X-ray tube alters this spatial dependence. The analysis suggests methods to improve imaging performance based on specific image quality needs. The results also demonstrate that image quality can be improved by combining accurate blur modeling with MBIR. Specifically, across the entire field of view, MBIR with shift-variant blur modeling yielded the best image quality, followed by MBIR with a shift-invariant blur model, MBIR with an identity blur model, and FDK, respectively. These results suggest a number of opportunities for the optimization of imaging system performance in the hardware setup, the imaging protocol, and the reconstruction approach. While the high-fidelity models used here are applied using the specifications of a dedicated extremities imaging system, the methods are general and may be applied to optimize imaging performance in any CT system.

==> fdk.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{textcomp}
%%   \usepackage{contour}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.559971in}{3.908444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.559971in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.559971in}{3.908444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.908444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{2.460417in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{2.460417in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{3.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483682in}{1.066539in}}%
\pgfpathlineto{\pgfqpoint{1.404031in}{1.562538in}}%
\pgfpathlineto{\pgfqpoint{1.405784in}{3.124789in}}%
\pgfpathlineto{\pgfqpoint{0.445853in}{2.708664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404031in}{1.562538in}}%
\pgfpathlineto{\pgfqpoint{2.243898in}{1.007863in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{2.659297in}}%
\pgfpathlineto{\pgfqpoint{1.405784in}{3.124789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483682in}{1.066539in}}%
\pgfpathlineto{\pgfqpoint{1.311382in}{0.438075in}}%
\pgfpathlineto{\pgfqpoint{2.243898in}{1.007863in}}%
\pgfpathlineto{\pgfqpoint{1.404031in}{1.562538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483682in}{1.066539in}}%
\pgfpathlineto{\pgfqpoint{1.311382in}{0.438075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.432204in,y=0.317343in,left,base,rotate=322.790948]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont x (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573790in}{0.998121in}}%
\pgfpathlineto{\pgfqpoint{1.495817in}{1.501919in}}%
\pgfpathlineto{\pgfqpoint{1.501331in}{3.074045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726174in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.650841in}{1.399536in}}%
\pgfpathlineto{\pgfqpoint{1.662841in}{2.988268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882741in}{0.763538in}}%
\pgfpathlineto{\pgfqpoint{1.809863in}{1.294513in}}%
\pgfpathlineto{\pgfqpoint{1.828691in}{2.900186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043665in}{0.641350in}}%
\pgfpathlineto{\pgfqpoint{1.973040in}{1.186746in}}%
\pgfpathlineto{\pgfqpoint{1.999058in}{2.809706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209130in}{0.515713in}}%
\pgfpathlineto{\pgfqpoint{2.140536in}{1.076126in}}%
\pgfpathlineto{\pgfqpoint{2.174129in}{2.716727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581624in}{1.002402in}}%
\pgfpathlineto{\pgfqpoint{0.558098in}{0.989547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.462523in,y=0.749096in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734037in}{0.886815in}}%
\pgfpathlineto{\pgfqpoint{0.710424in}{0.873609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613778in,y=0.629724in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890631in}{0.768057in}}%
\pgfpathlineto{\pgfqpoint{0.866936in}{0.754486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.769194in,y=0.507066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051581in}{0.645995in}}%
\pgfpathlineto{\pgfqpoint{1.027808in}{0.632044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.928947in,y=0.380987in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217070in}{0.520491in}}%
\pgfpathlineto{\pgfqpoint{1.193225in}{0.506143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.093220in,y=0.251340in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243898in}{1.007863in}}%
\pgfpathlineto{\pgfqpoint{1.311382in}{0.438075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.844106in,y=0.009278in,left,base,rotate=31.425883]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont z (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574272in}{2.764332in}}%
\pgfpathlineto{\pgfqpoint{0.606536in}{1.132749in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{0.514420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785891in}{2.856069in}}%
\pgfpathlineto{\pgfqpoint{0.809168in}{1.241952in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{0.640148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991861in}{2.945356in}}%
\pgfpathlineto{\pgfqpoint{1.006607in}{1.348356in}}%
\pgfpathlineto{\pgfqpoint{1.842209in}{0.762423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192404in}{3.032290in}}%
\pgfpathlineto{\pgfqpoint{1.199048in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{2.036903in}{0.881385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387732in}{3.116964in}}%
\pgfpathlineto{\pgfqpoint{1.386680in}{1.553187in}}%
\pgfpathlineto{\pgfqpoint{2.226392in}{0.997167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429206in}{0.519727in}}%
\pgfpathlineto{\pgfqpoint{1.450597in}{0.503787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.540705in,y=0.242002in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634952in}{0.645308in}}%
\pgfpathlineto{\pgfqpoint{1.656404in}{0.629809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.745716in,y=0.371965in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835051in}{0.767442in}}%
\pgfpathlineto{\pgfqpoint{1.856551in}{0.752366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.945078in,y=0.498348in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029732in}{0.886269in}}%
\pgfpathlineto{\pgfqpoint{2.051270in}{0.871599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.139021in,y=0.621294in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont -40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219211in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{2.240779in}{0.987641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.327763in,y=0.740944in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont -80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243898in}{1.007863in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{2.659297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.752583in,y=1.571871in,left,base,rotate=88.669175]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont y (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244634in}{1.039543in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.592590in}}%
\pgfpathlineto{\pgfqpoint{0.482956in}{1.098050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262673in}{1.816026in}}%
\pgfpathlineto{\pgfqpoint{1.404890in}{2.328158in}}%
\pgfpathlineto{\pgfqpoint{0.465167in}{1.870269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281463in}{2.624864in}}%
\pgfpathlineto{\pgfqpoint{1.405747in}{3.092305in}}%
\pgfpathlineto{\pgfqpoint{0.446642in}{2.674434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237445in}{1.044273in}}%
\pgfpathlineto{\pgfqpoint{2.259034in}{1.030069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.452714in,y=1.032633in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255327in}{1.820412in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.807241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.475018in,y=1.809619in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273954in}{2.628872in}}%
\pgfpathlineto{\pgfqpoint{2.296507in}{2.616834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.498252in,y=2.619007in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496170in}{2.625776in}}%
\pgfpathlineto{\pgfqpoint{1.511890in}{2.634370in}}%
\pgfpathlineto{\pgfqpoint{1.524214in}{2.643490in}}%
\pgfpathlineto{\pgfqpoint{1.533283in}{2.652767in}}%
\pgfpathlineto{\pgfqpoint{1.539363in}{2.661896in}}%
\pgfpathlineto{\pgfqpoint{1.542947in}{2.671228in}}%
\pgfpathlineto{\pgfqpoint{1.543988in}{2.679998in}}%
\pgfpathlineto{\pgfqpoint{1.542774in}{2.688637in}}%
\pgfpathlineto{\pgfqpoint{1.539334in}{2.696996in}}%
\pgfpathlineto{\pgfqpoint{1.533735in}{2.704937in}}%
\pgfpathlineto{\pgfqpoint{1.525498in}{2.712795in}}%
\pgfpathlineto{\pgfqpoint{1.514367in}{2.720292in}}%
\pgfpathlineto{\pgfqpoint{1.500182in}{2.727100in}}%
\pgfpathlineto{\pgfqpoint{1.482911in}{2.732851in}}%
\pgfpathlineto{\pgfqpoint{1.462688in}{2.737154in}}%
\pgfpathlineto{\pgfqpoint{1.440961in}{2.739538in}}%
\pgfpathlineto{\pgfqpoint{1.417234in}{2.739903in}}%
\pgfpathlineto{\pgfqpoint{1.393330in}{2.738068in}}%
\pgfpathlineto{\pgfqpoint{1.370028in}{2.734089in}}%
\pgfpathlineto{\pgfqpoint{1.348088in}{2.728093in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{2.720681in}}%
\pgfpathlineto{\pgfqpoint{1.313373in}{2.712301in}}%
\pgfpathlineto{\pgfqpoint{1.300280in}{2.702841in}}%
\pgfpathlineto{\pgfqpoint{1.290656in}{2.693110in}}%
\pgfpathlineto{\pgfqpoint{1.284279in}{2.683448in}}%
\pgfpathlineto{\pgfqpoint{1.280824in}{2.674127in}}%
\pgfpathlineto{\pgfqpoint{1.279898in}{2.665352in}}%
\pgfpathlineto{\pgfqpoint{1.281236in}{2.656695in}}%
\pgfpathlineto{\pgfqpoint{1.284825in}{2.648306in}}%
\pgfpathlineto{\pgfqpoint{1.290610in}{2.640332in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{2.632440in}}%
\pgfpathlineto{\pgfqpoint{1.310554in}{2.624922in}}%
\pgfpathlineto{\pgfqpoint{1.325156in}{2.618122in}}%
\pgfpathlineto{\pgfqpoint{1.342931in}{2.612429in}}%
\pgfpathlineto{\pgfqpoint{1.362645in}{2.608420in}}%
\pgfpathlineto{\pgfqpoint{1.384884in}{2.606147in}}%
\pgfpathlineto{\pgfqpoint{1.409128in}{2.605986in}}%
\pgfpathlineto{\pgfqpoint{1.433465in}{2.608110in}}%
\pgfpathlineto{\pgfqpoint{1.457056in}{2.612442in}}%
\pgfpathlineto{\pgfqpoint{1.478089in}{2.618484in}}%
\pgfpathlineto{\pgfqpoint{1.496170in}{2.625776in}}%
\pgfpathlineto{\pgfqpoint{1.496170in}{2.625776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581450in}{2.577326in}}%
\pgfpathlineto{\pgfqpoint{1.603520in}{2.588985in}}%
\pgfpathlineto{\pgfqpoint{1.623026in}{2.601702in}}%
\pgfpathlineto{\pgfqpoint{1.639723in}{2.615302in}}%
\pgfpathlineto{\pgfqpoint{1.652465in}{2.628481in}}%
\pgfpathlineto{\pgfqpoint{1.662512in}{2.642105in}}%
\pgfpathlineto{\pgfqpoint{1.669272in}{2.654853in}}%
\pgfpathlineto{\pgfqpoint{1.673637in}{2.667726in}}%
\pgfpathlineto{\pgfqpoint{1.675580in}{2.680605in}}%
\pgfpathlineto{\pgfqpoint{1.675095in}{2.693371in}}%
\pgfpathlineto{\pgfqpoint{1.672203in}{2.705908in}}%
\pgfpathlineto{\pgfqpoint{1.666941in}{2.718104in}}%
\pgfpathlineto{\pgfqpoint{1.659370in}{2.729851in}}%
\pgfpathlineto{\pgfqpoint{1.649569in}{2.741045in}}%
\pgfpathlineto{\pgfqpoint{1.636452in}{2.752512in}}%
\pgfpathlineto{\pgfqpoint{1.620951in}{2.763088in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{2.773416in}}%
\pgfpathlineto{\pgfqpoint{1.580046in}{2.782451in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{2.790614in}}%
\pgfpathlineto{\pgfqpoint{1.526828in}{2.797046in}}%
\pgfpathlineto{\pgfqpoint{1.497571in}{2.801661in}}%
\pgfpathlineto{\pgfqpoint{1.464883in}{2.804520in}}%
\pgfpathlineto{\pgfqpoint{1.431326in}{2.805179in}}%
\pgfpathlineto{\pgfqpoint{1.397442in}{2.803629in}}%
\pgfpathlineto{\pgfqpoint{1.363776in}{2.799893in}}%
\pgfpathlineto{\pgfqpoint{1.330874in}{2.794029in}}%
\pgfpathlineto{\pgfqpoint{1.299272in}{2.786124in}}%
\pgfpathlineto{\pgfqpoint{1.269488in}{2.776302in}}%
\pgfpathlineto{\pgfqpoint{1.243766in}{2.765538in}}%
\pgfpathlineto{\pgfqpoint{1.220438in}{2.753382in}}%
\pgfpathlineto{\pgfqpoint{1.201223in}{2.740994in}}%
\pgfpathlineto{\pgfqpoint{1.184625in}{2.727699in}}%
\pgfpathlineto{\pgfqpoint{1.171820in}{2.714762in}}%
\pgfpathlineto{\pgfqpoint{1.161587in}{2.701324in}}%
\pgfpathlineto{\pgfqpoint{1.154575in}{2.688689in}}%
\pgfpathlineto{\pgfqpoint{1.149906in}{2.675868in}}%
\pgfpathlineto{\pgfqpoint{1.147638in}{2.662978in}}%
\pgfpathlineto{\pgfqpoint{1.147804in}{2.650137in}}%
\pgfpathlineto{\pgfqpoint{1.150078in}{2.638606in}}%
\pgfpathlineto{\pgfqpoint{1.154906in}{2.626192in}}%
\pgfpathlineto{\pgfqpoint{1.162140in}{2.614173in}}%
\pgfpathlineto{\pgfqpoint{1.171723in}{2.602666in}}%
\pgfpathlineto{\pgfqpoint{1.183576in}{2.591783in}}%
\pgfpathlineto{\pgfqpoint{1.198976in}{2.580746in}}%
\pgfpathlineto{\pgfqpoint{1.216791in}{2.570707in}}%
\pgfpathlineto{\pgfqpoint{1.238593in}{2.561097in}}%
\pgfpathlineto{\pgfqpoint{1.262720in}{2.552934in}}%
\pgfpathlineto{\pgfqpoint{1.290937in}{2.545893in}}%
\pgfpathlineto{\pgfqpoint{1.321044in}{2.540779in}}%
\pgfpathlineto{\pgfqpoint{1.352570in}{2.537678in}}%
\pgfpathlineto{\pgfqpoint{1.385019in}{2.536641in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{2.541094in}}%
\pgfpathlineto{\pgfqpoint{1.485019in}{2.546356in}}%
\pgfpathlineto{\pgfqpoint{1.515920in}{2.553538in}}%
\pgfpathlineto{\pgfqpoint{1.545176in}{2.562521in}}%
\pgfpathlineto{\pgfqpoint{1.572337in}{2.573159in}}%
\pgfpathlineto{\pgfqpoint{1.581450in}{2.577326in}}%
\pgfpathlineto{\pgfqpoint{1.581450in}{2.577326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667932in}{2.528193in}}%
\pgfpathlineto{\pgfqpoint{1.696180in}{2.543079in}}%
\pgfpathlineto{\pgfqpoint{1.721644in}{2.559120in}}%
\pgfpathlineto{\pgfqpoint{1.742185in}{2.574569in}}%
\pgfpathlineto{\pgfqpoint{1.760090in}{2.590710in}}%
\pgfpathlineto{\pgfqpoint{1.775237in}{2.607412in}}%
\pgfpathlineto{\pgfqpoint{1.786429in}{2.622811in}}%
\pgfpathlineto{\pgfqpoint{1.795251in}{2.638457in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{2.654248in}}%
\pgfpathlineto{\pgfqpoint{1.805643in}{2.670086in}}%
\pgfpathlineto{\pgfqpoint{1.807183in}{2.685872in}}%
\pgfpathlineto{\pgfqpoint{1.806289in}{2.701511in}}%
\pgfpathlineto{\pgfqpoint{1.802985in}{2.716908in}}%
\pgfpathlineto{\pgfqpoint{1.797305in}{2.731971in}}%
\pgfpathlineto{\pgfqpoint{1.789300in}{2.746612in}}%
\pgfpathlineto{\pgfqpoint{1.779033in}{2.760747in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{2.774294in}}%
\pgfpathlineto{\pgfqpoint{1.750280in}{2.788566in}}%
\pgfpathlineto{\pgfqpoint{1.731522in}{2.801920in}}%
\pgfpathlineto{\pgfqpoint{1.710454in}{2.814266in}}%
\pgfpathlineto{\pgfqpoint{1.684806in}{2.826585in}}%
\pgfpathlineto{\pgfqpoint{1.656796in}{2.837486in}}%
\pgfpathlineto{\pgfqpoint{1.626673in}{2.846883in}}%
\pgfpathlineto{\pgfqpoint{1.591716in}{2.855332in}}%
\pgfpathlineto{\pgfqpoint{1.554922in}{2.861825in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{2.866302in}}%
\pgfpathlineto{\pgfqpoint{1.477338in}{2.868724in}}%
\pgfpathlineto{\pgfqpoint{1.437331in}{2.869066in}}%
\pgfpathlineto{\pgfqpoint{1.397047in}{2.867327in}}%
\pgfpathlineto{\pgfqpoint{1.356889in}{2.863523in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{2.857687in}}%
\pgfpathlineto{\pgfqpoint{1.278565in}{2.849874in}}%
\pgfpathlineto{\pgfqpoint{1.241194in}{2.840156in}}%
\pgfpathlineto{\pgfqpoint{1.205535in}{2.828622in}}%
\pgfpathlineto{\pgfqpoint{1.171960in}{2.815382in}}%
\pgfpathlineto{\pgfqpoint{1.143320in}{2.801854in}}%
\pgfpathlineto{\pgfqpoint{1.116992in}{2.787107in}}%
\pgfpathlineto{\pgfqpoint{1.093224in}{2.771262in}}%
\pgfpathlineto{\pgfqpoint{1.072242in}{2.754452in}}%
\pgfpathlineto{\pgfqpoint{1.055760in}{2.738451in}}%
\pgfpathlineto{\pgfqpoint{1.041892in}{2.721884in}}%
\pgfpathlineto{\pgfqpoint{1.031747in}{2.706586in}}%
\pgfpathlineto{\pgfqpoint{1.023894in}{2.691017in}}%
\pgfpathlineto{\pgfqpoint{1.018399in}{2.675268in}}%
\pgfpathlineto{\pgfqpoint{1.015310in}{2.659436in}}%
\pgfpathlineto{\pgfqpoint{1.014664in}{2.643619in}}%
\pgfpathlineto{\pgfqpoint{1.016481in}{2.627915in}}%
\pgfpathlineto{\pgfqpoint{1.020767in}{2.612424in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{2.597245in}}%
\pgfpathlineto{\pgfqpoint{1.036687in}{2.582478in}}%
\pgfpathlineto{\pgfqpoint{1.048251in}{2.568219in}}%
\pgfpathlineto{\pgfqpoint{1.062143in}{2.554563in}}%
\pgfpathlineto{\pgfqpoint{1.078287in}{2.541603in}}%
\pgfpathlineto{\pgfqpoint{1.098753in}{2.528127in}}%
\pgfpathlineto{\pgfqpoint{1.121733in}{2.515733in}}%
\pgfpathlineto{\pgfqpoint{1.147055in}{2.504527in}}%
\pgfpathlineto{\pgfqpoint{1.177379in}{2.493691in}}%
\pgfpathlineto{\pgfqpoint{1.210009in}{2.484525in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{2.477128in}}%
\pgfpathlineto{\pgfqpoint{1.280901in}{2.471579in}}%
\pgfpathlineto{\pgfqpoint{1.318463in}{2.467938in}}%
\pgfpathlineto{\pgfqpoint{1.360472in}{2.466189in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{2.466779in}}%
\pgfpathlineto{\pgfqpoint{1.445748in}{2.469702in}}%
\pgfpathlineto{\pgfqpoint{1.487998in}{2.474920in}}%
\pgfpathlineto{\pgfqpoint{1.529317in}{2.482365in}}%
\pgfpathlineto{\pgfqpoint{1.569218in}{2.491942in}}%
\pgfpathlineto{\pgfqpoint{1.604149in}{2.502491in}}%
\pgfpathlineto{\pgfqpoint{1.637159in}{2.514617in}}%
\pgfpathlineto{\pgfqpoint{1.667932in}{2.528193in}}%
\pgfpathlineto{\pgfqpoint{1.667932in}{2.528193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755643in}{2.478363in}}%
\pgfpathlineto{\pgfqpoint{1.786725in}{2.494700in}}%
\pgfpathlineto{\pgfqpoint{1.815294in}{2.512089in}}%
\pgfpathlineto{\pgfqpoint{1.841181in}{2.530405in}}%
\pgfpathlineto{\pgfqpoint{1.864236in}{2.549523in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{2.569311in}}%
\pgfpathlineto{\pgfqpoint{1.899630in}{2.587355in}}%
\pgfpathlineto{\pgfqpoint{1.912448in}{2.605730in}}%
\pgfpathlineto{\pgfqpoint{1.922742in}{2.624339in}}%
\pgfpathlineto{\pgfqpoint{1.930482in}{2.643089in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{2.661886in}}%
\pgfpathlineto{\pgfqpoint{1.938241in}{2.680637in}}%
\pgfpathlineto{\pgfqpoint{1.938402in}{2.696936in}}%
\pgfpathlineto{\pgfqpoint{1.936610in}{2.713071in}}%
\pgfpathlineto{\pgfqpoint{1.932196in}{2.731237in}}%
\pgfpathlineto{\pgfqpoint{1.925300in}{2.749028in}}%
\pgfpathlineto{\pgfqpoint{1.915973in}{2.766366in}}%
\pgfpathlineto{\pgfqpoint{1.904276in}{2.783171in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{2.799370in}}%
\pgfpathlineto{\pgfqpoint{1.874073in}{2.814893in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{2.831465in}}%
\pgfpathlineto{\pgfqpoint{1.829974in}{2.847010in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{2.861444in}}%
\pgfpathlineto{\pgfqpoint{1.776278in}{2.874695in}}%
\pgfpathlineto{\pgfqpoint{1.742781in}{2.887947in}}%
\pgfpathlineto{\pgfqpoint{1.706975in}{2.899572in}}%
\pgfpathlineto{\pgfqpoint{1.669118in}{2.909498in}}%
\pgfpathlineto{\pgfqpoint{1.629478in}{2.917665in}}%
\pgfpathlineto{\pgfqpoint{1.588329in}{2.924024in}}%
\pgfpathlineto{\pgfqpoint{1.541663in}{2.928886in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{2.931480in}}%
\pgfpathlineto{\pgfqpoint{1.445436in}{2.931787in}}%
\pgfpathlineto{\pgfqpoint{1.396661in}{2.929805in}}%
\pgfpathlineto{\pgfqpoint{1.347978in}{2.925548in}}%
\pgfpathlineto{\pgfqpoint{1.299784in}{2.919047in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{2.910349in}}%
\pgfpathlineto{\pgfqpoint{1.206454in}{2.899516in}}%
\pgfpathlineto{\pgfqpoint{1.162100in}{2.886629in}}%
\pgfpathlineto{\pgfqpoint{1.123547in}{2.873210in}}%
\pgfpathlineto{\pgfqpoint{1.086966in}{2.858256in}}%
\pgfpathlineto{\pgfqpoint{1.052627in}{2.841860in}}%
\pgfpathlineto{\pgfqpoint{1.020789in}{2.824127in}}%
\pgfpathlineto{\pgfqpoint{0.994476in}{2.807121in}}%
\pgfpathlineto{\pgfqpoint{0.970558in}{2.789216in}}%
\pgfpathlineto{\pgfqpoint{0.949193in}{2.770511in}}%
\pgfpathlineto{\pgfqpoint{0.930529in}{2.751109in}}%
\pgfpathlineto{\pgfqpoint{0.916316in}{2.733367in}}%
\pgfpathlineto{\pgfqpoint{0.904428in}{2.715242in}}%
\pgfpathlineto{\pgfqpoint{0.894941in}{2.696817in}}%
\pgfpathlineto{\pgfqpoint{0.887920in}{2.678179in}}%
\pgfpathlineto{\pgfqpoint{0.883420in}{2.659416in}}%
\pgfpathlineto{\pgfqpoint{0.881584in}{2.642968in}}%
\pgfpathlineto{\pgfqpoint{0.881732in}{2.626557in}}%
\pgfpathlineto{\pgfqpoint{0.883877in}{2.610244in}}%
\pgfpathlineto{\pgfqpoint{0.888025in}{2.594094in}}%
\pgfpathlineto{\pgfqpoint{0.894174in}{2.578170in}}%
\pgfpathlineto{\pgfqpoint{0.903639in}{2.560329in}}%
\pgfpathlineto{\pgfqpoint{0.915676in}{2.542960in}}%
\pgfpathlineto{\pgfqpoint{0.930242in}{2.526155in}}%
\pgfpathlineto{\pgfqpoint{0.947280in}{2.510007in}}%
\pgfpathlineto{\pgfqpoint{0.966717in}{2.494604in}}%
\pgfpathlineto{\pgfqpoint{0.988469in}{2.480031in}}%
\pgfpathlineto{\pgfqpoint{1.015579in}{2.464733in}}%
\pgfpathlineto{\pgfqpoint{1.045326in}{2.450699in}}%
\pgfpathlineto{\pgfqpoint{1.077523in}{2.438034in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{2.426831in}}%
\pgfpathlineto{\pgfqpoint{1.148428in}{2.417173in}}%
\pgfpathlineto{\pgfqpoint{1.191017in}{2.408341in}}%
\pgfpathlineto{\pgfqpoint{1.235448in}{2.401588in}}%
\pgfpathlineto{\pgfqpoint{1.281348in}{2.396978in}}%
\pgfpathlineto{\pgfqpoint{1.328329in}{2.394554in}}%
\pgfpathlineto{\pgfqpoint{1.375990in}{2.394338in}}%
\pgfpathlineto{\pgfqpoint{1.423925in}{2.396333in}}%
\pgfpathlineto{\pgfqpoint{1.471725in}{2.400520in}}%
\pgfpathlineto{\pgfqpoint{1.518983in}{2.406860in}}%
\pgfpathlineto{\pgfqpoint{1.565298in}{2.415292in}}%
\pgfpathlineto{\pgfqpoint{1.610283in}{2.425739in}}%
\pgfpathlineto{\pgfqpoint{1.653564in}{2.438103in}}%
\pgfpathlineto{\pgfqpoint{1.694787in}{2.452270in}}%
\pgfpathlineto{\pgfqpoint{1.733619in}{2.468112in}}%
\pgfpathlineto{\pgfqpoint{1.755643in}{2.478363in}}%
\pgfpathlineto{\pgfqpoint{1.755643in}{2.478363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755643in}{2.478363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810163in}{2.858337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086966in}{2.858256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991346in}{2.478272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493407in}{1.817024in}}%
\pgfpathlineto{\pgfqpoint{1.508810in}{1.826427in}}%
\pgfpathlineto{\pgfqpoint{1.520887in}{1.836406in}}%
\pgfpathlineto{\pgfqpoint{1.529776in}{1.846557in}}%
\pgfpathlineto{\pgfqpoint{1.535737in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{1.539253in}{1.866760in}}%
\pgfpathlineto{\pgfqpoint{1.540277in}{1.876359in}}%
\pgfpathlineto{\pgfqpoint{1.539093in}{1.885813in}}%
\pgfpathlineto{\pgfqpoint{1.535727in}{1.894963in}}%
\pgfpathlineto{\pgfqpoint{1.530244in}{1.903654in}}%
\pgfpathlineto{\pgfqpoint{1.522177in}{1.912257in}}%
\pgfpathlineto{\pgfqpoint{1.511274in}{1.920463in}}%
\pgfpathlineto{\pgfqpoint{1.498208in}{1.927538in}}%
\pgfpathlineto{\pgfqpoint{1.482333in}{1.933631in}}%
\pgfpathlineto{\pgfqpoint{1.463722in}{1.938348in}}%
\pgfpathlineto{\pgfqpoint{1.443697in}{1.941184in}}%
\pgfpathlineto{\pgfqpoint{1.421680in}{1.942058in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.940741in}}%
\pgfpathlineto{\pgfqpoint{1.377341in}{1.937273in}}%
\pgfpathlineto{\pgfqpoint{1.356329in}{1.931752in}}%
\pgfpathlineto{\pgfqpoint{1.336932in}{1.924339in}}%
\pgfpathlineto{\pgfqpoint{1.320531in}{1.915737in}}%
\pgfpathlineto{\pgfqpoint{1.307228in}{1.906396in}}%
\pgfpathlineto{\pgfqpoint{1.296438in}{1.896121in}}%
\pgfpathlineto{\pgfqpoint{1.288801in}{1.885781in}}%
\pgfpathlineto{\pgfqpoint{1.284043in}{1.875689in}}%
\pgfpathlineto{\pgfqpoint{1.281816in}{1.866086in}}%
\pgfpathlineto{\pgfqpoint{1.281797in}{1.856515in}}%
\pgfpathlineto{\pgfqpoint{1.283996in}{1.847140in}}%
\pgfpathlineto{\pgfqpoint{1.288383in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{1.295396in}{1.829077in}}%
\pgfpathlineto{\pgfqpoint{1.304689in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{1.316864in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{1.332045in}{1.806152in}}%
\pgfpathlineto{\pgfqpoint{1.349213in}{1.800831in}}%
\pgfpathlineto{\pgfqpoint{1.369014in}{1.797056in}}%
\pgfpathlineto{\pgfqpoint{1.389993in}{1.795280in}}%
\pgfpathlineto{\pgfqpoint{1.412697in}{1.795625in}}%
\pgfpathlineto{\pgfqpoint{1.435342in}{1.798229in}}%
\pgfpathlineto{\pgfqpoint{1.457221in}{1.803009in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{1.809812in}}%
\pgfpathlineto{\pgfqpoint{1.493407in}{1.817024in}}%
\pgfpathlineto{\pgfqpoint{1.493407in}{1.817024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576915in}{1.764023in}}%
\pgfpathlineto{\pgfqpoint{1.598540in}{1.776776in}}%
\pgfpathlineto{\pgfqpoint{1.617656in}{1.790687in}}%
\pgfpathlineto{\pgfqpoint{1.632865in}{1.804391in}}%
\pgfpathlineto{\pgfqpoint{1.645573in}{1.818761in}}%
\pgfpathlineto{\pgfqpoint{1.655651in}{1.833633in}}%
\pgfpathlineto{\pgfqpoint{1.662496in}{1.847564in}}%
\pgfpathlineto{\pgfqpoint{1.666998in}{1.861645in}}%
\pgfpathlineto{\pgfqpoint{1.669129in}{1.875744in}}%
\pgfpathlineto{\pgfqpoint{1.668882in}{1.889733in}}%
\pgfpathlineto{\pgfqpoint{1.666273in}{1.903484in}}%
\pgfpathlineto{\pgfqpoint{1.661337in}{1.916873in}}%
\pgfpathlineto{\pgfqpoint{1.654131in}{1.929782in}}%
\pgfpathlineto{\pgfqpoint{1.644732in}{1.942097in}}%
\pgfpathlineto{\pgfqpoint{1.632089in}{1.954727in}}%
\pgfpathlineto{\pgfqpoint{1.617095in}{1.966394in}}%
\pgfpathlineto{\pgfqpoint{1.599919in}{1.976977in}}%
\pgfpathlineto{\pgfqpoint{1.579069in}{1.987096in}}%
\pgfpathlineto{\pgfqpoint{1.556146in}{1.995702in}}%
\pgfpathlineto{\pgfqpoint{1.531437in}{2.002693in}}%
\pgfpathlineto{\pgfqpoint{1.503181in}{2.008323in}}%
\pgfpathlineto{\pgfqpoint{1.473612in}{2.011913in}}%
\pgfpathlineto{\pgfqpoint{1.443147in}{2.013415in}}%
\pgfpathlineto{\pgfqpoint{1.412216in}{2.012808in}}%
\pgfpathlineto{\pgfqpoint{1.381255in}{2.010102in}}%
\pgfpathlineto{\pgfqpoint{1.350698in}{2.005330in}}%
\pgfpathlineto{\pgfqpoint{1.320979in}{1.998558in}}%
\pgfpathlineto{\pgfqpoint{1.292520in}{1.989875in}}%
\pgfpathlineto{\pgfqpoint{1.265730in}{1.979399in}}%
\pgfpathlineto{\pgfqpoint{1.240999in}{1.967271in}}%
\pgfpathlineto{\pgfqpoint{1.220196in}{1.954675in}}%
\pgfpathlineto{\pgfqpoint{1.201751in}{1.940948in}}%
\pgfpathlineto{\pgfqpoint{1.187029in}{1.927416in}}%
\pgfpathlineto{\pgfqpoint{1.174694in}{1.913202in}}%
\pgfpathlineto{\pgfqpoint{1.164891in}{1.898455in}}%
\pgfpathlineto{\pgfqpoint{1.158234in}{1.884602in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{1.870557in}}%
\pgfpathlineto{\pgfqpoint{1.151881in}{1.856449in}}%
\pgfpathlineto{\pgfqpoint{1.152269in}{1.842409in}}%
\pgfpathlineto{\pgfqpoint{1.155054in}{1.828566in}}%
\pgfpathlineto{\pgfqpoint{1.160222in}{1.815053in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{1.801996in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{1.789523in}}%
\pgfpathlineto{\pgfqpoint{1.189553in}{1.777754in}}%
\pgfpathlineto{\pgfqpoint{1.205048in}{1.765854in}}%
\pgfpathlineto{\pgfqpoint{1.222878in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.242850in}{1.745528in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.736728in}}%
\pgfpathlineto{\pgfqpoint{1.292378in}{1.729645in}}%
\pgfpathlineto{\pgfqpoint{1.319706in}{1.724380in}}%
\pgfpathlineto{\pgfqpoint{1.350498in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{1.382229in}{1.719533in}}%
\pgfpathlineto{\pgfqpoint{1.414398in}{1.720513in}}%
\pgfpathlineto{\pgfqpoint{1.446499in}{1.723752in}}%
\pgfpathlineto{\pgfqpoint{1.478026in}{1.729198in}}%
\pgfpathlineto{\pgfqpoint{1.508485in}{1.736759in}}%
\pgfpathlineto{\pgfqpoint{1.537401in}{1.746311in}}%
\pgfpathlineto{\pgfqpoint{1.562479in}{1.756828in}}%
\pgfpathlineto{\pgfqpoint{1.576915in}{1.764023in}}%
\pgfpathlineto{\pgfqpoint{1.576915in}{1.764023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661577in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{1.689255in}{1.726567in}}%
\pgfpathlineto{\pgfqpoint{1.712060in}{1.742468in}}%
\pgfpathlineto{\pgfqpoint{1.732445in}{1.759281in}}%
\pgfpathlineto{\pgfqpoint{1.750265in}{1.776867in}}%
\pgfpathlineto{\pgfqpoint{1.765396in}{1.795083in}}%
\pgfpathlineto{\pgfqpoint{1.776633in}{1.811894in}}%
\pgfpathlineto{\pgfqpoint{1.785554in}{1.828987in}}%
\pgfpathlineto{\pgfqpoint{1.792120in}{1.846253in}}%
\pgfpathlineto{\pgfqpoint{1.796304in}{1.863585in}}%
\pgfpathlineto{\pgfqpoint{1.798099in}{1.880873in}}%
\pgfpathlineto{\pgfqpoint{1.797508in}{1.898014in}}%
\pgfpathlineto{\pgfqpoint{1.794550in}{1.914902in}}%
\pgfpathlineto{\pgfqpoint{1.789261in}{1.931437in}}%
\pgfpathlineto{\pgfqpoint{1.781685in}{1.947523in}}%
\pgfpathlineto{\pgfqpoint{1.771884in}{1.963065in}}%
\pgfpathlineto{\pgfqpoint{1.759929in}{1.977976in}}%
\pgfpathlineto{\pgfqpoint{1.745903in}{1.992170in}}%
\pgfpathlineto{\pgfqpoint{1.728005in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{1.707810in}{2.020755in}}%
\pgfpathlineto{\pgfqpoint{1.685475in}{2.033330in}}%
\pgfpathlineto{\pgfqpoint{1.658637in}{2.045704in}}%
\pgfpathlineto{\pgfqpoint{1.629658in}{2.056456in}}%
\pgfpathlineto{\pgfqpoint{1.598794in}{2.065500in}}%
\pgfpathlineto{\pgfqpoint{1.566314in}{2.072766in}}%
\pgfpathlineto{\pgfqpoint{1.532499in}{2.078198in}}%
\pgfpathlineto{\pgfqpoint{1.494425in}{2.081981in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{2.083497in}}%
\pgfpathlineto{\pgfqpoint{1.416086in}{2.082732in}}%
\pgfpathlineto{\pgfqpoint{1.376608in}{2.079691in}}%
\pgfpathlineto{\pgfqpoint{1.337453in}{2.074404in}}%
\pgfpathlineto{\pgfqpoint{1.299016in}{2.066919in}}%
\pgfpathlineto{\pgfqpoint{1.261688in}{2.057304in}}%
\pgfpathlineto{\pgfqpoint{1.225852in}{2.045650in}}%
\pgfpathlineto{\pgfqpoint{1.194633in}{2.033268in}}%
\pgfpathlineto{\pgfqpoint{1.165257in}{2.019363in}}%
\pgfpathlineto{\pgfqpoint{1.137991in}{2.004046in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{1.987443in}}%
\pgfpathlineto{\pgfqpoint{1.092687in}{1.971348in}}%
\pgfpathlineto{\pgfqpoint{1.074596in}{1.954414in}}%
\pgfpathlineto{\pgfqpoint{1.058961in}{1.936761in}}%
\pgfpathlineto{\pgfqpoint{1.045914in}{1.918515in}}%
\pgfpathlineto{\pgfqpoint{1.036481in}{1.901695in}}%
\pgfpathlineto{\pgfqpoint{1.029310in}{1.884601in}}%
\pgfpathlineto{\pgfqpoint{1.024462in}{1.867335in}}%
\pgfpathlineto{\pgfqpoint{1.021981in}{1.850004in}}%
\pgfpathlineto{\pgfqpoint{1.021898in}{1.832714in}}%
\pgfpathlineto{\pgfqpoint{1.024231in}{1.815574in}}%
\pgfpathlineto{\pgfqpoint{1.028982in}{1.798693in}}%
\pgfpathlineto{\pgfqpoint{1.036135in}{1.782179in}}%
\pgfpathlineto{\pgfqpoint{1.045660in}{1.766140in}}%
\pgfpathlineto{\pgfqpoint{1.057511in}{1.750682in}}%
\pgfpathlineto{\pgfqpoint{1.071626in}{1.735908in}}%
\pgfpathlineto{\pgfqpoint{1.087926in}{1.721918in}}%
\pgfpathlineto{\pgfqpoint{1.108484in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{1.131470in}{1.694107in}}%
\pgfpathlineto{\pgfqpoint{1.156710in}{1.682129in}}%
\pgfpathlineto{\pgfqpoint{1.184007in}{1.671578in}}%
\pgfpathlineto{\pgfqpoint{1.213147in}{1.662546in}}%
\pgfpathlineto{\pgfqpoint{1.247049in}{1.654459in}}%
\pgfpathlineto{\pgfqpoint{1.282566in}{1.648394in}}%
\pgfpathlineto{\pgfqpoint{1.319346in}{1.644414in}}%
\pgfpathlineto{\pgfqpoint{1.357022in}{1.642564in}}%
\pgfpathlineto{\pgfqpoint{1.395217in}{1.642862in}}%
\pgfpathlineto{\pgfqpoint{1.433548in}{1.645306in}}%
\pgfpathlineto{\pgfqpoint{1.471633in}{1.649870in}}%
\pgfpathlineto{\pgfqpoint{1.509090in}{1.656503in}}%
\pgfpathlineto{\pgfqpoint{1.545547in}{1.665136in}}%
\pgfpathlineto{\pgfqpoint{1.580647in}{1.675674in}}%
\pgfpathlineto{\pgfqpoint{1.614045in}{1.688007in}}%
\pgfpathlineto{\pgfqpoint{1.645422in}{1.702005in}}%
\pgfpathlineto{\pgfqpoint{1.661577in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{1.661577in}{1.710290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747417in}{1.655809in}}%
\pgfpathlineto{\pgfqpoint{1.777871in}{1.673670in}}%
\pgfpathlineto{\pgfqpoint{1.805869in}{1.692681in}}%
\pgfpathlineto{\pgfqpoint{1.831245in}{1.712709in}}%
\pgfpathlineto{\pgfqpoint{1.853851in}{1.733615in}}%
\pgfpathlineto{\pgfqpoint{1.871520in}{1.752820in}}%
\pgfpathlineto{\pgfqpoint{1.886829in}{1.772504in}}%
\pgfpathlineto{\pgfqpoint{1.899719in}{1.792564in}}%
\pgfpathlineto{\pgfqpoint{1.910144in}{1.812896in}}%
\pgfpathlineto{\pgfqpoint{1.918070in}{1.833398in}}%
\pgfpathlineto{\pgfqpoint{1.923480in}{1.853966in}}%
\pgfpathlineto{\pgfqpoint{1.926365in}{1.874499in}}%
\pgfpathlineto{\pgfqpoint{1.926733in}{1.894897in}}%
\pgfpathlineto{\pgfqpoint{1.924602in}{1.915064in}}%
\pgfpathlineto{\pgfqpoint{1.920001in}{1.934904in}}%
\pgfpathlineto{\pgfqpoint{1.912971in}{1.954326in}}%
\pgfpathlineto{\pgfqpoint{1.903565in}{1.973241in}}%
\pgfpathlineto{\pgfqpoint{1.891843in}{1.991566in}}%
\pgfpathlineto{\pgfqpoint{1.877877in}{2.009219in}}%
\pgfpathlineto{\pgfqpoint{1.861747in}{2.026123in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{2.042206in}}%
\pgfpathlineto{\pgfqpoint{1.820699in}{2.059235in}}%
\pgfpathlineto{\pgfqpoint{1.795498in}{2.075049in}}%
\pgfpathlineto{\pgfqpoint{1.768097in}{2.089567in}}%
\pgfpathlineto{\pgfqpoint{1.738663in}{2.102715in}}%
\pgfpathlineto{\pgfqpoint{1.707372in}{2.114426in}}%
\pgfpathlineto{\pgfqpoint{1.670649in}{2.125682in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{2.135023in}}%
\pgfpathlineto{\pgfqpoint{1.592055in}{2.142392in}}%
\pgfpathlineto{\pgfqpoint{1.550731in}{2.147746in}}%
\pgfpathlineto{\pgfqpoint{1.508431in}{2.151053in}}%
\pgfpathlineto{\pgfqpoint{1.465443in}{2.152292in}}%
\pgfpathlineto{\pgfqpoint{1.422059in}{2.151457in}}%
\pgfpathlineto{\pgfqpoint{1.378572in}{2.148552in}}%
\pgfpathlineto{\pgfqpoint{1.335277in}{2.143595in}}%
\pgfpathlineto{\pgfqpoint{1.292468in}{2.136615in}}%
\pgfpathlineto{\pgfqpoint{1.250439in}{2.127654in}}%
\pgfpathlineto{\pgfqpoint{1.209481in}{2.116766in}}%
\pgfpathlineto{\pgfqpoint{1.169878in}{2.104018in}}%
\pgfpathlineto{\pgfqpoint{1.131913in}{2.089488in}}%
\pgfpathlineto{\pgfqpoint{1.095859in}{2.073267in}}%
\pgfpathlineto{\pgfqpoint{1.061981in}{2.055457in}}%
\pgfpathlineto{\pgfqpoint{1.033561in}{2.038164in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{2.019768in}}%
\pgfpathlineto{\pgfqpoint{0.983329in}{2.000368in}}%
\pgfpathlineto{\pgfqpoint{0.961843in}{1.980069in}}%
\pgfpathlineto{\pgfqpoint{0.942976in}{1.958983in}}%
\pgfpathlineto{\pgfqpoint{0.928512in}{1.939676in}}%
\pgfpathlineto{\pgfqpoint{0.916310in}{1.919930in}}%
\pgfpathlineto{\pgfqpoint{0.906444in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{0.898981in}{1.879483in}}%
\pgfpathlineto{\pgfqpoint{0.893976in}{1.858974in}}%
\pgfpathlineto{\pgfqpoint{0.891473in}{1.838405in}}%
\pgfpathlineto{\pgfqpoint{0.891506in}{1.817878in}}%
\pgfpathlineto{\pgfqpoint{0.893629in}{1.800032in}}%
\pgfpathlineto{\pgfqpoint{0.897714in}{1.782364in}}%
\pgfpathlineto{\pgfqpoint{0.903759in}{1.764946in}}%
\pgfpathlineto{\pgfqpoint{0.913053in}{1.745432in}}%
\pgfpathlineto{\pgfqpoint{0.924865in}{1.726437in}}%
\pgfpathlineto{\pgfqpoint{0.939151in}{1.708061in}}%
\pgfpathlineto{\pgfqpoint{0.955855in}{1.690405in}}%
\pgfpathlineto{\pgfqpoint{0.974907in}{1.673564in}}%
\pgfpathlineto{\pgfqpoint{0.996222in}{1.657634in}}%
\pgfpathlineto{\pgfqpoint{1.019702in}{1.642702in}}%
\pgfpathlineto{\pgfqpoint{1.048562in}{1.627204in}}%
\pgfpathlineto{\pgfqpoint{1.079840in}{1.613190in}}%
\pgfpathlineto{\pgfqpoint{1.113335in}{1.600764in}}%
\pgfpathlineto{\pgfqpoint{1.148831in}{1.590018in}}%
\pgfpathlineto{\pgfqpoint{1.186092in}{1.581032in}}%
\pgfpathlineto{\pgfqpoint{1.224869in}{1.573873in}}%
\pgfpathlineto{\pgfqpoint{1.264899in}{1.568595in}}%
\pgfpathlineto{\pgfqpoint{1.305909in}{1.565240in}}%
\pgfpathlineto{\pgfqpoint{1.352282in}{1.563796in}}%
\pgfpathlineto{\pgfqpoint{1.399123in}{1.564769in}}%
\pgfpathlineto{\pgfqpoint{1.446033in}{1.568150in}}%
\pgfpathlineto{\pgfqpoint{1.492612in}{1.573908in}}%
\pgfpathlineto{\pgfqpoint{1.538466in}{1.581988in}}%
\pgfpathlineto{\pgfqpoint{1.583209in}{1.592315in}}%
\pgfpathlineto{\pgfqpoint{1.626469in}{1.604794in}}%
\pgfpathlineto{\pgfqpoint{1.663839in}{1.617769in}}%
\pgfpathlineto{\pgfqpoint{1.699474in}{1.632298in}}%
\pgfpathlineto{\pgfqpoint{1.733141in}{1.648274in}}%
\pgfpathlineto{\pgfqpoint{1.747417in}{1.655809in}}%
\pgfpathlineto{\pgfqpoint{1.747417in}{1.655809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747417in}{1.655809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801294in}{2.071644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092369in}{2.071556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999041in}{1.655711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747417in}{1.655809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747417in}{1.655809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490754in}{1.040619in}}%
\pgfpathlineto{\pgfqpoint{1.505121in}{1.050192in}}%
\pgfpathlineto{\pgfqpoint{1.516505in}{1.060280in}}%
\pgfpathlineto{\pgfqpoint{1.525514in}{1.071153in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{1.081884in}}%
\pgfpathlineto{\pgfqpoint{1.535408in}{1.092882in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{1.103244in}}%
\pgfpathlineto{\pgfqpoint{1.535836in}{1.113474in}}%
\pgfpathlineto{\pgfqpoint{1.532823in}{1.123399in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{1.132852in}}%
\pgfpathlineto{\pgfqpoint{1.520094in}{1.142236in}}%
\pgfpathlineto{\pgfqpoint{1.510351in}{1.150726in}}%
\pgfpathlineto{\pgfqpoint{1.497900in}{1.158588in}}%
\pgfpathlineto{\pgfqpoint{1.482659in}{1.165433in}}%
\pgfpathlineto{\pgfqpoint{1.465667in}{1.170597in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{1.174093in}}%
\pgfpathlineto{\pgfqpoint{1.425932in}{1.175493in}}%
\pgfpathlineto{\pgfqpoint{1.405146in}{1.174760in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{1.171913in}}%
\pgfpathlineto{\pgfqpoint{1.364499in}{1.167026in}}%
\pgfpathlineto{\pgfqpoint{1.345725in}{1.160226in}}%
\pgfpathlineto{\pgfqpoint{1.328669in}{1.151691in}}%
\pgfpathlineto{\pgfqpoint{1.314517in}{1.142207in}}%
\pgfpathlineto{\pgfqpoint{1.302673in}{1.131593in}}%
\pgfpathlineto{\pgfqpoint{1.293874in}{1.120758in}}%
\pgfpathlineto{\pgfqpoint{1.287897in}{1.110055in}}%
\pgfpathlineto{\pgfqpoint{1.284281in}{1.099070in}}%
\pgfpathlineto{\pgfqpoint{1.283106in}{1.088705in}}%
\pgfpathlineto{\pgfqpoint{1.284106in}{1.078457in}}%
\pgfpathlineto{\pgfqpoint{1.287269in}{1.068503in}}%
\pgfpathlineto{\pgfqpoint{1.292550in}{1.059017in}}%
\pgfpathlineto{\pgfqpoint{1.300420in}{1.049600in}}%
\pgfpathlineto{\pgfqpoint{1.310455in}{1.041091in}}%
\pgfpathlineto{\pgfqpoint{1.323272in}{1.033239in}}%
\pgfpathlineto{\pgfqpoint{1.338032in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{1.355414in}{1.021644in}}%
\pgfpathlineto{\pgfqpoint{1.374170in}{1.018370in}}%
\pgfpathlineto{\pgfqpoint{1.394936in}{1.017033in}}%
\pgfpathlineto{\pgfqpoint{1.416121in}{1.017910in}}%
\pgfpathlineto{\pgfqpoint{1.437128in}{1.020977in}}%
\pgfpathlineto{\pgfqpoint{1.457365in}{1.026143in}}%
\pgfpathlineto{\pgfqpoint{1.476265in}{1.033261in}}%
\pgfpathlineto{\pgfqpoint{1.490754in}{1.040619in}}%
\pgfpathlineto{\pgfqpoint{1.490754in}{1.040619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572564in}{0.983467in}}%
\pgfpathlineto{\pgfqpoint{1.593761in}{0.997217in}}%
\pgfpathlineto{\pgfqpoint{1.611152in}{1.011023in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{1.638936in}{1.041178in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.057180in}}%
\pgfpathlineto{\pgfqpoint{1.655969in}{1.072183in}}%
\pgfpathlineto{\pgfqpoint{1.660602in}{1.087363in}}%
\pgfpathlineto{\pgfqpoint{1.662914in}{1.102576in}}%
\pgfpathlineto{\pgfqpoint{1.662894in}{1.117684in}}%
\pgfpathlineto{\pgfqpoint{1.660556in}{1.132549in}}%
\pgfpathlineto{\pgfqpoint{1.655934in}{1.147037in}}%
\pgfpathlineto{\pgfqpoint{1.649079in}{1.161019in}}%
\pgfpathlineto{\pgfqpoint{1.640067in}{1.174371in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{1.186977in}}%
\pgfpathlineto{\pgfqpoint{1.614668in}{1.199751in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{1.211376in}}%
\pgfpathlineto{\pgfqpoint{1.579703in}{1.221737in}}%
\pgfpathlineto{\pgfqpoint{1.557678in}{1.231414in}}%
\pgfpathlineto{\pgfqpoint{1.533834in}{1.239371in}}%
\pgfpathlineto{\pgfqpoint{1.508466in}{1.245516in}}%
\pgfpathlineto{\pgfqpoint{1.481887in}{1.249779in}}%
\pgfpathlineto{\pgfqpoint{1.452283in}{1.252210in}}%
\pgfpathlineto{\pgfqpoint{1.422070in}{1.252368in}}%
\pgfpathlineto{\pgfqpoint{1.391673in}{1.250253in}}%
\pgfpathlineto{\pgfqpoint{1.361522in}{1.245892in}}%
\pgfpathlineto{\pgfqpoint{1.332042in}{1.239343in}}%
\pgfpathlineto{\pgfqpoint{1.303652in}{1.230693in}}%
\pgfpathlineto{\pgfqpoint{1.276759in}{1.220060in}}%
\pgfpathlineto{\pgfqpoint{1.253467in}{1.208536in}}%
\pgfpathlineto{\pgfqpoint{1.232097in}{1.195560in}}%
\pgfpathlineto{\pgfqpoint{1.212921in}{1.181288in}}%
\pgfpathlineto{\pgfqpoint{1.197385in}{1.167111in}}%
\pgfpathlineto{\pgfqpoint{1.184110in}{1.152121in}}%
\pgfpathlineto{\pgfqpoint{1.173250in}{1.136475in}}%
\pgfpathlineto{\pgfqpoint{1.165529in}{1.121698in}}%
\pgfpathlineto{\pgfqpoint{1.160029in}{1.106642in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{1.091443in}}%
\pgfpathlineto{\pgfqpoint{1.155922in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{1.157378in}{1.061176in}}%
\pgfpathlineto{\pgfqpoint{1.161179in}{1.046390in}}%
\pgfpathlineto{\pgfqpoint{1.167302in}{1.032023in}}%
\pgfpathlineto{\pgfqpoint{1.175702in}{1.018213in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{1.199033in}{0.992789in}}%
\pgfpathlineto{\pgfqpoint{1.215195in}{0.980442in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{0.969357in}}%
\pgfpathlineto{\pgfqpoint{1.253952in}{0.959667in}}%
\pgfpathlineto{\pgfqpoint{1.276117in}{0.951488in}}%
\pgfpathlineto{\pgfqpoint{1.301849in}{0.944445in}}%
\pgfpathlineto{\pgfqpoint{1.329035in}{0.939391in}}%
\pgfpathlineto{\pgfqpoint{1.357306in}{0.936397in}}%
\pgfpathlineto{\pgfqpoint{1.386282in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{1.415567in}{0.936730in}}%
\pgfpathlineto{\pgfqpoint{1.444764in}{0.940053in}}%
\pgfpathlineto{\pgfqpoint{1.473478in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{1.501319in}{0.952775in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{0.961992in}}%
\pgfpathlineto{\pgfqpoint{1.552909in}{0.972950in}}%
\pgfpathlineto{\pgfqpoint{1.572564in}{0.983467in}}%
\pgfpathlineto{\pgfqpoint{1.572564in}{0.983467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655480in}{0.925542in}}%
\pgfpathlineto{\pgfqpoint{1.680251in}{0.941433in}}%
\pgfpathlineto{\pgfqpoint{1.702836in}{0.958467in}}%
\pgfpathlineto{\pgfqpoint{1.723070in}{0.976501in}}%
\pgfpathlineto{\pgfqpoint{1.740805in}{0.995386in}}%
\pgfpathlineto{\pgfqpoint{1.755919in}{1.014967in}}%
\pgfpathlineto{\pgfqpoint{1.767196in}{1.033055in}}%
\pgfpathlineto{\pgfqpoint{1.776212in}{1.051461in}}%
\pgfpathlineto{\pgfqpoint{1.782923in}{1.070069in}}%
\pgfpathlineto{\pgfqpoint{1.787304in}{1.088762in}}%
\pgfpathlineto{\pgfqpoint{1.789342in}{1.107423in}}%
\pgfpathlineto{\pgfqpoint{1.789040in}{1.125939in}}%
\pgfpathlineto{\pgfqpoint{1.786417in}{1.144196in}}%
\pgfpathlineto{\pgfqpoint{1.781502in}{1.162086in}}%
\pgfpathlineto{\pgfqpoint{1.774339in}{1.179504in}}%
\pgfpathlineto{\pgfqpoint{1.764986in}{1.196348in}}%
\pgfpathlineto{\pgfqpoint{1.753512in}{1.212521in}}%
\pgfpathlineto{\pgfqpoint{1.739996in}{1.227932in}}%
\pgfpathlineto{\pgfqpoint{1.722695in}{1.244056in}}%
\pgfpathlineto{\pgfqpoint{1.703125in}{1.259023in}}%
\pgfpathlineto{\pgfqpoint{1.681438in}{1.272730in}}%
\pgfpathlineto{\pgfqpoint{1.657800in}{1.285087in}}%
\pgfpathlineto{\pgfqpoint{1.632386in}{1.296012in}}%
\pgfpathlineto{\pgfqpoint{1.602605in}{1.306289in}}%
\pgfpathlineto{\pgfqpoint{1.571164in}{1.314666in}}%
\pgfpathlineto{\pgfqpoint{1.538335in}{1.321076in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{1.469647in}{1.327817in}}%
\pgfpathlineto{\pgfqpoint{1.434372in}{1.328095in}}%
\pgfpathlineto{\pgfqpoint{1.398872in}{1.326302in}}%
\pgfpathlineto{\pgfqpoint{1.363448in}{1.322454in}}%
\pgfpathlineto{\pgfqpoint{1.328399in}{1.316579in}}%
\pgfpathlineto{\pgfqpoint{1.294025in}{1.308724in}}%
\pgfpathlineto{\pgfqpoint{1.260619in}{1.298949in}}%
\pgfpathlineto{\pgfqpoint{1.228472in}{1.287331in}}%
\pgfpathlineto{\pgfqpoint{1.197864in}{1.273962in}}%
\pgfpathlineto{\pgfqpoint{1.169067in}{1.258949in}}%
\pgfpathlineto{\pgfqpoint{1.142340in}{1.242414in}}%
\pgfpathlineto{\pgfqpoint{1.120047in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.099842in}{1.208898in}}%
\pgfpathlineto{\pgfqpoint{1.081885in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{1.066323in}{1.171728in}}%
\pgfpathlineto{\pgfqpoint{1.053289in}{1.152096in}}%
\pgfpathlineto{\pgfqpoint{1.043813in}{1.133987in}}%
\pgfpathlineto{\pgfqpoint{1.036550in}{1.115571in}}%
\pgfpathlineto{\pgfqpoint{1.031556in}{1.096960in}}%
\pgfpathlineto{\pgfqpoint{1.028880in}{1.078267in}}%
\pgfpathlineto{\pgfqpoint{1.028552in}{1.059607in}}%
\pgfpathlineto{\pgfqpoint{1.030590in}{1.041098in}}%
\pgfpathlineto{\pgfqpoint{1.034996in}{1.022856in}}%
\pgfpathlineto{\pgfqpoint{1.041759in}{1.004999in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{0.987642in}}%
\pgfpathlineto{\pgfqpoint{1.062224in}{0.970901in}}%
\pgfpathlineto{\pgfqpoint{1.075823in}{0.954886in}}%
\pgfpathlineto{\pgfqpoint{1.091570in}{0.939706in}}%
\pgfpathlineto{\pgfqpoint{1.109374in}{0.925463in}}%
\pgfpathlineto{\pgfqpoint{1.131439in}{0.910856in}}%
\pgfpathlineto{\pgfqpoint{1.155746in}{0.897652in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{0.885965in}}%
\pgfpathlineto{\pgfqpoint{1.210313in}{0.875897in}}%
\pgfpathlineto{\pgfqpoint{1.240141in}{0.867536in}}%
\pgfpathlineto{\pgfqpoint{1.271350in}{0.860956in}}%
\pgfpathlineto{\pgfqpoint{1.306970in}{0.855844in}}%
\pgfpathlineto{\pgfqpoint{1.343599in}{0.853012in}}%
\pgfpathlineto{\pgfqpoint{1.380872in}{0.852491in}}%
\pgfpathlineto{\pgfqpoint{1.418415in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{1.455854in}{0.858377in}}%
\pgfpathlineto{\pgfqpoint{1.492814in}{0.864722in}}%
\pgfpathlineto{\pgfqpoint{1.528928in}{0.873251in}}%
\pgfpathlineto{\pgfqpoint{1.563840in}{0.883873in}}%
\pgfpathlineto{\pgfqpoint{1.597209in}{0.896477in}}%
\pgfpathlineto{\pgfqpoint{1.628712in}{0.910928in}}%
\pgfpathlineto{\pgfqpoint{1.655480in}{0.925542in}}%
\pgfpathlineto{\pgfqpoint{1.655480in}{0.925542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739526in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{1.769378in}{0.886074in}}%
\pgfpathlineto{\pgfqpoint{1.796827in}{0.906562in}}%
\pgfpathlineto{\pgfqpoint{1.821711in}{0.928149in}}%
\pgfpathlineto{\pgfqpoint{1.841560in}{0.948138in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{0.968770in}}%
\pgfpathlineto{\pgfqpoint{1.874500in}{0.989934in}}%
\pgfpathlineto{\pgfqpoint{1.887456in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{1.898004in}{1.033415in}}%
\pgfpathlineto{\pgfqpoint{1.906108in}{1.055508in}}%
\pgfpathlineto{\pgfqpoint{1.911748in}{1.077690in}}%
\pgfpathlineto{\pgfqpoint{1.914915in}{1.099850in}}%
\pgfpathlineto{\pgfqpoint{1.915612in}{1.121880in}}%
\pgfpathlineto{\pgfqpoint{1.913857in}{1.143676in}}%
\pgfpathlineto{\pgfqpoint{1.909675in}{1.165134in}}%
\pgfpathlineto{\pgfqpoint{1.903107in}{1.186155in}}%
\pgfpathlineto{\pgfqpoint{1.894200in}{1.206644in}}%
\pgfpathlineto{\pgfqpoint{1.883013in}{1.226507in}}%
\pgfpathlineto{\pgfqpoint{1.869614in}{1.245658in}}%
\pgfpathlineto{\pgfqpoint{1.854082in}{1.264013in}}%
\pgfpathlineto{\pgfqpoint{1.836500in}{1.281492in}}%
\pgfpathlineto{\pgfqpoint{1.816962in}{1.298023in}}%
\pgfpathlineto{\pgfqpoint{1.792769in}{1.315399in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.331396in}}%
\pgfpathlineto{\pgfqpoint{1.737956in}{1.345931in}}%
\pgfpathlineto{\pgfqpoint{1.707668in}{1.358931in}}%
\pgfpathlineto{\pgfqpoint{1.675695in}{1.370329in}}%
\pgfpathlineto{\pgfqpoint{1.642221in}{1.380069in}}%
\pgfpathlineto{\pgfqpoint{1.603501in}{1.388888in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.395548in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{1.400008in}}%
\pgfpathlineto{\pgfqpoint{1.480367in}{1.402242in}}%
\pgfpathlineto{\pgfqpoint{1.437935in}{1.402236in}}%
\pgfpathlineto{\pgfqpoint{1.395286in}{1.399991in}}%
\pgfpathlineto{\pgfqpoint{1.352710in}{1.395519in}}%
\pgfpathlineto{\pgfqpoint{1.310497in}{1.388848in}}%
\pgfpathlineto{\pgfqpoint{1.268936in}{1.380018in}}%
\pgfpathlineto{\pgfqpoint{1.228313in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.188912in}{1.356106in}}%
\pgfpathlineto{\pgfqpoint{1.151011in}{1.341172in}}%
\pgfpathlineto{\pgfqpoint{1.114881in}{1.324371in}}%
\pgfpathlineto{\pgfqpoint{1.084096in}{1.307743in}}%
\pgfpathlineto{\pgfqpoint{1.055146in}{1.289774in}}%
\pgfpathlineto{\pgfqpoint{1.028208in}{1.270561in}}%
\pgfpathlineto{\pgfqpoint{1.003452in}{1.250205in}}%
\pgfpathlineto{\pgfqpoint{0.981039in}{1.228817in}}%
\pgfpathlineto{\pgfqpoint{0.961119in}{1.206514in}}%
\pgfpathlineto{\pgfqpoint{0.945616in}{1.186022in}}%
\pgfpathlineto{\pgfqpoint{0.932280in}{1.164997in}}%
\pgfpathlineto{\pgfqpoint{0.921192in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{0.912420in}{1.121739in}}%
\pgfpathlineto{\pgfqpoint{0.906027in}{1.099708in}}%
\pgfpathlineto{\pgfqpoint{0.902061in}{1.077547in}}%
\pgfpathlineto{\pgfqpoint{0.900561in}{1.055366in}}%
\pgfpathlineto{\pgfqpoint{0.901554in}{1.033273in}}%
\pgfpathlineto{\pgfqpoint{0.905055in}{1.011379in}}%
\pgfpathlineto{\pgfqpoint{0.911065in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{0.919573in}{0.968635in}}%
\pgfpathlineto{\pgfqpoint{0.930554in}{0.948008in}}%
\pgfpathlineto{\pgfqpoint{0.943970in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{0.959768in}{0.908788in}}%
\pgfpathlineto{\pgfqpoint{0.977882in}{0.890409in}}%
\pgfpathlineto{\pgfqpoint{0.998233in}{0.872987in}}%
\pgfpathlineto{\pgfqpoint{1.020727in}{0.856620in}}%
\pgfpathlineto{\pgfqpoint{1.045256in}{0.841399in}}%
\pgfpathlineto{\pgfqpoint{1.071702in}{0.827413in}}%
\pgfpathlineto{\pgfqpoint{1.103579in}{0.813253in}}%
\pgfpathlineto{\pgfqpoint{1.137510in}{0.800860in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{0.790328in}}%
\pgfpathlineto{\pgfqpoint{1.210623in}{0.781734in}}%
\pgfpathlineto{\pgfqpoint{1.249317in}{0.775142in}}%
\pgfpathlineto{\pgfqpoint{1.289089in}{0.770604in}}%
\pgfpathlineto{\pgfqpoint{1.329667in}{0.768152in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{0.767807in}}%
\pgfpathlineto{\pgfqpoint{1.412124in}{0.769570in}}%
\pgfpathlineto{\pgfqpoint{1.453436in}{0.773427in}}%
\pgfpathlineto{\pgfqpoint{1.494423in}{0.779351in}}%
\pgfpathlineto{\pgfqpoint{1.534806in}{0.787295in}}%
\pgfpathlineto{\pgfqpoint{1.574311in}{0.797201in}}%
\pgfpathlineto{\pgfqpoint{1.612670in}{0.808993in}}%
\pgfpathlineto{\pgfqpoint{1.649627in}{0.822585in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{0.837876in}}%
\pgfpathlineto{\pgfqpoint{1.718380in}{0.854753in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.866827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.200000in}{0.200000in}}{\pgfqpoint{2.260417in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176210in}{2.180419in}}%
\pgfpathlineto{\pgfqpoint{1.131352in}{2.167015in}}%
\pgfpathlineto{\pgfqpoint{1.087981in}{2.151791in}}%
\pgfpathlineto{\pgfqpoint{1.046343in}{2.134819in}}%
\pgfpathlineto{\pgfqpoint{1.006680in}{2.116182in}}%
\pgfpathlineto{\pgfqpoint{0.969229in}{2.095969in}}%
\pgfpathlineto{\pgfqpoint{0.937980in}{2.076761in}}%
\pgfpathlineto{\pgfqpoint{0.908814in}{2.056466in}}%
\pgfpathlineto{\pgfqpoint{0.881880in}{2.035165in}}%
\pgfpathlineto{\pgfqpoint{0.857319in}{2.012948in}}%
\pgfpathlineto{\pgfqpoint{0.835265in}{1.989907in}}%
\pgfpathlineto{\pgfqpoint{0.815843in}{1.966144in}}%
\pgfpathlineto{\pgfqpoint{0.801100in}{1.944840in}}%
\pgfpathlineto{\pgfqpoint{0.788533in}{1.923135in}}%
\pgfpathlineto{\pgfqpoint{0.778206in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{0.770177in}{1.878828in}}%
\pgfpathlineto{\pgfqpoint{0.764495in}{1.856386in}}%
\pgfpathlineto{\pgfqpoint{0.761203in}{1.833861in}}%
\pgfpathlineto{\pgfqpoint{0.760335in}{1.811336in}}%
\pgfpathlineto{\pgfqpoint{0.761914in}{1.788899in}}%
\pgfpathlineto{\pgfqpoint{0.765955in}{1.766636in}}%
\pgfpathlineto{\pgfqpoint{0.772466in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.781440in}{1.722985in}}%
\pgfpathlineto{\pgfqpoint{0.792864in}{1.701774in}}%
\pgfpathlineto{\pgfqpoint{0.806712in}{1.681089in}}%
\pgfpathlineto{\pgfqpoint{0.822946in}{1.661018in}}%
\pgfpathlineto{\pgfqpoint{0.841522in}{1.641647in}}%
\pgfpathlineto{\pgfqpoint{0.862379in}{1.623058in}}%
\pgfpathlineto{\pgfqpoint{0.885449in}{1.605335in}}%
\pgfpathlineto{\pgfqpoint{0.910652in}{1.588555in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{1.570629in}}%
\pgfpathlineto{\pgfqpoint{0.975763in}{1.554141in}}%
\pgfpathlineto{\pgfqpoint{1.011921in}{1.539190in}}%
\pgfpathlineto{\pgfqpoint{1.050238in}{1.525866in}}%
\pgfpathlineto{\pgfqpoint{1.090514in}{1.514251in}}%
\pgfpathlineto{\pgfqpoint{1.132533in}{1.504417in}}%
\pgfpathlineto{\pgfqpoint{1.176068in}{1.496425in}}%
\pgfpathlineto{\pgfqpoint{1.220880in}{1.490326in}}%
\pgfpathlineto{\pgfqpoint{1.266723in}{1.486158in}}%
\pgfpathlineto{\pgfqpoint{1.313340in}{1.483946in}}%
\pgfpathlineto{\pgfqpoint{1.360471in}{1.483706in}}%
\pgfpathlineto{\pgfqpoint{1.413779in}{1.485793in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{1.490359in}}%
\pgfpathlineto{\pgfqpoint{1.519832in}{1.497369in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{1.506765in}}%
\pgfpathlineto{\pgfqpoint{1.622655in}{1.518475in}}%
\pgfpathlineto{\pgfqpoint{1.666563in}{1.530751in}}%
\pgfpathlineto{\pgfqpoint{1.709030in}{1.544706in}}%
\pgfpathlineto{\pgfqpoint{1.749831in}{1.560254in}}%
\pgfpathlineto{\pgfqpoint{1.788752in}{1.577303in}}%
\pgfpathlineto{\pgfqpoint{1.825594in}{1.595748in}}%
\pgfpathlineto{\pgfqpoint{1.860173in}{1.615483in}}%
\pgfpathlineto{\pgfqpoint{1.892321in}{1.636390in}}%
\pgfpathlineto{\pgfqpoint{1.921886in}{1.658350in}}%
\pgfpathlineto{\pgfqpoint{1.948733in}{1.681239in}}%
\pgfpathlineto{\pgfqpoint{1.961100in}{1.692992in}}%
\pgfpathlineto{\pgfqpoint{1.961100in}{1.692992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.426042in,y=3.080000in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872222in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{2.907277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983333in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{3.872222in}{2.902426in}}%
\pgfpathlineto{\pgfqpoint{3.872222in}{2.897574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871799in}{2.892742in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{2.892723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983333in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{3.872222in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{3.871799in}{2.892742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870957in}{2.887964in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{2.878225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982065in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{3.871799in}{2.892742in}}%
\pgfpathlineto{\pgfqpoint{3.870957in}{2.887964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869701in}{2.883278in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{2.863892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979538in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{3.870957in}{2.887964in}}%
\pgfpathlineto{\pgfqpoint{3.869701in}{2.883278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868042in}{2.878720in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{2.849835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975771in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{3.869701in}{2.883278in}}%
\pgfpathlineto{\pgfqpoint{3.868042in}{2.878720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865992in}{2.874323in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{2.836159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970793in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{3.868042in}{2.878720in}}%
\pgfpathlineto{\pgfqpoint{3.865992in}{2.874323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863566in}{2.870122in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{2.822969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964643in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{3.865992in}{2.874323in}}%
\pgfpathlineto{\pgfqpoint{3.863566in}{2.870122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860784in}{2.866148in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{2.810365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957366in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{3.863566in}{2.870122in}}%
\pgfpathlineto{\pgfqpoint{3.860784in}{2.866148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857666in}{2.862431in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{2.798443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949018in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{3.860784in}{2.866148in}}%
\pgfpathlineto{\pgfqpoint{3.857666in}{2.862431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854235in}{2.859001in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{2.787294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939663in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{3.857666in}{2.862431in}}%
\pgfpathlineto{\pgfqpoint{3.854235in}{2.859001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850519in}{2.855883in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{2.777003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929372in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{3.854235in}{2.859001in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{2.855883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846545in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{2.767648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918224in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{2.855883in}}%
\pgfpathlineto{\pgfqpoint{3.846545in}{2.853100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842344in}{2.850675in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{2.759301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906302in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{3.846545in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{3.842344in}{2.850675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837947in}{2.848624in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{2.752024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893698in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{3.842344in}{2.850675in}}%
\pgfpathlineto{\pgfqpoint{3.837947in}{2.848624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833388in}{2.846965in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{2.745873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880508in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{3.837947in}{2.848624in}}%
\pgfpathlineto{\pgfqpoint{3.833388in}{2.846965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828703in}{2.845710in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{2.740896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866832in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{3.833388in}{2.846965in}}%
\pgfpathlineto{\pgfqpoint{3.828703in}{2.845710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823925in}{2.844867in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{2.737129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852774in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{3.828703in}{2.845710in}}%
\pgfpathlineto{\pgfqpoint{3.823925in}{2.844867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819092in}{2.844444in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{2.734602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838442in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{3.823925in}{2.844867in}}%
\pgfpathlineto{\pgfqpoint{3.819092in}{2.844444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814241in}{2.844444in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{2.733333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823943in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{3.819092in}{2.844444in}}%
\pgfpathlineto{\pgfqpoint{3.814241in}{2.844444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809408in}{2.844867in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{2.733333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809390in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{3.814241in}{2.844444in}}%
\pgfpathlineto{\pgfqpoint{3.809408in}{2.844867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804631in}{2.845710in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{2.734602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794892in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{3.809408in}{2.844867in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{2.845710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799945in}{2.846965in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.737129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780559in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{2.845710in}}%
\pgfpathlineto{\pgfqpoint{3.799945in}{2.846965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795386in}{2.848624in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{2.740896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766501in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{3.799945in}{2.846965in}}%
\pgfpathlineto{\pgfqpoint{3.795386in}{2.848624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790990in}{2.850675in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{2.745873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752825in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{3.795386in}{2.848624in}}%
\pgfpathlineto{\pgfqpoint{3.790990in}{2.850675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786788in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{2.752024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739635in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{3.790990in}{2.850675in}}%
\pgfpathlineto{\pgfqpoint{3.786788in}{2.853100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782814in}{2.855883in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{2.759301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727031in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{3.786788in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{3.782814in}{2.855883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779098in}{2.859001in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{2.767648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715110in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{3.782814in}{2.855883in}}%
\pgfpathlineto{\pgfqpoint{3.779098in}{2.859001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775668in}{2.862431in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{2.777003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703961in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{3.779098in}{2.859001in}}%
\pgfpathlineto{\pgfqpoint{3.775668in}{2.862431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772549in}{2.866148in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{2.787294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693670in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{3.775668in}{2.862431in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{2.866148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769767in}{2.870122in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{2.798443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684315in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{2.866148in}}%
\pgfpathlineto{\pgfqpoint{3.769767in}{2.870122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767341in}{2.874323in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{2.810365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675968in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{3.769767in}{2.870122in}}%
\pgfpathlineto{\pgfqpoint{3.767341in}{2.874323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765291in}{2.878720in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{2.822969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668691in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{3.767341in}{2.874323in}}%
\pgfpathlineto{\pgfqpoint{3.765291in}{2.878720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763632in}{2.883278in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{2.836159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662540in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{3.765291in}{2.878720in}}%
\pgfpathlineto{\pgfqpoint{3.763632in}{2.883278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762376in}{2.887964in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{2.849835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657562in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{3.763632in}{2.883278in}}%
\pgfpathlineto{\pgfqpoint{3.762376in}{2.887964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761534in}{2.892742in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{2.863892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653796in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{3.762376in}{2.887964in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{2.892742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761111in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{2.878225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{2.892742in}}%
\pgfpathlineto{\pgfqpoint{3.761111in}{2.897574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761111in}{2.902426in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{2.892723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{3.761111in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{3.761111in}{2.902426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761534in}{2.907258in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{2.907277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{3.761111in}{2.902426in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{2.907258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762376in}{2.912036in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{2.921775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{2.907258in}}%
\pgfpathlineto{\pgfqpoint{3.762376in}{2.912036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763632in}{2.916722in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{2.936108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653796in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{3.762376in}{2.912036in}}%
\pgfpathlineto{\pgfqpoint{3.763632in}{2.916722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765291in}{2.921280in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{2.950165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657562in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{3.763632in}{2.916722in}}%
\pgfpathlineto{\pgfqpoint{3.765291in}{2.921280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767341in}{2.925677in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{2.963841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662540in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{3.765291in}{2.921280in}}%
\pgfpathlineto{\pgfqpoint{3.767341in}{2.925677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769767in}{2.929878in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{2.977031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668691in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{3.767341in}{2.925677in}}%
\pgfpathlineto{\pgfqpoint{3.769767in}{2.929878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772549in}{2.933852in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{2.989635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675968in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{3.769767in}{2.929878in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{2.933852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775668in}{2.937569in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{3.001557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684315in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{2.933852in}}%
\pgfpathlineto{\pgfqpoint{3.775668in}{2.937569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779098in}{2.940999in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{3.012706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693670in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.775668in}{2.937569in}}%
\pgfpathlineto{\pgfqpoint{3.779098in}{2.940999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782814in}{2.944117in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{3.022997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703961in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{3.779098in}{2.940999in}}%
\pgfpathlineto{\pgfqpoint{3.782814in}{2.944117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786788in}{2.946900in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{3.032352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715110in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{3.782814in}{2.944117in}}%
\pgfpathlineto{\pgfqpoint{3.786788in}{2.946900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790990in}{2.949325in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{3.040699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727031in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{3.786788in}{2.946900in}}%
\pgfpathlineto{\pgfqpoint{3.790990in}{2.949325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795386in}{2.951376in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{3.047976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739635in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{3.790990in}{2.949325in}}%
\pgfpathlineto{\pgfqpoint{3.795386in}{2.951376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799945in}{2.953035in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{3.054127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752825in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{3.795386in}{2.951376in}}%
\pgfpathlineto{\pgfqpoint{3.799945in}{2.953035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804631in}{2.954290in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{3.059104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766501in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{3.799945in}{2.953035in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{2.954290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809408in}{2.955133in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{3.062871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780559in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{2.954290in}}%
\pgfpathlineto{\pgfqpoint{3.809408in}{2.955133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814241in}{2.955556in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{3.065398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794892in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{3.809408in}{2.955133in}}%
\pgfpathlineto{\pgfqpoint{3.814241in}{2.955556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819092in}{2.955556in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{3.066667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809390in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{3.814241in}{2.955556in}}%
\pgfpathlineto{\pgfqpoint{3.819092in}{2.955556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823925in}{2.955133in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{3.066667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823943in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{3.819092in}{2.955556in}}%
\pgfpathlineto{\pgfqpoint{3.823925in}{2.955133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828703in}{2.954290in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{3.065398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838442in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{3.823925in}{2.955133in}}%
\pgfpathlineto{\pgfqpoint{3.828703in}{2.954290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833388in}{2.953035in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{3.062871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852774in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{3.828703in}{2.954290in}}%
\pgfpathlineto{\pgfqpoint{3.833388in}{2.953035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837947in}{2.951376in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{3.059104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866832in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{3.833388in}{2.953035in}}%
\pgfpathlineto{\pgfqpoint{3.837947in}{2.951376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842344in}{2.949325in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{3.054127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880508in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{3.837947in}{2.951376in}}%
\pgfpathlineto{\pgfqpoint{3.842344in}{2.949325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846545in}{2.946900in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{3.047976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893698in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{3.842344in}{2.949325in}}%
\pgfpathlineto{\pgfqpoint{3.846545in}{2.946900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850519in}{2.944117in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{3.040699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906302in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{3.846545in}{2.946900in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{2.944117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854235in}{2.940999in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{3.032352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918224in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{2.944117in}}%
\pgfpathlineto{\pgfqpoint{3.854235in}{2.940999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857666in}{2.937569in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{3.022997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929372in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{3.854235in}{2.940999in}}%
\pgfpathlineto{\pgfqpoint{3.857666in}{2.937569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860784in}{2.933852in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{3.012706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939663in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.857666in}{2.937569in}}%
\pgfpathlineto{\pgfqpoint{3.860784in}{2.933852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863566in}{2.929878in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{3.001557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949018in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{3.860784in}{2.933852in}}%
\pgfpathlineto{\pgfqpoint{3.863566in}{2.929878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865992in}{2.925677in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{2.989635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957366in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{3.863566in}{2.929878in}}%
\pgfpathlineto{\pgfqpoint{3.865992in}{2.925677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868042in}{2.921280in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{2.977031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964643in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{3.865992in}{2.925677in}}%
\pgfpathlineto{\pgfqpoint{3.868042in}{2.921280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869701in}{2.916722in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{2.963841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970793in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{3.868042in}{2.921280in}}%
\pgfpathlineto{\pgfqpoint{3.869701in}{2.916722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870957in}{2.912036in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{2.950165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975771in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{3.869701in}{2.916722in}}%
\pgfpathlineto{\pgfqpoint{3.870957in}{2.912036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871799in}{2.907258in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{2.936108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979538in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{3.870957in}{2.912036in}}%
\pgfpathlineto{\pgfqpoint{3.871799in}{2.907258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872222in}{2.902426in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{2.921775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982065in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{3.871799in}{2.907258in}}%
\pgfpathlineto{\pgfqpoint{3.872222in}{2.902426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983333in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{2.912128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094444in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{2.892723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982065in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{2.887872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094444in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{2.878225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979538in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{2.863708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092330in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{2.863892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975771in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{2.839821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088118in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{2.849835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970793in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{2.816391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081840in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{2.836159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964643in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{2.793598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073544in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{2.822969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957366in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{2.771614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063293in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{2.810365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949018in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{2.750608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051165in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{2.798443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939663in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{2.730739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037253in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{2.787294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929372in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{2.712157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021661in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{2.777003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918224in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{2.695006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004509in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{2.767648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906302in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{2.679414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985928in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{2.759301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893698in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{2.665501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966059in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{2.752024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880508in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{2.653373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945052in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{2.745873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866832in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{2.643122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923069in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{2.740896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852774in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{2.634826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900276in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{2.737129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838442in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{2.628548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876846in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{2.734602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823943in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{2.624336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852958in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{2.733333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809390in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{2.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828795in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{2.733333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794892in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{2.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804539in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{2.734602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780559in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{2.624336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780375in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.737129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766501in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{2.628548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756487in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{2.740896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752825in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{2.634826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733058in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{2.745873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739635in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{2.643122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710264in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{2.752024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727031in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{2.653373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688281in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{2.759301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715110in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{2.665501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667275in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{2.767648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703961in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{2.679414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647405in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{2.777003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693670in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{2.695006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628824in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{2.787294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684315in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{2.712157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611672in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{2.798443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675968in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{2.730739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596081in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{2.810365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668691in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{2.750608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582168in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{2.822969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662540in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{2.771614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570040in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{2.836159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657562in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{2.793598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559789in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{2.849835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653796in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{2.816391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551493in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{2.863892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{2.839821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545215in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{2.878225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{2.863708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541003in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{2.892723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{2.887872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538889in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{2.907277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{2.912128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538889in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{2.921775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653796in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{2.936292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541003in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{2.936108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657562in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{2.960179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545215in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{2.950165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662540in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{2.983609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551493in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{2.963841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668691in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{3.006402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559789in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{2.977031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675968in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{3.028386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570040in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{2.989635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684315in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{3.049392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582168in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{3.001557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693670in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{3.069261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596081in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{3.012706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703961in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{3.087843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611672in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{3.022997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715110in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{3.104994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628824in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{3.032352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727031in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{3.120586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647405in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{3.040699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739635in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{3.134499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667275in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{3.047976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752825in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{3.146627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688281in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{3.054127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766501in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{3.156878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710264in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{3.059104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780559in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{3.165174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733058in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{3.062871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794892in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{3.171452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756487in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{3.065398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809390in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{3.175664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780375in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{3.066667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823943in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{3.177778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804539in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{3.066667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838442in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{3.177778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828795in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{3.065398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852774in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{3.175664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852958in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{3.062871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866832in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{3.171452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876846in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{3.059104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880508in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{3.165174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900276in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{3.054127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893698in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{3.156878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923069in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{3.047976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906302in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{3.146627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945052in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{3.040699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918224in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{3.134499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966059in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{3.032352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929372in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{3.120586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985928in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{3.022997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939663in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{3.104994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004509in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{3.012706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949018in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{3.087843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021661in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{3.001557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957366in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{3.069261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037253in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{2.989635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964643in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{3.049392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051165in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{2.977031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970793in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{3.028386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063293in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{2.963841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975771in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{3.006402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073544in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{2.950165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979538in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{2.983609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081840in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{2.936108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982065in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{2.960179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088118in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{2.921775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983333in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{2.936292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092330in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{2.907277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094444in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{2.916979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205556in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{2.887872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092330in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{2.883021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205556in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{2.863708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088118in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{2.849191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202596in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{2.839821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081840in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{2.815749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196699in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{2.816391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073544in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{2.782947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187910in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{2.793598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063293in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{2.751037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176295in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{2.771614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051165in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{2.720260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161944in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{2.750608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037253in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{2.690851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144965in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{2.730739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021661in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{2.663034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125487in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{2.712157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004509in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{2.637020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103659in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{2.695006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985928in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{2.613008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079646in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{2.679414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966059in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{2.591180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053633in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{2.665501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945052in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{2.571702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025816in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{2.653373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923069in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{2.554723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996407in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{2.643122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900276in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{2.540371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965630in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{2.634826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876846in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{2.528757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933719in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{2.628548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852958in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{2.519968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900918in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{2.624336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828795in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{2.514071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867475in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{2.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804539in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{2.511111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833646in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{2.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780375in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{2.511111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799687in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{2.624336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756487in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{2.514071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765858in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{2.628548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733058in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{2.519968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732416in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{2.634826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710264in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{2.528757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699614in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{2.643122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688281in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{2.540371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667704in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{2.653373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667275in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{2.554723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636927in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{2.665501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647405in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{2.571702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607518in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{2.679414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628824in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{2.591180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579701in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{2.695006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611672in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{2.613008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553687in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{2.712157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596081in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{2.637020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529675in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{2.730739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582168in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{2.663034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507846in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{2.750608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570040in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{2.690851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488369in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{2.771614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559789in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{2.720260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471389in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{2.793598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551493in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{2.751037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457038in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{2.816391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545215in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{2.782947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445423in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{2.839821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541003in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{2.815749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436634in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{2.863708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538889in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.849191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430737in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{2.887872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538889in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{2.883021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427778in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{2.912128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541003in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{2.916979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427778in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{2.936292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545215in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.950809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430737in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{2.960179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551493in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{2.984251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436634in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{2.983609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559789in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{3.017053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445423in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{3.006402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570040in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{3.048963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457038in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{3.028386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582168in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{3.079740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471389in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{3.049392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596081in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{3.109149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488369in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{3.069261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611672in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{3.136966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507846in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{3.087843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628824in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{3.162980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529675in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{3.104994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647405in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{3.186992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553687in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{3.120586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667275in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{3.208820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579701in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{3.134499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688281in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{3.228298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607518in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{3.146627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710264in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{3.245277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636927in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{3.156878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733058in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{3.259629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667704in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{3.165174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756487in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{3.271243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699614in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{3.171452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780375in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{3.280032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732416in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{3.175664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804539in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{3.285929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765858in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{3.177778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828795in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{3.288889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799687in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{3.177778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852958in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{3.288889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833646in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{3.175664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876846in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{3.285929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867475in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{3.171452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900276in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{3.280032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900918in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{3.165174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923069in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{3.271243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933719in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{3.156878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945052in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{3.259629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965630in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{3.146627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966059in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{3.245277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996407in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{3.134499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985928in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{3.228298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025816in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{3.120586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004509in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{3.208820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053633in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{3.104994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021661in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{3.186992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079646in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{3.087843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037253in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{3.162980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103659in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{3.069261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051165in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{3.136966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125487in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{3.049392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063293in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{3.109149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144965in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{3.028386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073544in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{3.079740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161944in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{3.006402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081840in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{3.048963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176295in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{2.983609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088118in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{3.017053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187910in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{2.960179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092330in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{2.984251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196699in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{2.936292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094444in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{2.950809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202596in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{2.912128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205556in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{4.316667in}{2.878170in}}%
\pgfpathlineto{\pgfqpoint{4.316667in}{2.921830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316667in}{2.921830in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{2.883021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202596in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{4.312861in}{2.834675in}}%
\pgfpathlineto{\pgfqpoint{4.316667in}{2.878170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316667in}{2.878170in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{2.849191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196699in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{4.305280in}{2.791677in}}%
\pgfpathlineto{\pgfqpoint{4.312861in}{2.834675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312861in}{2.834675in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{2.815749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187910in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{4.293979in}{2.749504in}}%
\pgfpathlineto{\pgfqpoint{4.305280in}{2.791677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305280in}{2.791677in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{2.782947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176295in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{4.279047in}{2.708476in}}%
\pgfpathlineto{\pgfqpoint{4.293979in}{2.749504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293979in}{2.749504in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{2.751037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161944in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{4.260595in}{2.668906in}}%
\pgfpathlineto{\pgfqpoint{4.279047in}{2.708476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279047in}{2.708476in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{2.720260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144965in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{4.238764in}{2.631094in}}%
\pgfpathlineto{\pgfqpoint{4.260595in}{2.668906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260595in}{2.668906in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{2.690851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125487in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{4.213721in}{2.595329in}}%
\pgfpathlineto{\pgfqpoint{4.238764in}{2.631094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238764in}{2.631094in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{2.663034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103659in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{4.185657in}{2.561883in}}%
\pgfpathlineto{\pgfqpoint{4.213721in}{2.595329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213721in}{2.595329in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{2.637020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079646in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{4.154784in}{2.531010in}}%
\pgfpathlineto{\pgfqpoint{4.185657in}{2.561883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185657in}{2.561883in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{2.613008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053633in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{4.121337in}{2.502945in}}%
\pgfpathlineto{\pgfqpoint{4.154784in}{2.531010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154784in}{2.531010in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{2.591180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025816in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{4.085572in}{2.477903in}}%
\pgfpathlineto{\pgfqpoint{4.121337in}{2.502945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121337in}{2.502945in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{2.571702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996407in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{4.047761in}{2.456072in}}%
\pgfpathlineto{\pgfqpoint{4.085572in}{2.477903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085572in}{2.477903in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{2.554723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965630in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{4.047761in}{2.456072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047761in}{2.456072in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{2.540371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933719in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{3.967163in}{2.422687in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{2.437620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008191in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{2.528757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900918in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{2.411387in}}%
\pgfpathlineto{\pgfqpoint{3.967163in}{2.422687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967163in}{2.422687in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{2.519968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867475in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{3.881992in}{2.403805in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{2.411387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924990in}{2.411387in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{2.514071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833646in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{3.838497in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{3.881992in}{2.403805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881992in}{2.403805in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{2.511111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799687in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{3.794836in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{3.838497in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838497in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{2.511111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765858in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{3.751341in}{2.403805in}}%
\pgfpathlineto{\pgfqpoint{3.794836in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794836in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{2.514071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732416in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{3.708344in}{2.411387in}}%
\pgfpathlineto{\pgfqpoint{3.751341in}{2.403805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751341in}{2.403805in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{2.519968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699614in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{3.666171in}{2.422687in}}%
\pgfpathlineto{\pgfqpoint{3.708344in}{2.411387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708344in}{2.411387in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{2.528757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667704in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{3.625143in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{3.666171in}{2.422687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666171in}{2.422687in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{2.540371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636927in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{3.585572in}{2.456072in}}%
\pgfpathlineto{\pgfqpoint{3.625143in}{2.437620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625143in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{2.554723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607518in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{3.547761in}{2.477903in}}%
\pgfpathlineto{\pgfqpoint{3.585572in}{2.456072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585572in}{2.456072in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{2.571702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579701in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{3.511996in}{2.502945in}}%
\pgfpathlineto{\pgfqpoint{3.547761in}{2.477903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547761in}{2.477903in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{2.591180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553687in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{2.531010in}}%
\pgfpathlineto{\pgfqpoint{3.511996in}{2.502945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511996in}{2.502945in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{2.613008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529675in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{3.447677in}{2.561883in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{2.531010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478550in}{2.531010in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{2.637020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507846in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{3.419612in}{2.595329in}}%
\pgfpathlineto{\pgfqpoint{3.447677in}{2.561883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447677in}{2.561883in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{2.663034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488369in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{3.394569in}{2.631094in}}%
\pgfpathlineto{\pgfqpoint{3.419612in}{2.595329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419612in}{2.595329in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{2.690851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471389in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{2.668906in}}%
\pgfpathlineto{\pgfqpoint{3.394569in}{2.631094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394569in}{2.631094in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{2.720260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457038in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{3.354287in}{2.708476in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{2.668906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372739in}{2.668906in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{2.751037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445423in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{3.339354in}{2.749504in}}%
\pgfpathlineto{\pgfqpoint{3.354287in}{2.708476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354287in}{2.708476in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{2.782947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436634in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{3.328054in}{2.791677in}}%
\pgfpathlineto{\pgfqpoint{3.339354in}{2.749504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339354in}{2.749504in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{2.815749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430737in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.320472in}{2.834675in}}%
\pgfpathlineto{\pgfqpoint{3.328054in}{2.791677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328054in}{2.791677in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.849191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427778in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{2.878170in}}%
\pgfpathlineto{\pgfqpoint{3.320472in}{2.834675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320472in}{2.834675in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{2.883021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427778in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{2.921830in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{2.878170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316667in}{2.878170in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{2.916979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430737in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{3.320472in}{2.965325in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{2.921830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316667in}{2.921830in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.950809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436634in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{3.328054in}{3.008323in}}%
\pgfpathlineto{\pgfqpoint{3.320472in}{2.965325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320472in}{2.965325in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{2.984251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445423in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{3.339354in}{3.050496in}}%
\pgfpathlineto{\pgfqpoint{3.328054in}{3.008323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328054in}{3.008323in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{3.017053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457038in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{3.354287in}{3.091524in}}%
\pgfpathlineto{\pgfqpoint{3.339354in}{3.050496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339354in}{3.050496in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{3.048963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471389in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{3.131094in}}%
\pgfpathlineto{\pgfqpoint{3.354287in}{3.091524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354287in}{3.091524in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{3.079740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488369in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{3.394569in}{3.168906in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{3.131094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372739in}{3.131094in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{3.109149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507846in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{3.419612in}{3.204671in}}%
\pgfpathlineto{\pgfqpoint{3.394569in}{3.168906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394569in}{3.168906in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{3.136966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529675in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{3.447677in}{3.238117in}}%
\pgfpathlineto{\pgfqpoint{3.419612in}{3.204671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419612in}{3.204671in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{3.162980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553687in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{3.268990in}}%
\pgfpathlineto{\pgfqpoint{3.447677in}{3.238117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447677in}{3.238117in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{3.186992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579701in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{3.511996in}{3.297055in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{3.268990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478550in}{3.268990in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{3.208820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607518in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{3.547761in}{3.322097in}}%
\pgfpathlineto{\pgfqpoint{3.511996in}{3.297055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511996in}{3.297055in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{3.228298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636927in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{3.585572in}{3.343928in}}%
\pgfpathlineto{\pgfqpoint{3.547761in}{3.322097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547761in}{3.322097in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{3.245277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667704in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{3.625143in}{3.362380in}}%
\pgfpathlineto{\pgfqpoint{3.585572in}{3.343928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585572in}{3.343928in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{3.259629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699614in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{3.666171in}{3.377313in}}%
\pgfpathlineto{\pgfqpoint{3.625143in}{3.362380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625143in}{3.362380in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{3.271243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732416in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.708344in}{3.388613in}}%
\pgfpathlineto{\pgfqpoint{3.666171in}{3.377313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666171in}{3.377313in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{3.280032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765858in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{3.751341in}{3.396195in}}%
\pgfpathlineto{\pgfqpoint{3.708344in}{3.388613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708344in}{3.388613in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{3.285929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799687in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{3.794836in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{3.751341in}{3.396195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751341in}{3.396195in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{3.288889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833646in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{3.838497in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{3.794836in}{3.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794836in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{3.288889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867475in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{3.881992in}{3.396195in}}%
\pgfpathlineto{\pgfqpoint{3.838497in}{3.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838497in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{3.285929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900918in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{3.388613in}}%
\pgfpathlineto{\pgfqpoint{3.881992in}{3.396195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881992in}{3.396195in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{3.280032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933719in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{3.967163in}{3.377313in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{3.388613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924990in}{3.388613in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{3.271243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965630in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{3.362380in}}%
\pgfpathlineto{\pgfqpoint{3.967163in}{3.377313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967163in}{3.377313in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{3.259629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996407in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{4.047761in}{3.343928in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{3.362380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008191in}{3.362380in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{3.245277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025816in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{4.085572in}{3.322097in}}%
\pgfpathlineto{\pgfqpoint{4.047761in}{3.343928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047761in}{3.343928in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{3.228298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053633in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{4.121337in}{3.297055in}}%
\pgfpathlineto{\pgfqpoint{4.085572in}{3.322097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085572in}{3.322097in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{3.208820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079646in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{4.154784in}{3.268990in}}%
\pgfpathlineto{\pgfqpoint{4.121337in}{3.297055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121337in}{3.297055in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{3.186992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103659in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{4.185657in}{3.238117in}}%
\pgfpathlineto{\pgfqpoint{4.154784in}{3.268990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154784in}{3.268990in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{3.162980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125487in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{4.213721in}{3.204671in}}%
\pgfpathlineto{\pgfqpoint{4.185657in}{3.238117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185657in}{3.238117in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{3.136966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144965in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{4.238764in}{3.168906in}}%
\pgfpathlineto{\pgfqpoint{4.213721in}{3.204671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213721in}{3.204671in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{3.109149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161944in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{4.260595in}{3.131094in}}%
\pgfpathlineto{\pgfqpoint{4.238764in}{3.168906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238764in}{3.168906in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{3.079740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176295in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{4.279047in}{3.091524in}}%
\pgfpathlineto{\pgfqpoint{4.260595in}{3.131094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260595in}{3.131094in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{3.048963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187910in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{4.293979in}{3.050496in}}%
\pgfpathlineto{\pgfqpoint{4.279047in}{3.091524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279047in}{3.091524in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{3.017053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196699in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{4.305280in}{3.008323in}}%
\pgfpathlineto{\pgfqpoint{4.293979in}{3.050496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293979in}{3.050496in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{2.984251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202596in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{4.312861in}{2.965325in}}%
\pgfpathlineto{\pgfqpoint{4.305280in}{3.008323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305280in}{3.008323in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{2.950809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205556in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{4.316667in}{2.921830in}}%
\pgfpathlineto{\pgfqpoint{4.312861in}{2.965325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312861in}{2.965325in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{2.916979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.182118in,y=2.900000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y =\) 60.0 mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.364583in,y=3.300000in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.322153in,y=3.612055in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Transaxial Tube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.467222in,y=3.469444in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orientation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002431in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{2.907277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113542in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{5.002431in}{2.902426in}}%
\pgfpathlineto{\pgfqpoint{5.002431in}{2.897574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002008in}{2.892742in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{2.892723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113542in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{5.002431in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{5.002008in}{2.892742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001165in}{2.887964in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{2.878225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112273in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{5.002008in}{2.892742in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{2.887964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999910in}{2.883278in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{2.863892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109746in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{2.887964in}}%
\pgfpathlineto{\pgfqpoint{4.999910in}{2.883278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998251in}{2.878720in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{2.849835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105979in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{4.999910in}{2.883278in}}%
\pgfpathlineto{\pgfqpoint{4.998251in}{2.878720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996200in}{2.874323in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{2.836159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101002in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{4.998251in}{2.878720in}}%
\pgfpathlineto{\pgfqpoint{4.996200in}{2.874323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993775in}{2.870122in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.822969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{4.996200in}{2.874323in}}%
\pgfpathlineto{\pgfqpoint{4.993775in}{2.870122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990992in}{2.866148in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{2.810365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087574in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{4.993775in}{2.870122in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{2.866148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987874in}{2.862431in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{2.798443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079227in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{2.866148in}}%
\pgfpathlineto{\pgfqpoint{4.987874in}{2.862431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984444in}{2.859001in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{2.787294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069872in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{4.987874in}{2.862431in}}%
\pgfpathlineto{\pgfqpoint{4.984444in}{2.859001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980727in}{2.855883in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{2.777003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059581in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{4.984444in}{2.859001in}}%
\pgfpathlineto{\pgfqpoint{4.980727in}{2.855883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976753in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{2.767648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048432in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{4.980727in}{2.855883in}}%
\pgfpathlineto{\pgfqpoint{4.976753in}{2.853100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972552in}{2.850675in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{2.759301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036510in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{4.976753in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{4.972552in}{2.850675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968155in}{2.848624in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{2.752024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023906in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{4.972552in}{2.850675in}}%
\pgfpathlineto{\pgfqpoint{4.968155in}{2.848624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963597in}{2.846965in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{2.745873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010716in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{4.968155in}{2.848624in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{2.846965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958911in}{2.845710in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{2.740896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997040in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{2.846965in}}%
\pgfpathlineto{\pgfqpoint{4.958911in}{2.845710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954133in}{2.844867in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{2.737129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982983in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{4.958911in}{2.845710in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{2.844867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949301in}{2.844444in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{2.734602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968650in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{2.844867in}}%
\pgfpathlineto{\pgfqpoint{4.949301in}{2.844444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944449in}{2.844444in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{2.733333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954152in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{4.949301in}{2.844444in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{2.844444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939617in}{2.844867in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{2.733333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939598in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{2.844444in}}%
\pgfpathlineto{\pgfqpoint{4.939617in}{2.844867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934839in}{2.845710in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{2.734602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925100in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{4.939617in}{2.844867in}}%
\pgfpathlineto{\pgfqpoint{4.934839in}{2.845710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930153in}{2.846965in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{2.737129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910767in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{4.934839in}{2.845710in}}%
\pgfpathlineto{\pgfqpoint{4.930153in}{2.846965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925595in}{2.848624in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{2.740896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896710in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{4.930153in}{2.846965in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{2.848624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921198in}{2.850675in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{2.745873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883034in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{2.848624in}}%
\pgfpathlineto{\pgfqpoint{4.921198in}{2.850675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916997in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{2.752024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869844in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{4.921198in}{2.850675in}}%
\pgfpathlineto{\pgfqpoint{4.916997in}{2.853100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913023in}{2.855883in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{2.759301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857240in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{4.916997in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{2.855883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{2.859001in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{2.767648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845318in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{2.855883in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{2.859001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905876in}{2.862431in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{2.777003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834169in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{2.859001in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{2.862431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902758in}{2.866148in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{2.787294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823878in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{2.862431in}}%
\pgfpathlineto{\pgfqpoint{4.902758in}{2.866148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899975in}{2.870122in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{2.798443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814523in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{4.902758in}{2.866148in}}%
\pgfpathlineto{\pgfqpoint{4.899975in}{2.870122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897550in}{2.874323in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{2.810365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806176in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{4.899975in}{2.870122in}}%
\pgfpathlineto{\pgfqpoint{4.897550in}{2.874323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895499in}{2.878720in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{2.822969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798899in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{4.897550in}{2.874323in}}%
\pgfpathlineto{\pgfqpoint{4.895499in}{2.878720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893840in}{2.883278in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{2.836159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792748in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{4.895499in}{2.878720in}}%
\pgfpathlineto{\pgfqpoint{4.893840in}{2.883278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892585in}{2.887964in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{2.849835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787771in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{4.893840in}{2.883278in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{2.887964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891742in}{2.892742in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{2.863892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784004in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{2.887964in}}%
\pgfpathlineto{\pgfqpoint{4.891742in}{2.892742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891319in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{2.878225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781477in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{4.891742in}{2.892742in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{2.897574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891319in}{2.902426in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{2.892723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780208in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{2.902426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891742in}{2.907258in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{2.907277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780208in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{2.902426in}}%
\pgfpathlineto{\pgfqpoint{4.891742in}{2.907258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892585in}{2.912036in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{2.921775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781477in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{4.891742in}{2.907258in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{2.912036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893840in}{2.916722in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{2.936108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784004in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{2.912036in}}%
\pgfpathlineto{\pgfqpoint{4.893840in}{2.916722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895499in}{2.921280in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{2.950165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787771in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{4.893840in}{2.916722in}}%
\pgfpathlineto{\pgfqpoint{4.895499in}{2.921280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897550in}{2.925677in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{2.963841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792748in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{4.895499in}{2.921280in}}%
\pgfpathlineto{\pgfqpoint{4.897550in}{2.925677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899975in}{2.929878in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{2.977031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798899in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{4.897550in}{2.925677in}}%
\pgfpathlineto{\pgfqpoint{4.899975in}{2.929878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902758in}{2.933852in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{2.989635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806176in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{4.899975in}{2.929878in}}%
\pgfpathlineto{\pgfqpoint{4.902758in}{2.933852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905876in}{2.937569in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{3.001557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814523in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{4.902758in}{2.933852in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{2.937569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{2.940999in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{3.012706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823878in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{2.937569in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{2.940999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913023in}{2.944117in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{3.022997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834169in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{2.940999in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{2.944117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916997in}{2.946900in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{3.032352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845318in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{2.944117in}}%
\pgfpathlineto{\pgfqpoint{4.916997in}{2.946900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921198in}{2.949325in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{3.040699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857240in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{4.916997in}{2.946900in}}%
\pgfpathlineto{\pgfqpoint{4.921198in}{2.949325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925595in}{2.951376in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{3.047976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869844in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{4.921198in}{2.949325in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{2.951376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930153in}{2.953035in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{3.054127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883034in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{2.951376in}}%
\pgfpathlineto{\pgfqpoint{4.930153in}{2.953035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934839in}{2.954290in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{3.059104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896710in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{4.930153in}{2.953035in}}%
\pgfpathlineto{\pgfqpoint{4.934839in}{2.954290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939617in}{2.955133in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{3.062871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910767in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{4.934839in}{2.954290in}}%
\pgfpathlineto{\pgfqpoint{4.939617in}{2.955133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944449in}{2.955556in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{3.065398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925100in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{4.939617in}{2.955133in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{2.955556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949301in}{2.955556in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{3.066667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939598in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{2.955556in}}%
\pgfpathlineto{\pgfqpoint{4.949301in}{2.955556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954133in}{2.955133in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{3.066667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954152in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{4.949301in}{2.955556in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{2.955133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958911in}{2.954290in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{3.065398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968650in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{2.955133in}}%
\pgfpathlineto{\pgfqpoint{4.958911in}{2.954290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963597in}{2.953035in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{3.062871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982983in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{4.958911in}{2.954290in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{2.953035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968155in}{2.951376in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{3.059104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997040in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{2.953035in}}%
\pgfpathlineto{\pgfqpoint{4.968155in}{2.951376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972552in}{2.949325in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{3.054127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010716in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{4.968155in}{2.951376in}}%
\pgfpathlineto{\pgfqpoint{4.972552in}{2.949325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976753in}{2.946900in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{3.047976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023906in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{4.972552in}{2.949325in}}%
\pgfpathlineto{\pgfqpoint{4.976753in}{2.946900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980727in}{2.944117in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{3.040699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036510in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{4.976753in}{2.946900in}}%
\pgfpathlineto{\pgfqpoint{4.980727in}{2.944117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984444in}{2.940999in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{3.032352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048432in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{4.980727in}{2.944117in}}%
\pgfpathlineto{\pgfqpoint{4.984444in}{2.940999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987874in}{2.937569in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{3.022997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059581in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{4.984444in}{2.940999in}}%
\pgfpathlineto{\pgfqpoint{4.987874in}{2.937569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990992in}{2.933852in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{3.012706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069872in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{4.987874in}{2.937569in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{2.933852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993775in}{2.929878in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{3.001557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079227in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{2.933852in}}%
\pgfpathlineto{\pgfqpoint{4.993775in}{2.929878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996200in}{2.925677in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{2.989635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087574in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{4.993775in}{2.929878in}}%
\pgfpathlineto{\pgfqpoint{4.996200in}{2.925677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998251in}{2.921280in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.977031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{4.996200in}{2.925677in}}%
\pgfpathlineto{\pgfqpoint{4.998251in}{2.921280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999910in}{2.916722in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{2.963841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101002in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{4.998251in}{2.921280in}}%
\pgfpathlineto{\pgfqpoint{4.999910in}{2.916722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001165in}{2.912036in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{2.950165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105979in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{4.999910in}{2.916722in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{2.912036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002008in}{2.907258in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{2.936108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109746in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{2.912036in}}%
\pgfpathlineto{\pgfqpoint{5.002008in}{2.907258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002431in}{2.902426in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{2.921775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112273in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{5.002008in}{2.907258in}}%
\pgfpathlineto{\pgfqpoint{5.002431in}{2.902426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113542in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{2.912128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224653in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{2.892723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112273in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{2.887872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224653in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{2.878225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109746in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{2.863708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222539in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{2.863892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105979in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{2.839821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218327in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{2.849835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101002in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{2.816391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212049in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{2.836159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{2.793598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203753in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.822969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087574in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{2.771614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193502in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{2.810365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079227in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{2.750608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181374in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{2.798443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069872in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{2.730739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167461in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{2.787294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059581in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{2.712157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{2.777003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048432in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{2.695006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134718in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{2.767648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036510in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{2.679414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116136in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{2.759301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023906in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{2.665501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096267in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{2.752024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010716in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{2.653373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075261in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{2.745873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997040in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{2.643122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053277in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{2.740896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982983in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{2.634826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030484in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{2.737129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968650in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{2.628548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007054in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{2.734602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954152in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{2.624336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983167in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{2.733333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939598in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{2.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959003in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{2.733333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925100in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{2.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934747in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{2.733333in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{2.734602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910767in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{2.624336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910583in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{2.737129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896710in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{2.628548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886696in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{2.737129in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{2.740896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883034in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{2.634826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863266in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{2.740896in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{2.745873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869844in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{2.643122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840473in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{2.752024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857240in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{2.653373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818489in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{2.759301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845318in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{2.665501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797483in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{2.767648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834169in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{2.679414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777614in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{2.767648in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{2.777003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823878in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{2.695006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759032in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{2.787294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814523in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{2.712157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741881in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{2.798443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806176in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{2.730739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726289in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{2.798443in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{2.810365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798899in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{2.750608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712376in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{2.822969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792748in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{2.771614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700248in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{2.822969in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{2.836159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787771in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{2.793598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689997in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{2.836159in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{2.849835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784004in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{2.816391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681701in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{2.849835in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{2.863892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781477in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{2.839821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675423in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{2.878225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780208in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{2.863708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671211in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{2.878225in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{2.892723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780208in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{2.887872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669097in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{2.907277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781477in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{2.912128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669097in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{2.921775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784004in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{2.936292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671211in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{2.936108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787771in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{2.960179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675423in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{2.950165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792748in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{2.983609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681701in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{2.963841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798899in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{3.006402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689997in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{2.977031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806176in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{3.028386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700248in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{2.989635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814523in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{3.049392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712376in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{3.001557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823878in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{3.069261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726289in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{3.012706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834169in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{3.087843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741881in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{3.022997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845318in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{3.104994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759032in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{3.032352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857240in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{3.120586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777614in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{3.040699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869844in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{3.134499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797483in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{3.047976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883034in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{3.146627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818489in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{3.054127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896710in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{3.156878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840473in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{3.059104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910767in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{3.165174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863266in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{3.062871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925100in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{3.171452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886696in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{3.065398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939598in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{3.175664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910583in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{3.066667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954152in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{3.177778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934747in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{3.066667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968650in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{3.177778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959003in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{3.065398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982983in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{3.175664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983167in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{3.065398in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{3.062871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997040in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{3.171452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007054in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{3.062871in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{3.059104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010716in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{3.165174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030484in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{3.054127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023906in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{3.156878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053277in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{3.047976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036510in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{3.146627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075261in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{3.040699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048432in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{3.134499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096267in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{3.032352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059581in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{3.120586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116136in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{3.022997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069872in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{3.104994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134718in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{3.012706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079227in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{3.087843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{3.001557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087574in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{3.069261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167461in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{3.001557in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{2.989635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{3.049392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181374in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.977031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101002in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{3.028386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193502in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{2.963841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105979in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{3.006402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203753in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{2.950165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109746in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{2.983609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212049in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{2.936108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112273in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{2.960179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218327in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{2.936108in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{2.921775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113542in}{2.907277in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{2.936292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222539in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{2.921775in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{2.907277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224653in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{2.916979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335764in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{2.887872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222539in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{2.883021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335764in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{2.863708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218327in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{2.849191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332804in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{2.839821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212049in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{2.815749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326907in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{2.816391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203753in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{2.782947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318118in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{2.793598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193502in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{2.751037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306504in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{2.771614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181374in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{2.720260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292152in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{2.750608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167461in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{2.690851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275173in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{2.730739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{2.663034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255695in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{2.712157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134718in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{2.637020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233867in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{2.695006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116136in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{2.613008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209855in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{2.679414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096267in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{2.591180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183841in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{2.665501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075261in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{2.571702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156024in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{2.653373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053277in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{2.554723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126615in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{2.643122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030484in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{2.540371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095838in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{2.634826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007054in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{2.528757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063928in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{2.628548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983167in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{2.519968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031126in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{2.624336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959003in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{2.514071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997684in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{2.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934747in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{2.511111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963854in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{2.622222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910583in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{2.511111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929896in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{2.624336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886696in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{2.514071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896066in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{2.624336in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{2.628548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863266in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{2.519968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862624in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{2.634826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840473in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{2.528757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829822in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{2.634826in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{2.643122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818489in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{2.540371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797912in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{2.643122in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{2.653373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797483in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{2.554723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767135in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{2.665501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777614in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{2.571702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737726in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{2.665501in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{2.679414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759032in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{2.591180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709909in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{2.679414in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{2.695006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741881in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{2.613008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683895in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{2.712157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726289in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{2.637020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659883in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{2.712157in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{2.730739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712376in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{2.663034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638055in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{2.750608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700248in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{2.690851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618577in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{2.771614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689997in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{2.720260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601598in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{2.771614in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{2.793598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681701in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{2.751037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587246in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{2.793598in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{2.816391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675423in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{2.782947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575632in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{2.816391in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{2.839821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671211in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{2.815749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566843in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{2.839821in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{2.863708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669097in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{2.849191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560946in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{2.863708in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{2.887872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669097in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{2.883021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557986in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{2.912128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671211in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{2.916979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557986in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{2.936292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675423in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{2.950809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560946in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{2.960179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681701in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{2.984251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566843in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{2.983609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689997in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{3.017053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575632in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{3.006402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700248in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{3.048963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587246in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{3.028386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712376in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{3.079740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601598in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{3.049392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726289in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{3.109149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618577in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{3.069261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741881in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{3.136966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638055in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{3.087843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759032in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{3.162980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659883in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{3.104994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777614in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{3.186992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683895in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{3.120586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797483in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{3.208820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709909in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{3.134499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818489in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{3.228298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737726in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{3.146627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840473in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{3.245277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767135in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{3.156878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863266in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{3.259629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797912in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{3.165174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886696in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{3.271243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829822in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{3.171452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910583in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{3.280032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862624in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{3.175664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934747in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{3.285929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896066in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{3.177778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959003in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{3.288889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929896in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{3.177778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983167in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{3.288889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963854in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{3.175664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007054in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{3.285929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997684in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{3.175664in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{3.171452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030484in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{3.280032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031126in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{3.171452in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{3.165174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053277in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{3.271243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063928in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{3.156878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075261in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{3.259629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095838in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{3.146627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096267in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{3.245277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126615in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{3.146627in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{3.134499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116136in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{3.228298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156024in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{3.120586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134718in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{3.208820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183841in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{3.120586in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{3.104994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{3.186992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209855in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{3.087843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167461in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{3.162980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233867in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{3.087843in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{3.069261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181374in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{3.136966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255695in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{3.069261in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{3.049392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193502in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{3.109149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275173in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{3.028386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203753in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{3.079740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292152in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{3.006402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212049in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{3.048963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306504in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{2.983609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218327in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{3.017053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318118in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{2.983609in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{2.960179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222539in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{2.984251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326907in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{2.936292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224653in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{2.950809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332804in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{2.912128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335764in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{5.446875in}{2.878170in}}%
\pgfpathlineto{\pgfqpoint{5.446875in}{2.921830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446875in}{2.921830in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{2.883021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332804in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{5.443070in}{2.834675in}}%
\pgfpathlineto{\pgfqpoint{5.446875in}{2.878170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446875in}{2.878170in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{2.849191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326907in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{2.791677in}}%
\pgfpathlineto{\pgfqpoint{5.443070in}{2.834675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443070in}{2.834675in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{2.815749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318118in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{5.424188in}{2.749504in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{2.791677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435488in}{2.791677in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{2.782947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306504in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{2.708476in}}%
\pgfpathlineto{\pgfqpoint{5.424188in}{2.749504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424188in}{2.749504in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{2.751037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292152in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{2.668906in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{2.708476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409255in}{2.708476in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{2.720260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275173in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{5.368972in}{2.631094in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{2.668906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390803in}{2.668906in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{2.690851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255695in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{5.343930in}{2.595329in}}%
\pgfpathlineto{\pgfqpoint{5.368972in}{2.631094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368972in}{2.631094in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{2.663034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233867in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{2.561883in}}%
\pgfpathlineto{\pgfqpoint{5.343930in}{2.595329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343930in}{2.595329in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{2.637020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209855in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{5.284992in}{2.531010in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{2.561883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315865in}{2.561883in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{2.613008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183841in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{5.251546in}{2.502945in}}%
\pgfpathlineto{\pgfqpoint{5.284992in}{2.531010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284992in}{2.531010in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{2.591180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156024in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{2.477903in}}%
\pgfpathlineto{\pgfqpoint{5.251546in}{2.502945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251546in}{2.502945in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{2.571702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126615in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{5.177969in}{2.456072in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{2.477903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215781in}{2.477903in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{2.554723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095838in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{5.138399in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{5.177969in}{2.456072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177969in}{2.456072in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{2.540371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063928in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{5.097371in}{2.422687in}}%
\pgfpathlineto{\pgfqpoint{5.138399in}{2.437620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138399in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{2.528757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031126in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{5.055198in}{2.411387in}}%
\pgfpathlineto{\pgfqpoint{5.097371in}{2.422687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097371in}{2.422687in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{2.519968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997684in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{5.012200in}{2.403805in}}%
\pgfpathlineto{\pgfqpoint{5.055198in}{2.411387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055198in}{2.411387in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{2.514071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963854in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{4.968705in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{5.012200in}{2.403805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012200in}{2.403805in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{2.511111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929896in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{4.925045in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.968705in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968705in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{2.511111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896066in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{4.881550in}{2.403805in}}%
\pgfpathlineto{\pgfqpoint{4.925045in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925045in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{2.514071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862624in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{2.411387in}}%
\pgfpathlineto{\pgfqpoint{4.881550in}{2.403805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881550in}{2.403805in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{2.519968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829822in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{4.796379in}{2.422687in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{2.411387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838552in}{2.411387in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{2.528757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797912in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{4.755351in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{4.796379in}{2.422687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796379in}{2.422687in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{2.528757in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{2.540371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767135in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{4.715781in}{2.456072in}}%
\pgfpathlineto{\pgfqpoint{4.755351in}{2.437620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755351in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{2.540371in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{2.554723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737726in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{4.677969in}{2.477903in}}%
\pgfpathlineto{\pgfqpoint{4.715781in}{2.456072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715781in}{2.456072in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{2.554723in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{2.571702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709909in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{4.642204in}{2.502945in}}%
\pgfpathlineto{\pgfqpoint{4.677969in}{2.477903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677969in}{2.477903in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{2.591180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683895in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{4.608758in}{2.531010in}}%
\pgfpathlineto{\pgfqpoint{4.642204in}{2.502945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642204in}{2.502945in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{2.613008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659883in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{4.577885in}{2.561883in}}%
\pgfpathlineto{\pgfqpoint{4.608758in}{2.531010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608758in}{2.531010in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{2.637020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638055in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.595329in}}%
\pgfpathlineto{\pgfqpoint{4.577885in}{2.561883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577885in}{2.561883in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{2.663034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618577in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{4.524778in}{2.631094in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.595329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549820in}{2.595329in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{2.690851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601598in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{4.502947in}{2.668906in}}%
\pgfpathlineto{\pgfqpoint{4.524778in}{2.631094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524778in}{2.631094in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{2.720260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587246in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{4.484495in}{2.708476in}}%
\pgfpathlineto{\pgfqpoint{4.502947in}{2.668906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502947in}{2.668906in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{2.751037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575632in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{4.469562in}{2.749504in}}%
\pgfpathlineto{\pgfqpoint{4.484495in}{2.708476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484495in}{2.708476in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{2.782947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566843in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{4.458262in}{2.791677in}}%
\pgfpathlineto{\pgfqpoint{4.469562in}{2.749504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469562in}{2.749504in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{2.815749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560946in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{4.450680in}{2.834675in}}%
\pgfpathlineto{\pgfqpoint{4.458262in}{2.791677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458262in}{2.791677in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{2.849191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557986in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{2.878170in}}%
\pgfpathlineto{\pgfqpoint{4.450680in}{2.834675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450680in}{2.834675in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{2.883021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557986in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{2.921830in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{2.878170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446875in}{2.878170in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{2.883021in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{2.916979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560946in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{4.450680in}{2.965325in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{2.921830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446875in}{2.921830in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{2.950809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566843in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{4.458262in}{3.008323in}}%
\pgfpathlineto{\pgfqpoint{4.450680in}{2.965325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450680in}{2.965325in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{2.984251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575632in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{4.469562in}{3.050496in}}%
\pgfpathlineto{\pgfqpoint{4.458262in}{3.008323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458262in}{3.008323in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{3.017053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587246in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{4.484495in}{3.091524in}}%
\pgfpathlineto{\pgfqpoint{4.469562in}{3.050496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469562in}{3.050496in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{3.048963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601598in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{4.502947in}{3.131094in}}%
\pgfpathlineto{\pgfqpoint{4.484495in}{3.091524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484495in}{3.091524in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{3.079740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618577in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{4.524778in}{3.168906in}}%
\pgfpathlineto{\pgfqpoint{4.502947in}{3.131094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502947in}{3.131094in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{3.109149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638055in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.204671in}}%
\pgfpathlineto{\pgfqpoint{4.524778in}{3.168906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524778in}{3.168906in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{3.136966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659883in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{4.577885in}{3.238117in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.204671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549820in}{3.204671in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{3.162980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683895in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{4.608758in}{3.268990in}}%
\pgfpathlineto{\pgfqpoint{4.577885in}{3.238117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577885in}{3.238117in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{3.186992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709909in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{4.642204in}{3.297055in}}%
\pgfpathlineto{\pgfqpoint{4.608758in}{3.268990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608758in}{3.268990in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{3.208820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737726in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{4.677969in}{3.322097in}}%
\pgfpathlineto{\pgfqpoint{4.642204in}{3.297055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642204in}{3.297055in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{3.228298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767135in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{4.715781in}{3.343928in}}%
\pgfpathlineto{\pgfqpoint{4.677969in}{3.322097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677969in}{3.322097in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{3.245277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797912in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{4.755351in}{3.362380in}}%
\pgfpathlineto{\pgfqpoint{4.715781in}{3.343928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715781in}{3.343928in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{3.259629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829822in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{4.796379in}{3.377313in}}%
\pgfpathlineto{\pgfqpoint{4.755351in}{3.362380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755351in}{3.362380in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{3.271243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862624in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{3.388613in}}%
\pgfpathlineto{\pgfqpoint{4.796379in}{3.377313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796379in}{3.377313in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{3.280032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896066in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{4.881550in}{3.396195in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{3.388613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838552in}{3.388613in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{3.285929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929896in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{4.925045in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.881550in}{3.396195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881550in}{3.396195in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{3.288889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963854in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{4.968705in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.925045in}{3.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925045in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{3.288889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997684in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{5.012200in}{3.396195in}}%
\pgfpathlineto{\pgfqpoint{4.968705in}{3.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968705in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{3.288889in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{3.285929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031126in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{5.055198in}{3.388613in}}%
\pgfpathlineto{\pgfqpoint{5.012200in}{3.396195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012200in}{3.396195in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{3.280032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063928in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{5.097371in}{3.377313in}}%
\pgfpathlineto{\pgfqpoint{5.055198in}{3.388613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055198in}{3.388613in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{3.271243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095838in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{5.138399in}{3.362380in}}%
\pgfpathlineto{\pgfqpoint{5.097371in}{3.377313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097371in}{3.377313in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{3.259629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126615in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{5.177969in}{3.343928in}}%
\pgfpathlineto{\pgfqpoint{5.138399in}{3.362380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138399in}{3.362380in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{3.245277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156024in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{3.322097in}}%
\pgfpathlineto{\pgfqpoint{5.177969in}{3.343928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177969in}{3.343928in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{3.228298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183841in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{5.251546in}{3.297055in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{3.322097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215781in}{3.322097in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{3.208820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209855in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{5.284992in}{3.268990in}}%
\pgfpathlineto{\pgfqpoint{5.251546in}{3.297055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251546in}{3.297055in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{3.208820in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{3.186992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233867in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{3.238117in}}%
\pgfpathlineto{\pgfqpoint{5.284992in}{3.268990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284992in}{3.268990in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{3.162980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255695in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{5.343930in}{3.204671in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{3.238117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315865in}{3.238117in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{3.136966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275173in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{5.368972in}{3.168906in}}%
\pgfpathlineto{\pgfqpoint{5.343930in}{3.204671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343930in}{3.204671in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{3.136966in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{3.109149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292152in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{3.131094in}}%
\pgfpathlineto{\pgfqpoint{5.368972in}{3.168906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368972in}{3.168906in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{3.079740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306504in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{3.091524in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{3.131094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390803in}{3.131094in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{3.079740in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{3.048963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318118in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{5.424188in}{3.050496in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{3.091524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409255in}{3.091524in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{3.017053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326907in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{3.008323in}}%
\pgfpathlineto{\pgfqpoint{5.424188in}{3.050496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424188in}{3.050496in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{2.984251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332804in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{5.443070in}{2.965325in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{3.008323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435488in}{3.008323in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{2.950809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335764in}{2.916979in}}%
\pgfpathlineto{\pgfqpoint{5.446875in}{2.921830in}}%
\pgfpathlineto{\pgfqpoint{5.443070in}{2.965325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{2.400000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443070in}{2.965325in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{2.950809in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{2.916979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.494792in,y=3.300000in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.607292in,y=3.612055in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Axial Tube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.597431in,y=3.469444in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orientation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.511979in}{2.400000in}}{\pgfqpoint{0.113021in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511979in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{2.403906in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{3.396094in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{3.396094in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{2.403906in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{5.510000in}{2.408444in},left,bottom]{\pgfimage[interpolate=true,width=0.120000in,height=1.000000in]{fdk-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511979in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{2.403906in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{3.396094in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{3.396094in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{2.403906in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{2.494737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=2.494737in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00592\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{2.632242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=2.632242in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{2.769747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=2.769747in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00608\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{2.907252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=2.907252in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00616\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{3.044756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=3.044756in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00624\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{3.182261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=3.182261in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00632\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{3.319766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=3.319766in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00640\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.205248in,y=2.900000in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE (mm\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872222in}{1.797574in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{1.807277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983333in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{3.872222in}{1.802426in}}%
\pgfpathlineto{\pgfqpoint{3.872222in}{1.797574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871799in}{1.792742in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{1.792723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983333in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{3.872222in}{1.797574in}}%
\pgfpathlineto{\pgfqpoint{3.871799in}{1.792742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870957in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{1.778225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982065in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{3.871799in}{1.792742in}}%
\pgfpathlineto{\pgfqpoint{3.870957in}{1.787964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869701in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{1.763892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979538in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{3.870957in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{3.869701in}{1.783278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868042in}{1.778720in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{1.749835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975771in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{3.869701in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{3.868042in}{1.778720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865992in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{1.736159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970793in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{3.868042in}{1.778720in}}%
\pgfpathlineto{\pgfqpoint{3.865992in}{1.774323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863566in}{1.770122in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{1.722969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964643in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{3.865992in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{3.863566in}{1.770122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860784in}{1.766148in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{1.710365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957366in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{3.863566in}{1.770122in}}%
\pgfpathlineto{\pgfqpoint{3.860784in}{1.766148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857666in}{1.762431in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{1.698443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949018in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{3.860784in}{1.766148in}}%
\pgfpathlineto{\pgfqpoint{3.857666in}{1.762431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854235in}{1.759001in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{1.687294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939663in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{3.857666in}{1.762431in}}%
\pgfpathlineto{\pgfqpoint{3.854235in}{1.759001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850519in}{1.755883in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{1.677003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929372in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{3.854235in}{1.759001in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{1.755883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846545in}{1.753100in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{1.667648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918224in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{1.755883in}}%
\pgfpathlineto{\pgfqpoint{3.846545in}{1.753100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842344in}{1.750675in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{1.659301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906302in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{3.846545in}{1.753100in}}%
\pgfpathlineto{\pgfqpoint{3.842344in}{1.750675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837947in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{1.652024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893698in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{3.842344in}{1.750675in}}%
\pgfpathlineto{\pgfqpoint{3.837947in}{1.748624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833388in}{1.746965in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{1.645873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880508in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{3.837947in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{3.833388in}{1.746965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828703in}{1.745710in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{1.640896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866832in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{3.833388in}{1.746965in}}%
\pgfpathlineto{\pgfqpoint{3.828703in}{1.745710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823925in}{1.744867in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{1.637129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852774in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{3.828703in}{1.745710in}}%
\pgfpathlineto{\pgfqpoint{3.823925in}{1.744867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819092in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{1.634602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838442in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{3.823925in}{1.744867in}}%
\pgfpathlineto{\pgfqpoint{3.819092in}{1.744444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814241in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{1.633333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823943in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{3.819092in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{3.814241in}{1.744444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809408in}{1.744867in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{1.633333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809390in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{3.814241in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{3.809408in}{1.744867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804631in}{1.745710in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{1.634602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794892in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{3.809408in}{1.744867in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.745710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799945in}{1.746965in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.637129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780559in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.745710in}}%
\pgfpathlineto{\pgfqpoint{3.799945in}{1.746965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795386in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{1.640896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766501in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{3.799945in}{1.746965in}}%
\pgfpathlineto{\pgfqpoint{3.795386in}{1.748624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790990in}{1.750675in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{1.645873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752825in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{3.795386in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{3.790990in}{1.750675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786788in}{1.753100in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{1.652024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739635in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{3.790990in}{1.750675in}}%
\pgfpathlineto{\pgfqpoint{3.786788in}{1.753100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782814in}{1.755883in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{1.659301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727031in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{3.786788in}{1.753100in}}%
\pgfpathlineto{\pgfqpoint{3.782814in}{1.755883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779098in}{1.759001in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{1.667648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715110in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{3.782814in}{1.755883in}}%
\pgfpathlineto{\pgfqpoint{3.779098in}{1.759001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775668in}{1.762431in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{1.677003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703961in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{3.779098in}{1.759001in}}%
\pgfpathlineto{\pgfqpoint{3.775668in}{1.762431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772549in}{1.766148in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{1.687294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693670in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{3.775668in}{1.762431in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.766148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769767in}{1.770122in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{1.698443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684315in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.766148in}}%
\pgfpathlineto{\pgfqpoint{3.769767in}{1.770122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767341in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{1.710365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675968in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{3.769767in}{1.770122in}}%
\pgfpathlineto{\pgfqpoint{3.767341in}{1.774323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765291in}{1.778720in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{1.722969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668691in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{3.767341in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{3.765291in}{1.778720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763632in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{1.736159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662540in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{3.765291in}{1.778720in}}%
\pgfpathlineto{\pgfqpoint{3.763632in}{1.783278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762376in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{1.749835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657562in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{3.763632in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{3.762376in}{1.787964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761534in}{1.792742in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{1.763892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653796in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{3.762376in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{1.792742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761111in}{1.797574in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{1.778225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{1.792742in}}%
\pgfpathlineto{\pgfqpoint{3.761111in}{1.797574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761111in}{1.802426in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{1.792723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{3.761111in}{1.797574in}}%
\pgfpathlineto{\pgfqpoint{3.761111in}{1.802426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761534in}{1.807258in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{1.807277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{3.761111in}{1.802426in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{1.807258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762376in}{1.812036in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{1.821775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{1.807258in}}%
\pgfpathlineto{\pgfqpoint{3.762376in}{1.812036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763632in}{1.816722in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{1.836108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653796in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{3.762376in}{1.812036in}}%
\pgfpathlineto{\pgfqpoint{3.763632in}{1.816722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765291in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{1.850165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657562in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{3.763632in}{1.816722in}}%
\pgfpathlineto{\pgfqpoint{3.765291in}{1.821280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767341in}{1.825677in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{1.863841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662540in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{3.765291in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{3.767341in}{1.825677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769767in}{1.829878in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{1.877031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668691in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{3.767341in}{1.825677in}}%
\pgfpathlineto{\pgfqpoint{3.769767in}{1.829878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772549in}{1.833852in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{1.889635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675968in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{3.769767in}{1.829878in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.833852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775668in}{1.837569in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{1.901557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684315in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.833852in}}%
\pgfpathlineto{\pgfqpoint{3.775668in}{1.837569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779098in}{1.840999in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{1.912706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693670in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{3.775668in}{1.837569in}}%
\pgfpathlineto{\pgfqpoint{3.779098in}{1.840999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782814in}{1.844117in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{1.922997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703961in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{3.779098in}{1.840999in}}%
\pgfpathlineto{\pgfqpoint{3.782814in}{1.844117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786788in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{1.932352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715110in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{3.782814in}{1.844117in}}%
\pgfpathlineto{\pgfqpoint{3.786788in}{1.846900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790990in}{1.849325in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{1.940699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727031in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{3.786788in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{3.790990in}{1.849325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795386in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{1.947976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739635in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{3.790990in}{1.849325in}}%
\pgfpathlineto{\pgfqpoint{3.795386in}{1.851376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799945in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{1.954127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752825in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{3.795386in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{3.799945in}{1.853035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804631in}{1.854290in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{1.959104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766501in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{3.799945in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.854290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809408in}{1.855133in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.962871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780559in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{1.854290in}}%
\pgfpathlineto{\pgfqpoint{3.809408in}{1.855133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814241in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{1.965398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794892in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{3.809408in}{1.855133in}}%
\pgfpathlineto{\pgfqpoint{3.814241in}{1.855556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819092in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{1.966667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809390in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{3.814241in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{3.819092in}{1.855556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823925in}{1.855133in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{1.966667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823943in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{3.819092in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{3.823925in}{1.855133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828703in}{1.854290in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{1.965398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838442in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{3.823925in}{1.855133in}}%
\pgfpathlineto{\pgfqpoint{3.828703in}{1.854290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833388in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{1.962871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852774in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{3.828703in}{1.854290in}}%
\pgfpathlineto{\pgfqpoint{3.833388in}{1.853035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837947in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{1.959104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866832in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{3.833388in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.837947in}{1.851376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842344in}{1.849325in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{1.954127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880508in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{3.837947in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{3.842344in}{1.849325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846545in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{1.947976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893698in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{3.842344in}{1.849325in}}%
\pgfpathlineto{\pgfqpoint{3.846545in}{1.846900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850519in}{1.844117in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{1.940699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906302in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{3.846545in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{1.844117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854235in}{1.840999in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{1.932352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918224in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{1.844117in}}%
\pgfpathlineto{\pgfqpoint{3.854235in}{1.840999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857666in}{1.837569in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{1.922997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929372in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{3.854235in}{1.840999in}}%
\pgfpathlineto{\pgfqpoint{3.857666in}{1.837569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860784in}{1.833852in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{1.912706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939663in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{3.857666in}{1.837569in}}%
\pgfpathlineto{\pgfqpoint{3.860784in}{1.833852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863566in}{1.829878in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{1.901557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949018in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{3.860784in}{1.833852in}}%
\pgfpathlineto{\pgfqpoint{3.863566in}{1.829878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865992in}{1.825677in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{1.889635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957366in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{3.863566in}{1.829878in}}%
\pgfpathlineto{\pgfqpoint{3.865992in}{1.825677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868042in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{1.877031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964643in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{3.865992in}{1.825677in}}%
\pgfpathlineto{\pgfqpoint{3.868042in}{1.821280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869701in}{1.816722in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{1.863841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970793in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{3.868042in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{3.869701in}{1.816722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870957in}{1.812036in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{1.850165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975771in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{3.869701in}{1.816722in}}%
\pgfpathlineto{\pgfqpoint{3.870957in}{1.812036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871799in}{1.807258in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{1.836108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979538in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{3.870957in}{1.812036in}}%
\pgfpathlineto{\pgfqpoint{3.871799in}{1.807258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872222in}{1.802426in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{1.821775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982065in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{3.871799in}{1.807258in}}%
\pgfpathlineto{\pgfqpoint{3.872222in}{1.802426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983333in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{1.812128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094444in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{1.792723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982065in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{1.787872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094444in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{1.778225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979538in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{1.763708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092330in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{1.763892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975771in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{1.739821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088118in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{1.749835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970793in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{1.716391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081840in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{1.736159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964643in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{1.693598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073544in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{1.722969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957366in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{1.671614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063293in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{1.710365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949018in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{1.650608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051165in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{1.698443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939663in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{1.630739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037253in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{1.687294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929372in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{1.612157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021661in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{1.677003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918224in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{1.595006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004509in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{1.667648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906302in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{1.579414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985928in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{1.659301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893698in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{1.565501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966059in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{1.652024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880508in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{1.553373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945052in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{1.645873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866832in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{1.543122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923069in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{1.640896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852774in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{1.534826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900276in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{1.637129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838442in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{1.528548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876846in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{1.634602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823943in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{1.524336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852958in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{1.633333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809390in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{1.522222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828795in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{1.633333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794892in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{1.522222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804539in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{1.634602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780559in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{1.524336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780375in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.637129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766501in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{1.528548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756487in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{1.640896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752825in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{1.534826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733058in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{1.645873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739635in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{1.543122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710264in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{1.652024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727031in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{1.553373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688281in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{1.659301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715110in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{1.565501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667275in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{1.667648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703961in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{1.579414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647405in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{1.677003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693670in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{1.595006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628824in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{1.687294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684315in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{1.612157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611672in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{1.698443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675968in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{1.630739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596081in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{1.710365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668691in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{1.650608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582168in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{1.722969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662540in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{1.671614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570040in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{1.736159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657562in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{1.693598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559789in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{1.749835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653796in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{1.716391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551493in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{1.763892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{1.739821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545215in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{1.778225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{1.763708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541003in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{1.792723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{1.787872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538889in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{1.807277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{1.812128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538889in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{1.821775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653796in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{1.836292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541003in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{1.836108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657562in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{1.860179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545215in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{1.850165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662540in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{1.883609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551493in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{1.863841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668691in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{1.906402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559789in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{1.877031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675968in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{1.928386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570040in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{1.889635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684315in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{1.949392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582168in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{1.901557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693670in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{1.969261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596081in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{1.912706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703961in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{1.987843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611672in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{1.922997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715110in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{2.004994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628824in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{1.932352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727031in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{2.020586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647405in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{1.940699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739635in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{2.034499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667275in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{1.947976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752825in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{2.046627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688281in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{1.954127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766501in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{2.056878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710264in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{1.959104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780559in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{2.065174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733058in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.962871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794892in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{2.071452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756487in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{1.965398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809390in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{2.075664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780375in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{1.966667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823943in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{2.077778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804539in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{1.966667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838442in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{2.077778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828795in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{1.965398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852774in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{2.075664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852958in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{1.962871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866832in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{2.071452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876846in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{1.959104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880508in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{2.065174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900276in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{1.954127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893698in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{2.056878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923069in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{1.947976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906302in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{2.046627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945052in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{1.940699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918224in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{2.034499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966059in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{1.932352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929372in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{2.020586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985928in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{1.922997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939663in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{2.004994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004509in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{1.912706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949018in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{1.987843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021661in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{1.901557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957366in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{1.969261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037253in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{1.889635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964643in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{1.949392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051165in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{1.877031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970793in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{1.928386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063293in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{1.863841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975771in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{1.906402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073544in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{1.850165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979538in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{1.883609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081840in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{1.836108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982065in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{1.860179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088118in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{1.821775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983333in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{1.836292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092330in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{1.807277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094444in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{1.816979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205556in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{1.787872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092330in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{1.783021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205556in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{1.763708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088118in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{1.749191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202596in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{1.739821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081840in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{1.715749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196699in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{1.716391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073544in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{1.682947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187910in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{1.693598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063293in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{1.651037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176295in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{1.671614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051165in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{1.620260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161944in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{1.650608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037253in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{1.590851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144965in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{1.630739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021661in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{1.563034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125487in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{1.612157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004509in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{1.537020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103659in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{1.595006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985928in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{1.513008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079646in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{1.579414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966059in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{1.491180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053633in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{1.565501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945052in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{1.471702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025816in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{1.553373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923069in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{1.454723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996407in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{1.543122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900276in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.440371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965630in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{1.534826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876846in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{1.428757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933719in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{1.528548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852958in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{1.419968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900918in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{1.524336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828795in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{1.414071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867475in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{1.522222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804539in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{1.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833646in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{1.522222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780375in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{1.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799687in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{1.524336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756487in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{1.414071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765858in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{1.528548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733058in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{1.419968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732416in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{1.534826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710264in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{1.428757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699614in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{1.543122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688281in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{1.440371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667704in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{1.553373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667275in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{1.454723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636927in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{1.565501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647405in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{1.471702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607518in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{1.579414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628824in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{1.491180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579701in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{1.595006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611672in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{1.513008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553687in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{1.612157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596081in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{1.537020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529675in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{1.630739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582168in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{1.563034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507846in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{1.650608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570040in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{1.590851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488369in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{1.671614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559789in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{1.620260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471389in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{1.693598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551493in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{1.651037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457038in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{1.716391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545215in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{1.682947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445423in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{1.739821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541003in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{1.715749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436634in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{1.763708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538889in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{1.749191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430737in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{1.787872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538889in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{1.783021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427778in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{1.812128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541003in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{1.816979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427778in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{1.836292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545215in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{1.850809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430737in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{1.860179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551493in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{1.884251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436634in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{1.883609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559789in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{1.917053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445423in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{1.906402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570040in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{1.948963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457038in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{1.928386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582168in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{1.979740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471389in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{1.949392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596081in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{2.009149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488369in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{1.969261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611672in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{2.036966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507846in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{1.987843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628824in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{2.062980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529675in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{2.004994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647405in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{2.086992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553687in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{2.020586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667275in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{2.108820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579701in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{2.034499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688281in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{2.128298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607518in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{2.046627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710264in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{2.145277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636927in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{2.056878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733058in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{2.159629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667704in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{2.065174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756487in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{2.171243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699614in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{2.071452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780375in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{2.180032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732416in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{2.075664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804539in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{2.185929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765858in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{2.077778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828795in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{2.188889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799687in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{2.077778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852958in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{2.188889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833646in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{2.075664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876846in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{2.185929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867475in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{2.071452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900276in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{2.180032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900918in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{2.065174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923069in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{2.171243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933719in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{2.056878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945052in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{2.159629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965630in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{2.046627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966059in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{2.145277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996407in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{2.034499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985928in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{2.128298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025816in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{2.020586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004509in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{2.108820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053633in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{2.004994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021661in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{2.086992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079646in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{1.987843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037253in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{2.062980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103659in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{1.969261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051165in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{2.036966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125487in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{1.949392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063293in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{2.009149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144965in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{1.928386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073544in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{1.979740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161944in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{1.906402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081840in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{1.948963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176295in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{1.883609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088118in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{1.917053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187910in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{1.860179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092330in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{1.884251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196699in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{1.836292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094444in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{1.850809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202596in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{1.812128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205556in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{4.316667in}{1.778170in}}%
\pgfpathlineto{\pgfqpoint{4.316667in}{1.821830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316667in}{1.821830in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{1.783021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202596in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{4.312861in}{1.734675in}}%
\pgfpathlineto{\pgfqpoint{4.316667in}{1.778170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316667in}{1.778170in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{1.749191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196699in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{4.305280in}{1.691677in}}%
\pgfpathlineto{\pgfqpoint{4.312861in}{1.734675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312861in}{1.734675in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{1.715749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187910in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{4.293979in}{1.649504in}}%
\pgfpathlineto{\pgfqpoint{4.305280in}{1.691677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305280in}{1.691677in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{1.682947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176295in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{4.279047in}{1.608476in}}%
\pgfpathlineto{\pgfqpoint{4.293979in}{1.649504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293979in}{1.649504in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{1.651037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161944in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{4.260595in}{1.568906in}}%
\pgfpathlineto{\pgfqpoint{4.279047in}{1.608476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279047in}{1.608476in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{1.620260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144965in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{4.238764in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{4.260595in}{1.568906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260595in}{1.568906in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{1.590851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125487in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{4.213721in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{4.238764in}{1.531094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238764in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{1.563034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103659in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{4.185657in}{1.461883in}}%
\pgfpathlineto{\pgfqpoint{4.213721in}{1.495329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213721in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{1.537020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079646in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{4.154784in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{4.185657in}{1.461883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185657in}{1.461883in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{1.513008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053633in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{4.121337in}{1.402945in}}%
\pgfpathlineto{\pgfqpoint{4.154784in}{1.431010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154784in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{1.491180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025816in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{4.085572in}{1.377903in}}%
\pgfpathlineto{\pgfqpoint{4.121337in}{1.402945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121337in}{1.402945in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{1.471702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996407in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{4.047761in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{4.085572in}{1.377903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085572in}{1.377903in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{1.454723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965630in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{4.047761in}{1.356072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047761in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.440371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933719in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{3.967163in}{1.322687in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{1.337620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008191in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{1.428757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900918in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{1.311387in}}%
\pgfpathlineto{\pgfqpoint{3.967163in}{1.322687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967163in}{1.322687in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{1.419968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867475in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{3.881992in}{1.303805in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{1.311387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924990in}{1.311387in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{1.414071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833646in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{3.838497in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{3.881992in}{1.303805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881992in}{1.303805in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{1.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799687in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{3.794836in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{3.838497in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838497in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{1.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765858in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{3.751341in}{1.303805in}}%
\pgfpathlineto{\pgfqpoint{3.794836in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794836in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{1.414071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732416in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{3.708344in}{1.311387in}}%
\pgfpathlineto{\pgfqpoint{3.751341in}{1.303805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751341in}{1.303805in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{1.419968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699614in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{3.666171in}{1.322687in}}%
\pgfpathlineto{\pgfqpoint{3.708344in}{1.311387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708344in}{1.311387in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{1.428757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667704in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{3.625143in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{3.666171in}{1.322687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666171in}{1.322687in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{1.440371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636927in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{3.585572in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{3.625143in}{1.337620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625143in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{1.454723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607518in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{3.547761in}{1.377903in}}%
\pgfpathlineto{\pgfqpoint{3.585572in}{1.356072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585572in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{1.471702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579701in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{3.511996in}{1.402945in}}%
\pgfpathlineto{\pgfqpoint{3.547761in}{1.377903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547761in}{1.377903in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{1.491180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553687in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{3.511996in}{1.402945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511996in}{1.402945in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{1.513008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529675in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{3.447677in}{1.461883in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{1.431010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478550in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{1.537020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507846in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{3.419612in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{3.447677in}{1.461883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447677in}{1.461883in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{1.563034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488369in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{3.394569in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{3.419612in}{1.495329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419612in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{1.590851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471389in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{1.568906in}}%
\pgfpathlineto{\pgfqpoint{3.394569in}{1.531094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394569in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{1.620260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457038in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{3.354287in}{1.608476in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{1.568906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372739in}{1.568906in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{1.651037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445423in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{3.339354in}{1.649504in}}%
\pgfpathlineto{\pgfqpoint{3.354287in}{1.608476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354287in}{1.608476in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{1.682947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436634in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{3.328054in}{1.691677in}}%
\pgfpathlineto{\pgfqpoint{3.339354in}{1.649504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339354in}{1.649504in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{1.715749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430737in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{3.320472in}{1.734675in}}%
\pgfpathlineto{\pgfqpoint{3.328054in}{1.691677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328054in}{1.691677in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{1.749191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427778in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{1.778170in}}%
\pgfpathlineto{\pgfqpoint{3.320472in}{1.734675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320472in}{1.734675in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{1.783021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427778in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{1.821830in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{1.778170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316667in}{1.778170in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{1.816979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430737in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{3.320472in}{1.865325in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{1.821830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316667in}{1.821830in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{1.850809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436634in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{3.328054in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{3.320472in}{1.865325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320472in}{1.865325in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{1.884251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445423in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{3.339354in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{3.328054in}{1.908323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328054in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{1.917053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457038in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{3.354287in}{1.991524in}}%
\pgfpathlineto{\pgfqpoint{3.339354in}{1.950496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339354in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{1.948963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471389in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{2.031094in}}%
\pgfpathlineto{\pgfqpoint{3.354287in}{1.991524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354287in}{1.991524in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{1.979740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488369in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{3.394569in}{2.068906in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{2.031094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372739in}{2.031094in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{2.009149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507846in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{3.419612in}{2.104671in}}%
\pgfpathlineto{\pgfqpoint{3.394569in}{2.068906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394569in}{2.068906in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{2.036966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529675in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{3.447677in}{2.138117in}}%
\pgfpathlineto{\pgfqpoint{3.419612in}{2.104671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419612in}{2.104671in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{2.062980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553687in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{2.168990in}}%
\pgfpathlineto{\pgfqpoint{3.447677in}{2.138117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447677in}{2.138117in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{2.086992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579701in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{3.511996in}{2.197055in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{2.168990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478550in}{2.168990in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{2.108820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607518in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{3.547761in}{2.222097in}}%
\pgfpathlineto{\pgfqpoint{3.511996in}{2.197055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511996in}{2.197055in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{2.128298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636927in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{3.585572in}{2.243928in}}%
\pgfpathlineto{\pgfqpoint{3.547761in}{2.222097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547761in}{2.222097in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{2.145277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667704in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{3.625143in}{2.262380in}}%
\pgfpathlineto{\pgfqpoint{3.585572in}{2.243928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585572in}{2.243928in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{2.159629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699614in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{3.666171in}{2.277313in}}%
\pgfpathlineto{\pgfqpoint{3.625143in}{2.262380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625143in}{2.262380in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{2.171243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732416in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{3.708344in}{2.288613in}}%
\pgfpathlineto{\pgfqpoint{3.666171in}{2.277313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666171in}{2.277313in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{2.180032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765858in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{3.751341in}{2.296195in}}%
\pgfpathlineto{\pgfqpoint{3.708344in}{2.288613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708344in}{2.288613in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{2.185929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799687in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{3.794836in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{3.751341in}{2.296195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751341in}{2.296195in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{2.188889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833646in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{3.838497in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{3.794836in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794836in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{2.188889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867475in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{3.881992in}{2.296195in}}%
\pgfpathlineto{\pgfqpoint{3.838497in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838497in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{2.185929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900918in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{2.288613in}}%
\pgfpathlineto{\pgfqpoint{3.881992in}{2.296195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881992in}{2.296195in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{2.180032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933719in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{3.967163in}{2.277313in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{2.288613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924990in}{2.288613in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{2.171243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965630in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{2.262380in}}%
\pgfpathlineto{\pgfqpoint{3.967163in}{2.277313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967163in}{2.277313in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{2.159629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996407in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{4.047761in}{2.243928in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{2.262380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008191in}{2.262380in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{2.145277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025816in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{4.085572in}{2.222097in}}%
\pgfpathlineto{\pgfqpoint{4.047761in}{2.243928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047761in}{2.243928in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{2.128298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053633in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{4.121337in}{2.197055in}}%
\pgfpathlineto{\pgfqpoint{4.085572in}{2.222097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085572in}{2.222097in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{2.108820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079646in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{4.154784in}{2.168990in}}%
\pgfpathlineto{\pgfqpoint{4.121337in}{2.197055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121337in}{2.197055in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{2.086992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103659in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{4.185657in}{2.138117in}}%
\pgfpathlineto{\pgfqpoint{4.154784in}{2.168990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154784in}{2.168990in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{2.062980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125487in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{4.213721in}{2.104671in}}%
\pgfpathlineto{\pgfqpoint{4.185657in}{2.138117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185657in}{2.138117in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{2.036966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144965in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{4.238764in}{2.068906in}}%
\pgfpathlineto{\pgfqpoint{4.213721in}{2.104671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213721in}{2.104671in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{2.009149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161944in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{4.260595in}{2.031094in}}%
\pgfpathlineto{\pgfqpoint{4.238764in}{2.068906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238764in}{2.068906in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{1.979740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176295in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{4.279047in}{1.991524in}}%
\pgfpathlineto{\pgfqpoint{4.260595in}{2.031094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260595in}{2.031094in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{1.948963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187910in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{4.293979in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{4.279047in}{1.991524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279047in}{1.991524in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{1.917053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196699in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{4.305280in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{4.293979in}{1.950496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293979in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{1.884251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202596in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{4.312861in}{1.865325in}}%
\pgfpathlineto{\pgfqpoint{4.305280in}{1.908323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305280in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{1.850809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205556in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{4.316667in}{1.821830in}}%
\pgfpathlineto{\pgfqpoint{4.312861in}{1.865325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312861in}{1.865325in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{1.816979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261535in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261535in}{1.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.182118in,y=1.800000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y =\) 0.0 mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.364583in,y=2.200000in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002431in}{1.797574in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{1.807277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113542in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{5.002431in}{1.802426in}}%
\pgfpathlineto{\pgfqpoint{5.002431in}{1.797574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002008in}{1.792742in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{1.792723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113542in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{5.002431in}{1.797574in}}%
\pgfpathlineto{\pgfqpoint{5.002008in}{1.792742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001165in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{1.778225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112273in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{5.002008in}{1.792742in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{1.787964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999910in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{1.763892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109746in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{4.999910in}{1.783278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998251in}{1.778720in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{1.749835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105979in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{4.999910in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{4.998251in}{1.778720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996200in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{1.736159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101002in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{4.998251in}{1.778720in}}%
\pgfpathlineto{\pgfqpoint{4.996200in}{1.774323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993775in}{1.770122in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{1.722969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{4.996200in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{4.993775in}{1.770122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990992in}{1.766148in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{1.710365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087574in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{4.993775in}{1.770122in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{1.766148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987874in}{1.762431in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{1.698443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079227in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{1.766148in}}%
\pgfpathlineto{\pgfqpoint{4.987874in}{1.762431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984444in}{1.759001in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{1.687294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069872in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{4.987874in}{1.762431in}}%
\pgfpathlineto{\pgfqpoint{4.984444in}{1.759001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980727in}{1.755883in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{1.677003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059581in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{4.984444in}{1.759001in}}%
\pgfpathlineto{\pgfqpoint{4.980727in}{1.755883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976753in}{1.753100in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{1.667648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048432in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{4.980727in}{1.755883in}}%
\pgfpathlineto{\pgfqpoint{4.976753in}{1.753100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972552in}{1.750675in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{1.659301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036510in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{4.976753in}{1.753100in}}%
\pgfpathlineto{\pgfqpoint{4.972552in}{1.750675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968155in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{1.652024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023906in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{4.972552in}{1.750675in}}%
\pgfpathlineto{\pgfqpoint{4.968155in}{1.748624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963597in}{1.746965in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{1.645873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010716in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{4.968155in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{1.746965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958911in}{1.745710in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{1.640896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997040in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{1.746965in}}%
\pgfpathlineto{\pgfqpoint{4.958911in}{1.745710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954133in}{1.744867in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{1.637129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982983in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{4.958911in}{1.745710in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{1.744867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949301in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{1.634602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968650in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{1.744867in}}%
\pgfpathlineto{\pgfqpoint{4.949301in}{1.744444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944449in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.633333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954152in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{4.949301in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{1.744444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939617in}{1.744867in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{1.633333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939598in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{4.939617in}{1.744867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934839in}{1.745710in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{1.634602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925100in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{4.939617in}{1.744867in}}%
\pgfpathlineto{\pgfqpoint{4.934839in}{1.745710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930153in}{1.746965in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{1.637129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910767in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{4.934839in}{1.745710in}}%
\pgfpathlineto{\pgfqpoint{4.930153in}{1.746965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925595in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{1.640896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896710in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{4.930153in}{1.746965in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{1.748624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921198in}{1.750675in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{1.645873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883034in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{4.921198in}{1.750675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916997in}{1.753100in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{1.652024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869844in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{4.921198in}{1.750675in}}%
\pgfpathlineto{\pgfqpoint{4.916997in}{1.753100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913023in}{1.755883in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{1.659301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857240in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{4.916997in}{1.753100in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{1.755883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{1.759001in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{1.667648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845318in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{1.755883in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{1.759001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905876in}{1.762431in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{1.677003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834169in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{1.759001in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{1.762431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902758in}{1.766148in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{1.687294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823878in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{1.762431in}}%
\pgfpathlineto{\pgfqpoint{4.902758in}{1.766148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899975in}{1.770122in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{1.698443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814523in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{4.902758in}{1.766148in}}%
\pgfpathlineto{\pgfqpoint{4.899975in}{1.770122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897550in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{1.710365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806176in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{4.899975in}{1.770122in}}%
\pgfpathlineto{\pgfqpoint{4.897550in}{1.774323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895499in}{1.778720in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{1.722969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798899in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{4.897550in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{4.895499in}{1.778720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893840in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{1.736159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792748in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{4.895499in}{1.778720in}}%
\pgfpathlineto{\pgfqpoint{4.893840in}{1.783278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892585in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{1.749835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787771in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{4.893840in}{1.783278in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{1.787964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891742in}{1.792742in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{1.763892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784004in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{4.891742in}{1.792742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891319in}{1.797574in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{1.778225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781477in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{4.891742in}{1.792742in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{1.797574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891319in}{1.802426in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{1.792723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780208in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{1.797574in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{1.802426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891742in}{1.807258in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{1.807277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780208in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{1.802426in}}%
\pgfpathlineto{\pgfqpoint{4.891742in}{1.807258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892585in}{1.812036in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{1.821775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781477in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{4.891742in}{1.807258in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{1.812036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893840in}{1.816722in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{1.836108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784004in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{1.812036in}}%
\pgfpathlineto{\pgfqpoint{4.893840in}{1.816722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895499in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{1.850165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787771in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{4.893840in}{1.816722in}}%
\pgfpathlineto{\pgfqpoint{4.895499in}{1.821280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897550in}{1.825677in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{1.863841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792748in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{4.895499in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{4.897550in}{1.825677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899975in}{1.829878in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{1.877031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798899in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{4.897550in}{1.825677in}}%
\pgfpathlineto{\pgfqpoint{4.899975in}{1.829878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902758in}{1.833852in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{1.889635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806176in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{4.899975in}{1.829878in}}%
\pgfpathlineto{\pgfqpoint{4.902758in}{1.833852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905876in}{1.837569in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{1.901557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814523in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{4.902758in}{1.833852in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{1.837569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{1.840999in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{1.912706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823878in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{1.837569in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{1.840999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913023in}{1.844117in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{1.922997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834169in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{1.840999in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{1.844117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916997in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{1.932352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845318in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{1.844117in}}%
\pgfpathlineto{\pgfqpoint{4.916997in}{1.846900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921198in}{1.849325in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{1.940699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857240in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{4.916997in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{4.921198in}{1.849325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925595in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{1.947976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869844in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{4.921198in}{1.849325in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{1.851376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930153in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{1.954127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883034in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{4.930153in}{1.853035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934839in}{1.854290in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{1.959104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896710in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{4.930153in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{4.934839in}{1.854290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939617in}{1.855133in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{1.962871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910767in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{4.934839in}{1.854290in}}%
\pgfpathlineto{\pgfqpoint{4.939617in}{1.855133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944449in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{1.965398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925100in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{4.939617in}{1.855133in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{1.855556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949301in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{1.966667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939598in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{4.949301in}{1.855556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954133in}{1.855133in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.966667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954152in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{4.949301in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{1.855133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958911in}{1.854290in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{1.965398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968650in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{1.855133in}}%
\pgfpathlineto{\pgfqpoint{4.958911in}{1.854290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963597in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{1.962871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982983in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{4.958911in}{1.854290in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{1.853035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968155in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{1.959104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997040in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{4.968155in}{1.851376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972552in}{1.849325in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{1.954127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010716in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{4.968155in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{4.972552in}{1.849325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976753in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{1.947976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023906in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{4.972552in}{1.849325in}}%
\pgfpathlineto{\pgfqpoint{4.976753in}{1.846900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980727in}{1.844117in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{1.940699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036510in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{4.976753in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{4.980727in}{1.844117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984444in}{1.840999in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{1.932352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048432in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{4.980727in}{1.844117in}}%
\pgfpathlineto{\pgfqpoint{4.984444in}{1.840999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987874in}{1.837569in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{1.922997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059581in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{4.984444in}{1.840999in}}%
\pgfpathlineto{\pgfqpoint{4.987874in}{1.837569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990992in}{1.833852in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{1.912706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069872in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{4.987874in}{1.837569in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{1.833852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993775in}{1.829878in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{1.901557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079227in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{1.833852in}}%
\pgfpathlineto{\pgfqpoint{4.993775in}{1.829878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996200in}{1.825677in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{1.889635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087574in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{4.993775in}{1.829878in}}%
\pgfpathlineto{\pgfqpoint{4.996200in}{1.825677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998251in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{1.877031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{4.996200in}{1.825677in}}%
\pgfpathlineto{\pgfqpoint{4.998251in}{1.821280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999910in}{1.816722in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{1.863841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101002in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{4.998251in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{4.999910in}{1.816722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001165in}{1.812036in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{1.850165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105979in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{4.999910in}{1.816722in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{1.812036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002008in}{1.807258in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{1.836108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109746in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{1.812036in}}%
\pgfpathlineto{\pgfqpoint{5.002008in}{1.807258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002431in}{1.802426in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{1.821775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112273in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{5.002008in}{1.807258in}}%
\pgfpathlineto{\pgfqpoint{5.002431in}{1.802426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113542in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{1.812128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224653in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{1.792723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112273in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{1.787872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224653in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{1.778225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109746in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{1.763708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222539in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{1.763892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105979in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{1.739821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218327in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{1.749835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101002in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{1.716391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212049in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{1.736159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{1.693598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203753in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{1.722969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087574in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{1.671614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193502in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{1.710365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079227in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{1.650608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181374in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{1.698443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069872in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{1.630739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167461in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{1.687294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059581in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.612157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{1.677003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048432in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{1.595006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134718in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{1.667648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036510in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{1.579414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116136in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{1.659301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023906in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{1.565501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096267in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{1.652024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010716in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{1.553373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075261in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{1.645873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997040in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{1.543122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053277in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{1.640896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982983in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{1.534826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030484in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{1.637129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968650in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{1.528548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007054in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{1.634602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954152in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{1.524336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983167in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.633333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939598in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{1.522222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959003in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{1.633333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925100in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{1.522222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934747in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{1.634602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910767in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{1.524336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910583in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{1.634602in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{1.637129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896710in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{1.528548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886696in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{1.640896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883034in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{1.534826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863266in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{1.645873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869844in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{1.543122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840473in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{1.652024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857240in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{1.553373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818489in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{1.659301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845318in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{1.565501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797483in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{1.667648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834169in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{1.579414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777614in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{1.677003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823878in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{1.595006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759032in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{1.677003in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{1.687294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814523in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.612157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741881in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{1.698443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806176in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{1.630739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726289in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{1.710365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798899in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{1.650608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712376in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{1.710365in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{1.722969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792748in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{1.671614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700248in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{1.736159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787771in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{1.693598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689997in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{1.736159in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{1.749835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784004in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{1.716391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681701in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{1.763892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781477in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{1.739821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675423in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{1.778225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780208in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{1.763708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671211in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{1.792723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780208in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{1.787872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669097in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{1.807277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781477in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{1.812128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669097in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{1.821775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784004in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{1.836292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671211in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{1.836108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787771in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{1.860179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675423in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{1.850165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792748in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{1.883609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681701in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{1.863841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798899in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{1.906402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689997in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{1.877031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806176in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{1.928386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700248in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{1.889635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814523in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{1.949392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712376in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{1.901557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823878in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{1.969261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726289in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{1.912706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834169in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.987843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741881in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{1.922997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845318in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{2.004994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759032in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{1.932352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857240in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{2.020586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777614in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{1.940699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869844in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{2.034499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797483in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{1.947976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883034in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{2.046627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818489in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{1.954127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896710in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{2.056878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840473in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{1.959104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910767in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{2.065174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863266in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{1.962871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925100in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{2.071452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886696in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{1.965398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939598in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{2.075664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910583in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{1.966667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954152in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{2.077778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934747in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.966667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968650in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{2.077778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959003in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.966667in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{1.965398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982983in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{2.075664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983167in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{1.962871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997040in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{2.071452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007054in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{1.959104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010716in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{2.065174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030484in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{1.954127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023906in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{2.056878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053277in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{1.954127in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{1.947976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036510in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{2.046627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075261in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{1.940699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048432in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{2.034499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096267in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{1.932352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059581in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{2.020586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116136in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{1.922997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069872in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{2.004994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134718in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{1.912706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079227in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.987843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{1.901557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087574in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{1.969261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167461in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{1.889635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{1.949392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181374in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{1.877031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101002in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{1.928386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193502in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{1.863841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105979in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{1.906402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203753in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{1.850165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109746in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{1.883609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212049in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{1.836108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112273in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{1.860179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218327in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{1.821775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113542in}{1.807277in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{1.836292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222539in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{1.807277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224653in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{1.816979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335764in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{1.787872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222539in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{1.783021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335764in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{1.763708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218327in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{1.749191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332804in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{1.739821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212049in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{1.715749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326907in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{1.716391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203753in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{1.682947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318118in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{1.693598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193502in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{1.651037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306504in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{1.671614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181374in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{1.620260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292152in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{1.650608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167461in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{1.590851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275173in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{1.630739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{1.563034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255695in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.612157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134718in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{1.537020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233867in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{1.595006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116136in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{1.513008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209855in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{1.579414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096267in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{1.491180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183841in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{1.565501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075261in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{1.471702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156024in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{1.553373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053277in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{1.454723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126615in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{1.543122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030484in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{1.440371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095838in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{1.534826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007054in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{1.428757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063928in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{1.528548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983167in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{1.419968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031126in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{1.524336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959003in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{1.414071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997684in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{1.522222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934747in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{1.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963854in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{1.522222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910583in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{1.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929896in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{1.524336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886696in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{1.414071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896066in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{1.528548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863266in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{1.419968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862624in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{1.534826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840473in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{1.428757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829822in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{1.543122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818489in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{1.440371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797912in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{1.543122in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{1.553373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797483in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{1.454723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767135in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{1.565501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777614in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{1.471702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737726in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{1.579414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759032in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{1.491180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709909in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{1.595006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741881in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{1.513008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683895in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.612157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726289in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{1.537020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659883in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.612157in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{1.630739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712376in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{1.563034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638055in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{1.650608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700248in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{1.590851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618577in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{1.671614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689997in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{1.620260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601598in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{1.693598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681701in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{1.651037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587246in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{1.693598in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{1.716391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675423in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{1.682947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575632in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{1.739821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671211in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{1.715749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566843in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{1.763708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669097in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{1.749191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560946in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{1.787872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669097in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{1.783021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557986in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{1.787872in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{1.812128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671211in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{1.816979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557986in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{1.836292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675423in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{1.850809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560946in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{1.860179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681701in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{1.884251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566843in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{1.883609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689997in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{1.917053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575632in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{1.906402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700248in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{1.948963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587246in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{1.928386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712376in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{1.979740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601598in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{1.949392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726289in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{2.009149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618577in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{1.969261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741881in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{2.036966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638055in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.987843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759032in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{2.062980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659883in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{2.004994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777614in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{2.086992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683895in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{2.020586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797483in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{2.108820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709909in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{2.034499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818489in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{2.128298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737726in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{2.046627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840473in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{2.145277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767135in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{2.056878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863266in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{2.159629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797912in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{2.065174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886696in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{2.171243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829822in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{2.071452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910583in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{2.180032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862624in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{2.075664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934747in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{2.185929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896066in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{2.077778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959003in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{2.188889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929896in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{2.077778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983167in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{2.188889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963854in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{2.075664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007054in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{2.185929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997684in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{2.071452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030484in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{2.180032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031126in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{2.071452in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{2.065174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053277in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{2.171243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063928in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{2.056878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075261in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{2.159629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095838in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{2.046627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096267in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{2.145277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126615in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{2.034499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116136in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{2.128298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156024in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{2.034499in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{2.020586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134718in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{2.108820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183841in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{2.004994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{2.086992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209855in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.987843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167461in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{2.062980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233867in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{1.969261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181374in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{2.036966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255695in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{1.969261in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{1.949392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193502in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{2.009149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275173in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{1.928386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203753in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{1.979740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292152in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{1.906402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212049in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{1.948963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306504in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{1.883609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218327in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{1.917053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318118in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{1.860179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222539in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{1.884251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326907in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{1.836292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224653in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{1.850809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332804in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{1.836292in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{1.812128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335764in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{5.446875in}{1.778170in}}%
\pgfpathlineto{\pgfqpoint{5.446875in}{1.821830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446875in}{1.821830in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{1.783021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332804in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{5.443070in}{1.734675in}}%
\pgfpathlineto{\pgfqpoint{5.446875in}{1.778170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446875in}{1.778170in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{1.749191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326907in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{1.691677in}}%
\pgfpathlineto{\pgfqpoint{5.443070in}{1.734675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443070in}{1.734675in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{1.715749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318118in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{5.424188in}{1.649504in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{1.691677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435488in}{1.691677in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{1.682947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306504in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{1.608476in}}%
\pgfpathlineto{\pgfqpoint{5.424188in}{1.649504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424188in}{1.649504in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{1.651037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292152in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{1.568906in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{1.608476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409255in}{1.608476in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{1.620260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275173in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{5.368972in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{1.568906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390803in}{1.568906in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{1.590851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255695in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{5.343930in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{5.368972in}{1.531094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368972in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{1.563034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233867in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{1.461883in}}%
\pgfpathlineto{\pgfqpoint{5.343930in}{1.495329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343930in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{1.537020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209855in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{5.284992in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{1.461883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315865in}{1.461883in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{1.513008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183841in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{5.251546in}{1.402945in}}%
\pgfpathlineto{\pgfqpoint{5.284992in}{1.431010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284992in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{1.491180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156024in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{1.377903in}}%
\pgfpathlineto{\pgfqpoint{5.251546in}{1.402945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251546in}{1.402945in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{1.471702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126615in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{5.177969in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{1.377903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215781in}{1.377903in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{1.454723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095838in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{5.138399in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{5.177969in}{1.356072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177969in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{1.440371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063928in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{5.097371in}{1.322687in}}%
\pgfpathlineto{\pgfqpoint{5.138399in}{1.337620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138399in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{1.428757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031126in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{5.055198in}{1.311387in}}%
\pgfpathlineto{\pgfqpoint{5.097371in}{1.322687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097371in}{1.322687in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{1.419968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997684in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{5.012200in}{1.303805in}}%
\pgfpathlineto{\pgfqpoint{5.055198in}{1.311387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055198in}{1.311387in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{1.414071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963854in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{4.968705in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{5.012200in}{1.303805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012200in}{1.303805in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{1.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929896in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{4.925045in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{4.968705in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968705in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{1.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896066in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{4.881550in}{1.303805in}}%
\pgfpathlineto{\pgfqpoint{4.925045in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925045in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{1.414071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862624in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{1.311387in}}%
\pgfpathlineto{\pgfqpoint{4.881550in}{1.303805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881550in}{1.303805in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{1.419968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829822in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{4.796379in}{1.322687in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{1.311387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838552in}{1.311387in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{1.428757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797912in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{4.755351in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{4.796379in}{1.322687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796379in}{1.322687in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{1.440371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767135in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{4.715781in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{4.755351in}{1.337620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755351in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{1.454723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737726in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{4.677969in}{1.377903in}}%
\pgfpathlineto{\pgfqpoint{4.715781in}{1.356072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715781in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{1.471702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709909in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{4.642204in}{1.402945in}}%
\pgfpathlineto{\pgfqpoint{4.677969in}{1.377903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677969in}{1.377903in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{1.491180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683895in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{4.608758in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{4.642204in}{1.402945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642204in}{1.402945in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{1.513008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659883in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{4.577885in}{1.461883in}}%
\pgfpathlineto{\pgfqpoint{4.608758in}{1.431010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608758in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{1.513008in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{1.537020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638055in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{4.577885in}{1.461883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577885in}{1.461883in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{1.563034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618577in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{4.524778in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.495329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549820in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{1.590851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601598in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{4.502947in}{1.568906in}}%
\pgfpathlineto{\pgfqpoint{4.524778in}{1.531094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524778in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{1.620260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587246in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{4.484495in}{1.608476in}}%
\pgfpathlineto{\pgfqpoint{4.502947in}{1.568906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502947in}{1.568906in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{1.620260in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{1.651037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575632in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{4.469562in}{1.649504in}}%
\pgfpathlineto{\pgfqpoint{4.484495in}{1.608476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484495in}{1.608476in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{1.682947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566843in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{4.458262in}{1.691677in}}%
\pgfpathlineto{\pgfqpoint{4.469562in}{1.649504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469562in}{1.649504in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{1.715749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560946in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{4.450680in}{1.734675in}}%
\pgfpathlineto{\pgfqpoint{4.458262in}{1.691677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458262in}{1.691677in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{1.749191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557986in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{1.778170in}}%
\pgfpathlineto{\pgfqpoint{4.450680in}{1.734675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450680in}{1.734675in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{1.783021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557986in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{1.821830in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{1.778170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446875in}{1.778170in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{1.783021in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{1.816979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560946in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{4.450680in}{1.865325in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{1.821830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446875in}{1.821830in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{1.850809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566843in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{4.458262in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{4.450680in}{1.865325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450680in}{1.865325in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{1.884251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575632in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{4.469562in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{4.458262in}{1.908323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458262in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{1.917053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587246in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{4.484495in}{1.991524in}}%
\pgfpathlineto{\pgfqpoint{4.469562in}{1.950496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469562in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{1.948963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601598in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{4.502947in}{2.031094in}}%
\pgfpathlineto{\pgfqpoint{4.484495in}{1.991524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484495in}{1.991524in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{1.979740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618577in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{4.524778in}{2.068906in}}%
\pgfpathlineto{\pgfqpoint{4.502947in}{2.031094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502947in}{2.031094in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{2.009149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638055in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.104671in}}%
\pgfpathlineto{\pgfqpoint{4.524778in}{2.068906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524778in}{2.068906in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{2.036966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659883in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{4.577885in}{2.138117in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.104671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549820in}{2.104671in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{2.062980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683895in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{4.608758in}{2.168990in}}%
\pgfpathlineto{\pgfqpoint{4.577885in}{2.138117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577885in}{2.138117in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{2.086992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709909in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{4.642204in}{2.197055in}}%
\pgfpathlineto{\pgfqpoint{4.608758in}{2.168990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608758in}{2.168990in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{2.108820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737726in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{4.677969in}{2.222097in}}%
\pgfpathlineto{\pgfqpoint{4.642204in}{2.197055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642204in}{2.197055in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{2.128298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767135in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{4.715781in}{2.243928in}}%
\pgfpathlineto{\pgfqpoint{4.677969in}{2.222097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677969in}{2.222097in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{2.145277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797912in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{4.755351in}{2.262380in}}%
\pgfpathlineto{\pgfqpoint{4.715781in}{2.243928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715781in}{2.243928in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{2.159629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829822in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{4.796379in}{2.277313in}}%
\pgfpathlineto{\pgfqpoint{4.755351in}{2.262380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755351in}{2.262380in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{2.171243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862624in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{2.288613in}}%
\pgfpathlineto{\pgfqpoint{4.796379in}{2.277313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796379in}{2.277313in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{2.180032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896066in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{4.881550in}{2.296195in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{2.288613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838552in}{2.288613in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{2.185929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929896in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{4.925045in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{4.881550in}{2.296195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881550in}{2.296195in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{2.188889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963854in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{4.968705in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{4.925045in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925045in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{2.188889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997684in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{5.012200in}{2.296195in}}%
\pgfpathlineto{\pgfqpoint{4.968705in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968705in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{2.185929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031126in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{5.055198in}{2.288613in}}%
\pgfpathlineto{\pgfqpoint{5.012200in}{2.296195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012200in}{2.296195in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{2.185929in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{2.180032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063928in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{5.097371in}{2.277313in}}%
\pgfpathlineto{\pgfqpoint{5.055198in}{2.288613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055198in}{2.288613in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{2.180032in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{2.171243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095838in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{5.138399in}{2.262380in}}%
\pgfpathlineto{\pgfqpoint{5.097371in}{2.277313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097371in}{2.277313in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{2.171243in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{2.159629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126615in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{5.177969in}{2.243928in}}%
\pgfpathlineto{\pgfqpoint{5.138399in}{2.262380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138399in}{2.262380in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{2.145277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156024in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{2.222097in}}%
\pgfpathlineto{\pgfqpoint{5.177969in}{2.243928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177969in}{2.243928in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{2.128298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183841in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{5.251546in}{2.197055in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{2.222097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215781in}{2.222097in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{2.108820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209855in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{5.284992in}{2.168990in}}%
\pgfpathlineto{\pgfqpoint{5.251546in}{2.197055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251546in}{2.197055in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{2.108820in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{2.086992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233867in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{2.138117in}}%
\pgfpathlineto{\pgfqpoint{5.284992in}{2.168990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284992in}{2.168990in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{2.086992in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{2.062980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255695in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{5.343930in}{2.104671in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{2.138117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315865in}{2.138117in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{2.062980in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{2.036966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275173in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{5.368972in}{2.068906in}}%
\pgfpathlineto{\pgfqpoint{5.343930in}{2.104671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343930in}{2.104671in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{2.009149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292152in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{2.031094in}}%
\pgfpathlineto{\pgfqpoint{5.368972in}{2.068906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368972in}{2.068906in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{1.979740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306504in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{1.991524in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{2.031094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390803in}{2.031094in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{1.948963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318118in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{5.424188in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{1.991524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409255in}{1.991524in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{1.917053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326907in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{5.424188in}{1.950496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424188in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{1.884251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332804in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{5.443070in}{1.865325in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{1.908323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435488in}{1.908323in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{1.850809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335764in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{5.446875in}{1.821830in}}%
\pgfpathlineto{\pgfqpoint{5.443070in}{1.865325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443070in}{1.865325in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{1.816979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391743in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{1.300000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391743in}{1.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.494792in,y=2.200000in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.511979in}{1.300000in}}{\pgfqpoint{0.113021in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511979in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{1.303906in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{2.296094in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{2.296094in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{1.303906in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{5.510000in}{1.308444in},left,bottom]{\pgfimage[interpolate=true,width=0.120000in,height=1.000000in]{fdk-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511979in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{1.303906in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{2.296094in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{2.296094in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{1.303906in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{1.403670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=1.403670in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00525\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{1.519543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=1.519543in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00530\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{1.635415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=1.635415in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00535\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{1.751287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=1.751287in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00540\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{1.867159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=1.867159in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00545\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{1.983032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=1.983032in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00550\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{2.098904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=2.098904in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00555\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{2.214776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=2.214776in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00560\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.205248in,y=1.800000in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE (mm\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872222in}{0.697574in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{0.707277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983333in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{3.872222in}{0.702426in}}%
\pgfpathlineto{\pgfqpoint{3.872222in}{0.697574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871799in}{0.692742in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{0.692723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983333in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{3.872222in}{0.697574in}}%
\pgfpathlineto{\pgfqpoint{3.871799in}{0.692742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870957in}{0.687964in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{0.678225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982065in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{3.871799in}{0.692742in}}%
\pgfpathlineto{\pgfqpoint{3.870957in}{0.687964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869701in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{0.663892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979538in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{3.870957in}{0.687964in}}%
\pgfpathlineto{\pgfqpoint{3.869701in}{0.683278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868042in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{0.649835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975771in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{3.869701in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{3.868042in}{0.678720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865992in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{0.636159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970793in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{3.868042in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{3.865992in}{0.674323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863566in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{0.622969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964643in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{3.865992in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{3.863566in}{0.670122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860784in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{0.610365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957366in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{3.863566in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{3.860784in}{0.666148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857666in}{0.662431in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{0.598443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949018in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{3.860784in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{3.857666in}{0.662431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854235in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{0.587294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939663in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{3.857666in}{0.662431in}}%
\pgfpathlineto{\pgfqpoint{3.854235in}{0.659001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850519in}{0.655883in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{0.577003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929372in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{3.854235in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{0.655883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846545in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{0.567648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918224in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{0.655883in}}%
\pgfpathlineto{\pgfqpoint{3.846545in}{0.653100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842344in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{0.559301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906302in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{3.846545in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{3.842344in}{0.650675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837947in}{0.648624in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{0.552024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893698in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{3.842344in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{3.837947in}{0.648624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833388in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{0.545873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880508in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{3.837947in}{0.648624in}}%
\pgfpathlineto{\pgfqpoint{3.833388in}{0.646965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828703in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{0.540896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866832in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{3.833388in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{3.828703in}{0.645710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823925in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{0.537129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852774in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{3.828703in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{3.823925in}{0.644867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819092in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{0.534602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838442in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{3.823925in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{3.819092in}{0.644444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814241in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{0.533333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823943in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{3.819092in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{3.814241in}{0.644444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809408in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{0.533333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809390in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{3.814241in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{3.809408in}{0.644867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804631in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{0.534602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794892in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{3.809408in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{0.645710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799945in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{0.537129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780559in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{3.799945in}{0.646965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795386in}{0.648624in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{0.540896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766501in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{3.799945in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{3.795386in}{0.648624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790990in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{0.545873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752825in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{3.795386in}{0.648624in}}%
\pgfpathlineto{\pgfqpoint{3.790990in}{0.650675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786788in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{0.552024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739635in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{3.790990in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{3.786788in}{0.653100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782814in}{0.655883in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{0.559301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727031in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{3.786788in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{3.782814in}{0.655883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779098in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{0.567648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715110in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{3.782814in}{0.655883in}}%
\pgfpathlineto{\pgfqpoint{3.779098in}{0.659001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775668in}{0.662431in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{0.577003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703961in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{3.779098in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{3.775668in}{0.662431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772549in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{0.587294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693670in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{3.775668in}{0.662431in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{0.666148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769767in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{0.598443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684315in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{3.769767in}{0.670122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767341in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{0.610365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675968in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{3.769767in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{3.767341in}{0.674323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765291in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{0.622969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668691in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{3.767341in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{3.765291in}{0.678720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763632in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{0.636159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662540in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{3.765291in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{3.763632in}{0.683278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762376in}{0.687964in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{0.649835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657562in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{3.763632in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{3.762376in}{0.687964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761534in}{0.692742in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{0.663892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653796in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{3.762376in}{0.687964in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{0.692742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761111in}{0.697574in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{0.678225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{0.692742in}}%
\pgfpathlineto{\pgfqpoint{3.761111in}{0.697574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761111in}{0.702426in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.692723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{3.761111in}{0.697574in}}%
\pgfpathlineto{\pgfqpoint{3.761111in}{0.702426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761534in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.707277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{3.761111in}{0.702426in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{0.707258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762376in}{0.712036in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{0.721775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{3.762376in}{0.712036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763632in}{0.716722in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{0.736108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653796in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{3.762376in}{0.712036in}}%
\pgfpathlineto{\pgfqpoint{3.763632in}{0.716722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765291in}{0.721280in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{0.750165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657562in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{3.763632in}{0.716722in}}%
\pgfpathlineto{\pgfqpoint{3.765291in}{0.721280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767341in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{0.763841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662540in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{3.765291in}{0.721280in}}%
\pgfpathlineto{\pgfqpoint{3.767341in}{0.725677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769767in}{0.729878in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{0.777031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668691in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{3.767341in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{3.769767in}{0.729878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772549in}{0.733852in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{0.789635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675968in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{3.769767in}{0.729878in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{0.733852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775668in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{0.801557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684315in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{0.733852in}}%
\pgfpathlineto{\pgfqpoint{3.775668in}{0.737569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779098in}{0.740999in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{0.812706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693670in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{3.775668in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{3.779098in}{0.740999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782814in}{0.744117in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{0.822997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703961in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{3.779098in}{0.740999in}}%
\pgfpathlineto{\pgfqpoint{3.782814in}{0.744117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786788in}{0.746900in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{0.832352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715110in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{3.782814in}{0.744117in}}%
\pgfpathlineto{\pgfqpoint{3.786788in}{0.746900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790990in}{0.749325in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{0.840699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727031in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{3.786788in}{0.746900in}}%
\pgfpathlineto{\pgfqpoint{3.790990in}{0.749325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795386in}{0.751376in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{0.847976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739635in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{3.790990in}{0.749325in}}%
\pgfpathlineto{\pgfqpoint{3.795386in}{0.751376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799945in}{0.753035in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752825in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.795386in}{0.751376in}}%
\pgfpathlineto{\pgfqpoint{3.799945in}{0.753035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804631in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{0.859104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766501in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{3.799945in}{0.753035in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{0.754290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809408in}{0.755133in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{0.862871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780559in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{3.804631in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{3.809408in}{0.755133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814241in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{0.865398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794892in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{3.809408in}{0.755133in}}%
\pgfpathlineto{\pgfqpoint{3.814241in}{0.755556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819092in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{0.866667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809390in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{3.814241in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{3.819092in}{0.755556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823925in}{0.755133in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{0.866667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823943in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{3.819092in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{3.823925in}{0.755133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828703in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{0.865398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838442in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{3.823925in}{0.755133in}}%
\pgfpathlineto{\pgfqpoint{3.828703in}{0.754290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833388in}{0.753035in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{0.862871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852774in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{3.828703in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{3.833388in}{0.753035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837947in}{0.751376in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{0.859104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866832in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{3.833388in}{0.753035in}}%
\pgfpathlineto{\pgfqpoint{3.837947in}{0.751376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842344in}{0.749325in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880508in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.837947in}{0.751376in}}%
\pgfpathlineto{\pgfqpoint{3.842344in}{0.749325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846545in}{0.746900in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{0.847976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893698in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{3.842344in}{0.749325in}}%
\pgfpathlineto{\pgfqpoint{3.846545in}{0.746900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850519in}{0.744117in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{0.840699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906302in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{3.846545in}{0.746900in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{0.744117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854235in}{0.740999in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{0.832352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918224in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{3.850519in}{0.744117in}}%
\pgfpathlineto{\pgfqpoint{3.854235in}{0.740999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857666in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{0.822997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929372in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{3.854235in}{0.740999in}}%
\pgfpathlineto{\pgfqpoint{3.857666in}{0.737569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860784in}{0.733852in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{0.812706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939663in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{3.857666in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{3.860784in}{0.733852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863566in}{0.729878in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{0.801557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949018in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{3.860784in}{0.733852in}}%
\pgfpathlineto{\pgfqpoint{3.863566in}{0.729878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865992in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{0.789635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957366in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{3.863566in}{0.729878in}}%
\pgfpathlineto{\pgfqpoint{3.865992in}{0.725677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868042in}{0.721280in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{0.777031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964643in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{3.865992in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{3.868042in}{0.721280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869701in}{0.716722in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{0.763841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970793in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{3.868042in}{0.721280in}}%
\pgfpathlineto{\pgfqpoint{3.869701in}{0.716722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870957in}{0.712036in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{0.750165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975771in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{3.869701in}{0.716722in}}%
\pgfpathlineto{\pgfqpoint{3.870957in}{0.712036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871799in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{0.736108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979538in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{3.870957in}{0.712036in}}%
\pgfpathlineto{\pgfqpoint{3.871799in}{0.707258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872222in}{0.702426in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{0.721775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982065in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{3.871799in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{3.872222in}{0.702426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983333in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{0.712128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094444in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{0.692723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982065in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{0.687872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094444in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{0.678225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979538in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{0.663708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092330in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{0.663892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975771in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{0.639821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088118in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{0.649835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970793in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{0.616391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081840in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{0.636159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964643in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{0.593598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073544in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{0.622969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957366in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{0.571614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063293in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{0.610365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949018in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{0.550608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051165in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{0.598443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939663in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{0.530739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037253in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{0.587294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929372in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{0.512157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021661in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{0.577003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918224in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{0.495006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004509in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{0.567648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906302in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{0.479414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985928in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{0.559301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893698in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{0.465501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966059in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{0.552024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880508in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.453373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945052in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{0.545873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866832in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{0.443122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923069in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{0.540896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852774in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{0.434826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900276in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{0.537129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838442in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{0.428548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876846in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{0.534602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823943in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{0.424336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852958in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{0.533333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809390in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{0.422222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828795in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{0.533333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794892in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{0.422222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804539in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{0.534602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780559in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{0.424336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780375in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{0.537129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766501in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{0.428548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756487in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{0.540896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752825in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{0.434826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733058in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{0.545873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739635in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{0.443122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710264in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{0.552024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727031in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{0.453373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688281in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{0.559301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715110in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{0.465501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667275in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{0.567648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703961in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{0.479414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647405in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{0.577003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693670in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{0.495006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628824in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{0.587294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684315in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{0.512157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611672in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{0.598443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675968in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{0.530739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596081in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{0.610365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668691in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{0.550608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582168in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{0.622969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662540in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{0.571614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570040in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{0.636159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657562in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{0.593598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559789in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{0.649835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653796in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{0.616391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551493in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{0.663892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{0.639821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545215in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{0.678225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{0.663708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541003in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.692723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{0.687872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538889in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.707277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651268in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{0.712128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538889in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{0.721775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653796in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{0.736292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541003in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{3.651268in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{0.736108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657562in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{0.760179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545215in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{3.653796in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{0.750165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662540in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{0.783609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551493in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{3.657562in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{0.763841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668691in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{0.806402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559789in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{3.662540in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{0.777031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675968in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{0.828386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570040in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{0.789635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684315in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{0.849392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582168in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{0.801557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693670in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{0.869261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596081in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{3.684315in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{0.812706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703961in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{0.887843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611672in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{0.822997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715110in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{0.904994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628824in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{3.703961in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{0.832352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727031in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{0.920586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647405in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{3.715110in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{0.840699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739635in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{0.934499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667275in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{0.847976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752825in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{0.946627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688281in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766501in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{0.956878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710264in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{0.859104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780559in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{0.965174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733058in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{0.862871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794892in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{0.971452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756487in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{0.865398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809390in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{0.975664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780375in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{0.866667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823943in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{0.977778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804539in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{3.809390in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{0.866667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838442in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{0.977778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828795in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{0.865398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852774in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{0.975664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852958in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{3.838442in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{0.862871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866832in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{0.971452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876846in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{3.852774in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{0.859104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880508in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{0.965174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900276in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893698in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{0.956878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923069in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{3.880508in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{0.847976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906302in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.946627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945052in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{3.893698in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{0.840699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918224in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{0.934499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966059in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{3.906302in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{0.832352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929372in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{0.920586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985928in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{3.918224in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{0.822997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939663in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{0.904994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004509in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{3.929372in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{0.812706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949018in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{0.887843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021661in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{3.939663in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{0.801557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957366in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{0.869261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037253in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{0.789635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964643in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{0.849392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051165in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{3.957366in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{0.777031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970793in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{0.828386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063293in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{0.763841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975771in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{0.806402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073544in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{0.750165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979538in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{0.783609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081840in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{3.975771in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{0.736108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982065in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{0.760179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088118in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{3.979538in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{0.721775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983333in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{0.736292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092330in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{0.707277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094444in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{0.716979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205556in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{0.687872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092330in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{0.683021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205556in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{0.663708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088118in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{0.649191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202596in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{0.639821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081840in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{0.615749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196699in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{0.616391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073544in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{0.582947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187910in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{0.593598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063293in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{0.551037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176295in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{0.571614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051165in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{0.520260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161944in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{0.550608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037253in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{0.490851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144965in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{0.530739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021661in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{0.463034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125487in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{0.512157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004509in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{0.437020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103659in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{0.495006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985928in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{0.413008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079646in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{0.479414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966059in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{0.391180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053633in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{0.465501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945052in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{0.371702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025816in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.453373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923069in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{0.354723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996407in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{0.443122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900276in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.340371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965630in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{0.434826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876846in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{0.328757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933719in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{0.428548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852958in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{0.319968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900918in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{0.424336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828795in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{0.314071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867475in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{0.422222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804539in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{0.311111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833646in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{0.422222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780375in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{0.311111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799687in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{0.424336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756487in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{0.314071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765858in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{0.428548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733058in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{0.319968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732416in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{0.434826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710264in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{0.328757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699614in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{0.443122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688281in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{0.340371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667704in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{0.453373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667275in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{0.354723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636927in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{0.465501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647405in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{0.371702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607518in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{0.479414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628824in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{0.391180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579701in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{0.495006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611672in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{0.413008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553687in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{0.512157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596081in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{0.437020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529675in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{0.530739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582168in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{0.463034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507846in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{0.550608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570040in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{0.490851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488369in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{0.571614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559789in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{0.520260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471389in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{0.593598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551493in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{0.551037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457038in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{0.616391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545215in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{0.582947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445423in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{0.639821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541003in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{0.615749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436634in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{0.663708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538889in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{0.649191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430737in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{0.687872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538889in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{0.683021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427778in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{0.712128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541003in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{0.716979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427778in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{3.538889in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{0.736292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545215in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{0.750809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430737in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{3.541003in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{0.760179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551493in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{0.784251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436634in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{0.783609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559789in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{0.817053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445423in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{3.551493in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{0.806402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570040in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{0.848963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457038in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{3.559789in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{0.828386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582168in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{0.879740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471389in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{0.849392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596081in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{0.909149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488369in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{3.582168in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{0.869261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611672in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{0.936966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507846in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{0.887843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628824in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{0.962980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529675in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{3.611672in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{0.904994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647405in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{0.986992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553687in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{0.920586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667275in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{1.008820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579701in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{3.647405in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{0.934499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688281in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{1.028298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607518in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{3.667275in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{0.946627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710264in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{1.045277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636927in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{0.956878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733058in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{1.059629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667704in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{3.710264in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{0.965174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756487in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{1.071243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699614in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{3.733058in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{0.971452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780375in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{1.080032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732416in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{3.756487in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{0.975664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804539in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{1.085929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765858in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{3.780375in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{0.977778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828795in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{1.088889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799687in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{3.804539in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{0.977778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852958in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{1.088889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833646in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{3.828795in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{0.975664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876846in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{1.085929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867475in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{0.971452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900276in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{1.080032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900918in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{3.876846in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{0.965174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923069in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{1.071243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933719in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{3.900276in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{0.956878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945052in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.059629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965630in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.946627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966059in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{1.045277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996407in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{0.934499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985928in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{1.028298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025816in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{3.966059in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{0.920586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004509in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{1.008820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053633in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{0.904994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021661in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{0.986992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079646in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{0.887843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037253in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{0.962980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103659in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{4.021661in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{0.869261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051165in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{0.936966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125487in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{0.849392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063293in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{0.909149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144965in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{4.051165in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{0.828386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073544in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{0.879740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161944in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{0.806402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081840in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{0.848963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176295in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{4.073544in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{0.783609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088118in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{0.817053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187910in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.081840in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{0.760179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092330in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{0.784251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196699in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{4.088118in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{0.736292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094444in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{0.750809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202596in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{4.092330in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{4.094444in}{0.712128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205556in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{4.316667in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{4.316667in}{0.721830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316667in}{0.721830in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{0.683021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202596in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{4.312861in}{0.634675in}}%
\pgfpathlineto{\pgfqpoint{4.316667in}{0.678170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316667in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{0.649191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196699in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{4.305280in}{0.591677in}}%
\pgfpathlineto{\pgfqpoint{4.312861in}{0.634675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312861in}{0.634675in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{0.615749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187910in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{4.293979in}{0.549504in}}%
\pgfpathlineto{\pgfqpoint{4.305280in}{0.591677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305280in}{0.591677in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{0.582947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176295in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{4.279047in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{4.293979in}{0.549504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293979in}{0.549504in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{0.551037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161944in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{4.260595in}{0.468906in}}%
\pgfpathlineto{\pgfqpoint{4.279047in}{0.508476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279047in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{0.520260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144965in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{4.238764in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{4.260595in}{0.468906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260595in}{0.468906in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{0.490851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125487in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{4.213721in}{0.395329in}}%
\pgfpathlineto{\pgfqpoint{4.238764in}{0.431094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238764in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{0.463034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103659in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{4.185657in}{0.361883in}}%
\pgfpathlineto{\pgfqpoint{4.213721in}{0.395329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213721in}{0.395329in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{0.437020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079646in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{4.154784in}{0.331010in}}%
\pgfpathlineto{\pgfqpoint{4.185657in}{0.361883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185657in}{0.361883in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{0.413008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053633in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{4.121337in}{0.302945in}}%
\pgfpathlineto{\pgfqpoint{4.154784in}{0.331010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154784in}{0.331010in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{0.391180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025816in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{4.085572in}{0.277903in}}%
\pgfpathlineto{\pgfqpoint{4.121337in}{0.302945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121337in}{0.302945in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{0.371702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996407in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{4.047761in}{0.256072in}}%
\pgfpathlineto{\pgfqpoint{4.085572in}{0.277903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085572in}{0.277903in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{0.354723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965630in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{0.237620in}}%
\pgfpathlineto{\pgfqpoint{4.047761in}{0.256072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047761in}{0.256072in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.340371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933719in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{3.967163in}{0.222687in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{0.237620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008191in}{0.237620in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{0.328757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900918in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{0.211387in}}%
\pgfpathlineto{\pgfqpoint{3.967163in}{0.222687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967163in}{0.222687in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{0.319968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867475in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{3.881992in}{0.203805in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{0.211387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924990in}{0.211387in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{0.314071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833646in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{3.838497in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{3.881992in}{0.203805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881992in}{0.203805in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{0.311111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799687in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{3.794836in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{3.838497in}{0.200000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838497in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{0.311111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765858in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{3.751341in}{0.203805in}}%
\pgfpathlineto{\pgfqpoint{3.794836in}{0.200000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794836in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{0.314071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732416in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{3.708344in}{0.211387in}}%
\pgfpathlineto{\pgfqpoint{3.751341in}{0.203805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751341in}{0.203805in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{0.319968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699614in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{3.666171in}{0.222687in}}%
\pgfpathlineto{\pgfqpoint{3.708344in}{0.211387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708344in}{0.211387in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{0.328757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667704in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{3.625143in}{0.237620in}}%
\pgfpathlineto{\pgfqpoint{3.666171in}{0.222687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666171in}{0.222687in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{0.340371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636927in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{3.585572in}{0.256072in}}%
\pgfpathlineto{\pgfqpoint{3.625143in}{0.237620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625143in}{0.237620in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{0.354723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607518in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{3.547761in}{0.277903in}}%
\pgfpathlineto{\pgfqpoint{3.585572in}{0.256072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585572in}{0.256072in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{0.371702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579701in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{3.511996in}{0.302945in}}%
\pgfpathlineto{\pgfqpoint{3.547761in}{0.277903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547761in}{0.277903in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{0.391180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553687in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{0.331010in}}%
\pgfpathlineto{\pgfqpoint{3.511996in}{0.302945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511996in}{0.302945in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{0.413008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529675in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{3.447677in}{0.361883in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{0.331010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478550in}{0.331010in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{0.437020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507846in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{3.419612in}{0.395329in}}%
\pgfpathlineto{\pgfqpoint{3.447677in}{0.361883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447677in}{0.361883in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{0.463034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488369in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{3.394569in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{3.419612in}{0.395329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419612in}{0.395329in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{0.490851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471389in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{0.468906in}}%
\pgfpathlineto{\pgfqpoint{3.394569in}{0.431094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394569in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{0.520260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457038in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{3.354287in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{0.468906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372739in}{0.468906in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{0.551037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445423in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{3.339354in}{0.549504in}}%
\pgfpathlineto{\pgfqpoint{3.354287in}{0.508476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354287in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{0.582947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436634in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{3.328054in}{0.591677in}}%
\pgfpathlineto{\pgfqpoint{3.339354in}{0.549504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339354in}{0.549504in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{0.615749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430737in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{3.320472in}{0.634675in}}%
\pgfpathlineto{\pgfqpoint{3.328054in}{0.591677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328054in}{0.591677in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{0.649191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427778in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{3.320472in}{0.634675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320472in}{0.634675in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{0.683021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427778in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{0.721830in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{0.678170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316667in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{0.716979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430737in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{3.320472in}{0.765325in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{0.721830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316667in}{0.721830in}}%
\pgfpathlineto{\pgfqpoint{3.427778in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{0.750809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436634in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{3.328054in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{3.320472in}{0.765325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320472in}{0.765325in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{0.784251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445423in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{3.339354in}{0.850496in}}%
\pgfpathlineto{\pgfqpoint{3.328054in}{0.808323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328054in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{3.436634in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{0.817053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457038in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{3.354287in}{0.891524in}}%
\pgfpathlineto{\pgfqpoint{3.339354in}{0.850496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339354in}{0.850496in}}%
\pgfpathlineto{\pgfqpoint{3.445423in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{0.848963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471389in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{3.354287in}{0.891524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354287in}{0.891524in}}%
\pgfpathlineto{\pgfqpoint{3.457038in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{0.879740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488369in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{3.394569in}{0.968906in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{0.931094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372739in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{3.471389in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{0.909149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507846in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{3.419612in}{1.004671in}}%
\pgfpathlineto{\pgfqpoint{3.394569in}{0.968906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394569in}{0.968906in}}%
\pgfpathlineto{\pgfqpoint{3.488369in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{0.936966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529675in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{3.447677in}{1.038117in}}%
\pgfpathlineto{\pgfqpoint{3.419612in}{1.004671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419612in}{1.004671in}}%
\pgfpathlineto{\pgfqpoint{3.507846in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{0.962980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553687in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{3.447677in}{1.038117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447677in}{1.038117in}}%
\pgfpathlineto{\pgfqpoint{3.529675in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{0.986992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579701in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{3.511996in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{3.478550in}{1.068990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478550in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{1.008820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607518in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{3.547761in}{1.122097in}}%
\pgfpathlineto{\pgfqpoint{3.511996in}{1.097055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511996in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{1.028298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636927in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{3.585572in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{3.547761in}{1.122097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547761in}{1.122097in}}%
\pgfpathlineto{\pgfqpoint{3.607518in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{1.045277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667704in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{3.625143in}{1.162380in}}%
\pgfpathlineto{\pgfqpoint{3.585572in}{1.143928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585572in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{3.636927in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{1.059629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699614in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{3.666171in}{1.177313in}}%
\pgfpathlineto{\pgfqpoint{3.625143in}{1.162380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625143in}{1.162380in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{1.071243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732416in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{3.708344in}{1.188613in}}%
\pgfpathlineto{\pgfqpoint{3.666171in}{1.177313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666171in}{1.177313in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{1.080032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765858in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{3.751341in}{1.196195in}}%
\pgfpathlineto{\pgfqpoint{3.708344in}{1.188613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708344in}{1.188613in}}%
\pgfpathlineto{\pgfqpoint{3.732416in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{1.085929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799687in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{3.794836in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{3.751341in}{1.196195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751341in}{1.196195in}}%
\pgfpathlineto{\pgfqpoint{3.765858in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{1.088889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833646in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{3.838497in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{3.794836in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794836in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{1.088889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867475in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{3.881992in}{1.196195in}}%
\pgfpathlineto{\pgfqpoint{3.838497in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838497in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{3.833646in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{1.085929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900918in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{1.188613in}}%
\pgfpathlineto{\pgfqpoint{3.881992in}{1.196195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881992in}{1.196195in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{1.080032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933719in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{3.967163in}{1.177313in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{1.188613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924990in}{1.188613in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{1.071243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965630in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{1.162380in}}%
\pgfpathlineto{\pgfqpoint{3.967163in}{1.177313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967163in}{1.177313in}}%
\pgfpathlineto{\pgfqpoint{3.933719in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.059629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996407in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{4.047761in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{4.008191in}{1.162380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008191in}{1.162380in}}%
\pgfpathlineto{\pgfqpoint{3.965630in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{1.045277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025816in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{4.085572in}{1.122097in}}%
\pgfpathlineto{\pgfqpoint{4.047761in}{1.143928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047761in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{1.028298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053633in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{4.121337in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{4.085572in}{1.122097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085572in}{1.122097in}}%
\pgfpathlineto{\pgfqpoint{4.025816in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{1.008820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079646in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{4.154784in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{4.121337in}{1.097055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121337in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{4.053633in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{0.986992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103659in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{4.185657in}{1.038117in}}%
\pgfpathlineto{\pgfqpoint{4.154784in}{1.068990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154784in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{4.079646in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{0.962980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125487in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{4.213721in}{1.004671in}}%
\pgfpathlineto{\pgfqpoint{4.185657in}{1.038117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185657in}{1.038117in}}%
\pgfpathlineto{\pgfqpoint{4.103659in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{0.936966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144965in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{4.238764in}{0.968906in}}%
\pgfpathlineto{\pgfqpoint{4.213721in}{1.004671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213721in}{1.004671in}}%
\pgfpathlineto{\pgfqpoint{4.125487in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{0.909149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161944in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{4.260595in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{4.238764in}{0.968906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238764in}{0.968906in}}%
\pgfpathlineto{\pgfqpoint{4.144965in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{0.879740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176295in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{4.279047in}{0.891524in}}%
\pgfpathlineto{\pgfqpoint{4.260595in}{0.931094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260595in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{0.848963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187910in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.293979in}{0.850496in}}%
\pgfpathlineto{\pgfqpoint{4.279047in}{0.891524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279047in}{0.891524in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{0.817053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196699in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{4.305280in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{4.293979in}{0.850496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293979in}{0.850496in}}%
\pgfpathlineto{\pgfqpoint{4.187910in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{0.784251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202596in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{4.312861in}{0.765325in}}%
\pgfpathlineto{\pgfqpoint{4.305280in}{0.808323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305280in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{4.196699in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{0.750809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205556in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{4.316667in}{0.721830in}}%
\pgfpathlineto{\pgfqpoint{4.312861in}{0.765325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.251563in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312861in}{0.765325in}}%
\pgfpathlineto{\pgfqpoint{4.202596in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{4.205556in}{0.716979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.182118in,y=0.700000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y =\) -60.0 mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.364583in,y=1.100000in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002431in}{0.697574in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{0.707277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113542in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{5.002431in}{0.702426in}}%
\pgfpathlineto{\pgfqpoint{5.002431in}{0.697574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002008in}{0.692742in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{0.692723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113542in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{5.002431in}{0.697574in}}%
\pgfpathlineto{\pgfqpoint{5.002008in}{0.692742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001165in}{0.687964in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{0.678225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112273in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{5.002008in}{0.692742in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{0.687964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999910in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{0.663892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109746in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{0.687964in}}%
\pgfpathlineto{\pgfqpoint{4.999910in}{0.683278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998251in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{0.649835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105979in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{4.999910in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{4.998251in}{0.678720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996200in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{0.636159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101002in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{4.998251in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{4.996200in}{0.674323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993775in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{0.622969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{4.996200in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{4.993775in}{0.670122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990992in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{0.610365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087574in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{4.993775in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{0.666148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987874in}{0.662431in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{0.598443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079227in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{4.987874in}{0.662431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984444in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{0.587294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069872in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{4.987874in}{0.662431in}}%
\pgfpathlineto{\pgfqpoint{4.984444in}{0.659001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980727in}{0.655883in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{0.577003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059581in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{4.984444in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{4.980727in}{0.655883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976753in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{0.567648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048432in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{4.980727in}{0.655883in}}%
\pgfpathlineto{\pgfqpoint{4.976753in}{0.653100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972552in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{0.559301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036510in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{4.976753in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{4.972552in}{0.650675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968155in}{0.648624in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{0.552024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023906in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{4.972552in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{4.968155in}{0.648624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963597in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{0.545873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010716in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{4.968155in}{0.648624in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{0.646965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958911in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{0.540896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997040in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{4.958911in}{0.645710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954133in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{0.537129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982983in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{4.958911in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{0.644867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949301in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{0.534602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968650in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{4.949301in}{0.644444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944449in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{0.533333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954152in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.949301in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{0.644444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939617in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{0.533333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939598in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{4.939617in}{0.644867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934839in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{0.534602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925100in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{4.939617in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{4.934839in}{0.645710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930153in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{0.537129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910767in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{4.934839in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{4.930153in}{0.646965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925595in}{0.648624in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{0.540896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896710in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{4.930153in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{0.648624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921198in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{0.545873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883034in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{0.648624in}}%
\pgfpathlineto{\pgfqpoint{4.921198in}{0.650675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916997in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{0.552024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869844in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{4.921198in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{4.916997in}{0.653100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913023in}{0.655883in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{0.559301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857240in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{4.916997in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{0.655883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{0.567648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845318in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{0.655883in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{0.659001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905876in}{0.662431in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{0.577003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834169in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{0.662431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902758in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{0.587294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823878in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{0.662431in}}%
\pgfpathlineto{\pgfqpoint{4.902758in}{0.666148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899975in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{0.598443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814523in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{4.902758in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{4.899975in}{0.670122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897550in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{0.610365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806176in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{4.899975in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{4.897550in}{0.674323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895499in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{0.622969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798899in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{4.897550in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{4.895499in}{0.678720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893840in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{0.636159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792748in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{4.895499in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{4.893840in}{0.683278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892585in}{0.687964in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{0.649835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787771in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{4.893840in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{0.687964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891742in}{0.692742in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{0.663892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784004in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{0.687964in}}%
\pgfpathlineto{\pgfqpoint{4.891742in}{0.692742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891319in}{0.697574in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{0.678225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781477in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{4.891742in}{0.692742in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{0.697574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891319in}{0.702426in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{0.692723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780208in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{0.697574in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{0.702426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891742in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{0.707277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780208in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{4.891319in}{0.702426in}}%
\pgfpathlineto{\pgfqpoint{4.891742in}{0.707258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892585in}{0.712036in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{0.721775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781477in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{4.891742in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{0.712036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893840in}{0.716722in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{0.736108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784004in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{0.712036in}}%
\pgfpathlineto{\pgfqpoint{4.893840in}{0.716722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895499in}{0.721280in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{0.750165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787771in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{4.893840in}{0.716722in}}%
\pgfpathlineto{\pgfqpoint{4.895499in}{0.721280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897550in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{0.763841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792748in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{4.895499in}{0.721280in}}%
\pgfpathlineto{\pgfqpoint{4.897550in}{0.725677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899975in}{0.729878in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{0.777031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798899in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{4.897550in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{4.899975in}{0.729878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902758in}{0.733852in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{0.789635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806176in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{4.899975in}{0.729878in}}%
\pgfpathlineto{\pgfqpoint{4.902758in}{0.733852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905876in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{0.801557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814523in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{4.902758in}{0.733852in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{0.737569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{0.740999in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{0.812706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823878in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{0.740999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913023in}{0.744117in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{0.822997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834169in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{0.740999in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{0.744117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916997in}{0.746900in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{0.832352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845318in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{4.913023in}{0.744117in}}%
\pgfpathlineto{\pgfqpoint{4.916997in}{0.746900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921198in}{0.749325in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{0.840699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857240in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{4.916997in}{0.746900in}}%
\pgfpathlineto{\pgfqpoint{4.921198in}{0.749325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925595in}{0.751376in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{0.847976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869844in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{4.921198in}{0.749325in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{0.751376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930153in}{0.753035in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883034in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{0.751376in}}%
\pgfpathlineto{\pgfqpoint{4.930153in}{0.753035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934839in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{0.859104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896710in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{4.930153in}{0.753035in}}%
\pgfpathlineto{\pgfqpoint{4.934839in}{0.754290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939617in}{0.755133in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{0.862871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910767in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{4.934839in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{4.939617in}{0.755133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944449in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{0.865398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925100in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{4.939617in}{0.755133in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{0.755556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949301in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{0.866667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939598in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{4.949301in}{0.755556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954133in}{0.755133in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{0.866667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954152in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{4.949301in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{0.755133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958911in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{0.865398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968650in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{4.954133in}{0.755133in}}%
\pgfpathlineto{\pgfqpoint{4.958911in}{0.754290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963597in}{0.753035in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{0.862871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982983in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{4.958911in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{0.753035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968155in}{0.751376in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{0.859104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997040in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{4.963597in}{0.753035in}}%
\pgfpathlineto{\pgfqpoint{4.968155in}{0.751376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972552in}{0.749325in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010716in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{4.968155in}{0.751376in}}%
\pgfpathlineto{\pgfqpoint{4.972552in}{0.749325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976753in}{0.746900in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{0.847976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023906in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{4.972552in}{0.749325in}}%
\pgfpathlineto{\pgfqpoint{4.976753in}{0.746900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980727in}{0.744117in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{0.840699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036510in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{4.976753in}{0.746900in}}%
\pgfpathlineto{\pgfqpoint{4.980727in}{0.744117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984444in}{0.740999in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{0.832352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048432in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{4.980727in}{0.744117in}}%
\pgfpathlineto{\pgfqpoint{4.984444in}{0.740999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987874in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{0.822997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059581in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{4.984444in}{0.740999in}}%
\pgfpathlineto{\pgfqpoint{4.987874in}{0.737569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990992in}{0.733852in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{0.812706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069872in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{4.987874in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{0.733852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993775in}{0.729878in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{0.801557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079227in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{0.733852in}}%
\pgfpathlineto{\pgfqpoint{4.993775in}{0.729878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996200in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{0.789635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087574in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{4.993775in}{0.729878in}}%
\pgfpathlineto{\pgfqpoint{4.996200in}{0.725677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998251in}{0.721280in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{0.777031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{4.996200in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{4.998251in}{0.721280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999910in}{0.716722in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{0.763841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101002in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{4.998251in}{0.721280in}}%
\pgfpathlineto{\pgfqpoint{4.999910in}{0.716722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001165in}{0.712036in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{0.750165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105979in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{4.999910in}{0.716722in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{0.712036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002008in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{0.736108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109746in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{5.001165in}{0.712036in}}%
\pgfpathlineto{\pgfqpoint{5.002008in}{0.707258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002431in}{0.702426in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{0.721775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112273in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{5.002008in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{5.002431in}{0.702426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113542in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{0.712128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224653in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{0.692723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112273in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{0.687872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224653in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{0.678225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109746in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{0.663708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222539in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{0.663892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105979in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{0.639821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218327in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{0.649835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101002in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{0.616391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212049in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{0.636159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{0.593598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203753in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{0.622969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087574in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{0.571614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193502in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{0.610365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079227in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{0.550608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181374in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{0.598443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069872in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{0.530739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167461in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{0.587294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059581in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.512157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{0.577003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048432in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{0.495006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134718in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{0.567648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036510in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{0.479414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116136in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{0.559301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023906in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{0.465501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096267in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{0.552024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010716in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{0.453373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075261in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{0.545873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997040in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{0.443122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053277in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{0.540896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982983in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{0.434826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030484in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{0.537129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968650in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{0.428548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007054in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{0.534602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954152in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{0.424336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983167in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{0.533333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939598in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{0.422222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959003in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{0.533333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925100in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{0.422222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934747in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{0.534602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910767in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{0.424336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910583in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{0.537129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896710in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{0.428548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886696in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{0.540896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883034in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{0.434826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863266in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{0.545873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869844in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{0.443122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840473in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{0.552024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857240in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{0.453373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818489in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{0.552024in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{0.559301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845318in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{0.465501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797483in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{0.567648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834169in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{0.479414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777614in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{0.577003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823878in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{0.495006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759032in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{0.587294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814523in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{0.512157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741881in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{0.598443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806176in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{0.530739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726289in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{0.610365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798899in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{0.550608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712376in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{0.622969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792748in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{0.571614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700248in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{0.636159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787771in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{0.593598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689997in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{0.649835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784004in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{0.616391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681701in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{0.663892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781477in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{0.639821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675423in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{0.678225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780208in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{0.663708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671211in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{0.692723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780208in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{0.687872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669097in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{0.707277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781477in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{0.712128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669097in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{4.780208in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{0.721775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784004in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{0.736292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671211in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{4.781477in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{0.736108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787771in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{0.760179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675423in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{4.784004in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{0.750165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792748in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{0.783609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681701in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{0.763841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798899in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{0.806402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689997in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{0.777031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806176in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{0.828386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700248in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{4.798899in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{0.789635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814523in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{0.849392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712376in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{4.806176in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{0.801557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823878in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{0.869261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726289in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{0.812706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834169in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{0.887843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741881in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{4.823878in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{0.822997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845318in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{0.904994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759032in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{0.832352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857240in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{0.920586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777614in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{4.845318in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{0.840699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869844in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{0.934499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797483in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{4.857240in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{0.847976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883034in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{0.946627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818489in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{4.869844in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896710in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{0.956878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840473in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{0.859104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910767in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{0.965174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863266in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{4.896710in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{0.862871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925100in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{0.971452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886696in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{4.910767in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{0.865398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939598in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{0.975664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910583in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{0.866667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954152in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{0.977778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934747in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{4.939598in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{0.866667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968650in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{0.977778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959003in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{0.865398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982983in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{0.975664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983167in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{4.968650in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{0.862871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997040in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{0.971452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007054in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{4.982983in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{0.859104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010716in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{0.965174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030484in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{4.997040in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023906in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{0.956878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053277in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{0.847976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036510in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{0.946627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075261in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{5.023906in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{0.840699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048432in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{0.934499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096267in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{5.036510in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{0.832352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059581in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{0.920586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116136in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{0.832352in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{0.822997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069872in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{0.904994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134718in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{5.059581in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{0.812706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079227in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.887843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{0.801557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087574in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{0.869261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167461in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{5.079227in}{0.801557in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{0.789635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{0.849392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181374in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{5.087574in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{0.777031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101002in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{0.828386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193502in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{0.763841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105979in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{0.806402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203753in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{0.763841in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{0.750165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109746in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{0.783609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212049in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{5.105979in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{0.736108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112273in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{0.760179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218327in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{0.721775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113542in}{0.707277in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{0.736292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222539in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{5.112273in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{5.113542in}{0.707277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224653in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{0.716979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335764in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{0.687872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222539in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{0.683021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335764in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{0.663708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218327in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{0.649191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332804in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{0.639821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212049in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{0.615749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326907in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{0.616391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203753in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.582947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318118in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{0.593598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193502in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{0.551037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306504in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{0.571614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181374in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.520260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292152in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{0.550608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167461in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{0.490851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275173in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{0.530739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{0.463034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255695in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.512157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134718in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{0.437020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233867in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{0.495006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116136in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{0.413008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209855in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{0.479414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096267in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{0.391180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183841in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{0.465501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075261in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{0.371702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156024in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{0.453373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053277in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{0.354723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126615in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{0.443122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030484in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{0.340371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095838in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{0.434826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007054in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{0.328757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063928in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{0.428548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983167in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{0.319968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031126in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{0.424336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959003in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{0.314071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997684in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{0.422222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934747in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{0.311111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963854in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{0.422222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910583in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{0.311111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929896in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{0.422222in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{0.424336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886696in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{0.314071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896066in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{0.428548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863266in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{0.319968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862624in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{0.434826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840473in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{0.328757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829822in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{0.443122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818489in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{0.340371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797912in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{0.453373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797483in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{0.354723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767135in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{0.453373in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{0.465501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777614in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{0.371702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737726in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{0.479414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759032in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{0.391180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709909in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{0.495006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741881in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{0.413008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683895in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{0.495006in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{0.512157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726289in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{0.437020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659883in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{0.530739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712376in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{0.463034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638055in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{0.550608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700248in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{0.490851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618577in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{0.550608in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{0.571614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689997in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{0.520260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601598in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{0.593598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681701in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{0.551037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587246in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{0.593598in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{0.616391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675423in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{0.582947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575632in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{0.616391in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{0.639821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671211in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{0.615749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566843in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{0.663708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669097in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{0.649191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560946in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{0.687872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669097in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{0.683021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557986in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{0.712128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671211in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{0.716979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557986in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{4.669097in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{0.736292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675423in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{0.750809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560946in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{4.671211in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{0.760179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681701in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{0.784251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566843in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{4.675423in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{0.783609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689997in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{0.817053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575632in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.681701in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{0.806402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700248in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{0.848963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587246in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{4.689997in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{0.828386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712376in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{0.879740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601598in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{4.700248in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{0.849392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726289in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{0.909149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618577in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{4.712376in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{0.869261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741881in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{0.936966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638055in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{4.726289in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{0.887843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759032in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{0.962980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659883in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{0.904994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777614in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{0.986992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683895in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{4.759032in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{0.920586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797483in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{1.008820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709909in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{4.777614in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{0.934499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818489in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{1.028298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737726in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{4.797483in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{0.946627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840473in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{1.045277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767135in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{0.956878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863266in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{1.059629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797912in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{4.840473in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{0.965174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886696in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{1.071243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829822in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{4.863266in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{0.971452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910583in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{1.080032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862624in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{4.886696in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{0.975664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934747in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{1.085929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896066in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{4.910583in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{0.977778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959003in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{1.088889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929896in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{4.934747in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{0.977778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983167in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{1.088889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963854in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{4.959003in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{0.975664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007054in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{1.085929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997684in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{4.983167in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{0.971452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030484in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{1.080032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031126in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{0.965174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053277in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{1.071243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063928in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{5.030484in}{0.965174in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{0.956878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075261in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{1.059629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095838in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{0.946627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096267in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{1.045277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126615in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{5.075261in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{0.934499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116136in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{1.028298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156024in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{5.096267in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{0.920586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134718in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{1.008820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183841in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{5.116136in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{0.904994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{0.986992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209855in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.887843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167461in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{0.962980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233867in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{0.869261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181374in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{0.936966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255695in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{5.167461in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{0.849392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193502in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{0.909149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275173in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{0.828386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203753in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.879740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292152in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{5.193502in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{0.806402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212049in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{0.848963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306504in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{5.203753in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{0.783609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218327in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.817053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318118in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{0.760179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222539in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{0.784251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326907in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{5.218327in}{0.760179in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{0.736292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224653in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{0.750809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332804in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{5.222539in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{5.224653in}{0.712128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335764in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{5.446875in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{5.446875in}{0.721830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446875in}{0.721830in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{0.683021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332804in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{5.443070in}{0.634675in}}%
\pgfpathlineto{\pgfqpoint{5.446875in}{0.678170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446875in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{0.649191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326907in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{0.591677in}}%
\pgfpathlineto{\pgfqpoint{5.443070in}{0.634675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443070in}{0.634675in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{0.615749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318118in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{5.424188in}{0.549504in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{0.591677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435488in}{0.591677in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.582947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306504in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{5.424188in}{0.549504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424188in}{0.549504in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{0.551037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292152in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{0.468906in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{0.508476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409255in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.520260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275173in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{5.368972in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{0.468906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390803in}{0.468906in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{0.490851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255695in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{5.343930in}{0.395329in}}%
\pgfpathlineto{\pgfqpoint{5.368972in}{0.431094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368972in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{0.463034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233867in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{0.361883in}}%
\pgfpathlineto{\pgfqpoint{5.343930in}{0.395329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343930in}{0.395329in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{0.437020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209855in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{5.284992in}{0.331010in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{0.361883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315865in}{0.361883in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{0.413008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183841in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{5.251546in}{0.302945in}}%
\pgfpathlineto{\pgfqpoint{5.284992in}{0.331010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284992in}{0.331010in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{0.391180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156024in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{0.277903in}}%
\pgfpathlineto{\pgfqpoint{5.251546in}{0.302945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251546in}{0.302945in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{0.371702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126615in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{5.177969in}{0.256072in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{0.277903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215781in}{0.277903in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{0.354723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095838in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{5.138399in}{0.237620in}}%
\pgfpathlineto{\pgfqpoint{5.177969in}{0.256072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177969in}{0.256072in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{0.340371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063928in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{5.097371in}{0.222687in}}%
\pgfpathlineto{\pgfqpoint{5.138399in}{0.237620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138399in}{0.237620in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{0.328757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031126in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{5.055198in}{0.211387in}}%
\pgfpathlineto{\pgfqpoint{5.097371in}{0.222687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097371in}{0.222687in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{0.319968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997684in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{5.012200in}{0.203805in}}%
\pgfpathlineto{\pgfqpoint{5.055198in}{0.211387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055198in}{0.211387in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{0.314071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963854in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{4.968705in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{5.012200in}{0.203805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012200in}{0.203805in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{0.311111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929896in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{4.925045in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{4.968705in}{0.200000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968705in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{0.311111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896066in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{4.881550in}{0.203805in}}%
\pgfpathlineto{\pgfqpoint{4.925045in}{0.200000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925045in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{0.311111in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{0.314071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862624in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{0.211387in}}%
\pgfpathlineto{\pgfqpoint{4.881550in}{0.203805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881550in}{0.203805in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{0.314071in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{0.319968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829822in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{4.796379in}{0.222687in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{0.211387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838552in}{0.211387in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{0.328757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797912in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{4.755351in}{0.237620in}}%
\pgfpathlineto{\pgfqpoint{4.796379in}{0.222687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796379in}{0.222687in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{0.328757in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{0.340371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767135in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{4.715781in}{0.256072in}}%
\pgfpathlineto{\pgfqpoint{4.755351in}{0.237620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755351in}{0.237620in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{0.340371in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{0.354723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737726in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{4.677969in}{0.277903in}}%
\pgfpathlineto{\pgfqpoint{4.715781in}{0.256072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715781in}{0.256072in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{0.354723in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{0.371702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709909in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{4.642204in}{0.302945in}}%
\pgfpathlineto{\pgfqpoint{4.677969in}{0.277903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677969in}{0.277903in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{0.371702in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{0.391180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683895in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{4.608758in}{0.331010in}}%
\pgfpathlineto{\pgfqpoint{4.642204in}{0.302945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642204in}{0.302945in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{0.413008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659883in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{4.577885in}{0.361883in}}%
\pgfpathlineto{\pgfqpoint{4.608758in}{0.331010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608758in}{0.331010in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{0.413008in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{0.437020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638055in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{0.395329in}}%
\pgfpathlineto{\pgfqpoint{4.577885in}{0.361883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577885in}{0.361883in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{0.463034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618577in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{4.524778in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{0.395329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549820in}{0.395329in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{0.490851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601598in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{4.502947in}{0.468906in}}%
\pgfpathlineto{\pgfqpoint{4.524778in}{0.431094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524778in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{0.520260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587246in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{4.484495in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{4.502947in}{0.468906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502947in}{0.468906in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{0.551037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575632in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{4.469562in}{0.549504in}}%
\pgfpathlineto{\pgfqpoint{4.484495in}{0.508476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484495in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{0.582947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566843in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{4.458262in}{0.591677in}}%
\pgfpathlineto{\pgfqpoint{4.469562in}{0.549504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469562in}{0.549504in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{0.615749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560946in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{4.450680in}{0.634675in}}%
\pgfpathlineto{\pgfqpoint{4.458262in}{0.591677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458262in}{0.591677in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{0.649191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557986in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{4.450680in}{0.634675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450680in}{0.634675in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{0.683021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557986in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{0.721830in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{0.678170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446875in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{0.716979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560946in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{4.450680in}{0.765325in}}%
\pgfpathlineto{\pgfqpoint{4.446875in}{0.721830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446875in}{0.721830in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{0.750809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566843in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{4.458262in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{4.450680in}{0.765325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450680in}{0.765325in}}%
\pgfpathlineto{\pgfqpoint{4.560946in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{0.784251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575632in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.469562in}{0.850496in}}%
\pgfpathlineto{\pgfqpoint{4.458262in}{0.808323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458262in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{4.566843in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{0.817053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587246in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{4.484495in}{0.891524in}}%
\pgfpathlineto{\pgfqpoint{4.469562in}{0.850496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469562in}{0.850496in}}%
\pgfpathlineto{\pgfqpoint{4.575632in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{0.848963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601598in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{4.502947in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{4.484495in}{0.891524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484495in}{0.891524in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{0.879740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618577in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{4.524778in}{0.968906in}}%
\pgfpathlineto{\pgfqpoint{4.502947in}{0.931094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502947in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{4.601598in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{0.909149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638055in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.004671in}}%
\pgfpathlineto{\pgfqpoint{4.524778in}{0.968906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524778in}{0.968906in}}%
\pgfpathlineto{\pgfqpoint{4.618577in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{0.936966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659883in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{4.577885in}{1.038117in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.004671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549820in}{1.004671in}}%
\pgfpathlineto{\pgfqpoint{4.638055in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{0.962980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683895in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{4.608758in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{4.577885in}{1.038117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577885in}{1.038117in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{0.986992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709909in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{4.642204in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{4.608758in}{1.068990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608758in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{4.683895in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{1.008820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737726in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{4.677969in}{1.122097in}}%
\pgfpathlineto{\pgfqpoint{4.642204in}{1.097055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642204in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{4.709909in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{1.028298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767135in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{4.715781in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{4.677969in}{1.122097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677969in}{1.122097in}}%
\pgfpathlineto{\pgfqpoint{4.737726in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{1.045277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797912in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{4.755351in}{1.162380in}}%
\pgfpathlineto{\pgfqpoint{4.715781in}{1.143928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715781in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{4.767135in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{1.059629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829822in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{4.796379in}{1.177313in}}%
\pgfpathlineto{\pgfqpoint{4.755351in}{1.162380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755351in}{1.162380in}}%
\pgfpathlineto{\pgfqpoint{4.797912in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{1.071243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862624in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{1.188613in}}%
\pgfpathlineto{\pgfqpoint{4.796379in}{1.177313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796379in}{1.177313in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{1.080032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896066in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{4.881550in}{1.196195in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{1.188613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838552in}{1.188613in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{1.085929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929896in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{4.925045in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{4.881550in}{1.196195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881550in}{1.196195in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{1.088889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963854in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{4.968705in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{4.925045in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925045in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{4.929896in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{1.088889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997684in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{5.012200in}{1.196195in}}%
\pgfpathlineto{\pgfqpoint{4.968705in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968705in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{4.963854in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{1.085929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031126in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{5.055198in}{1.188613in}}%
\pgfpathlineto{\pgfqpoint{5.012200in}{1.196195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012200in}{1.196195in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{1.080032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063928in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{5.097371in}{1.177313in}}%
\pgfpathlineto{\pgfqpoint{5.055198in}{1.188613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055198in}{1.188613in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{1.071243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095838in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{5.138399in}{1.162380in}}%
\pgfpathlineto{\pgfqpoint{5.097371in}{1.177313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097371in}{1.177313in}}%
\pgfpathlineto{\pgfqpoint{5.063928in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{1.059629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126615in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{5.177969in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{5.138399in}{1.162380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138399in}{1.162380in}}%
\pgfpathlineto{\pgfqpoint{5.095838in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{1.045277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156024in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{1.122097in}}%
\pgfpathlineto{\pgfqpoint{5.177969in}{1.143928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177969in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{5.126615in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{1.028298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183841in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{5.251546in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{5.215781in}{1.122097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215781in}{1.122097in}}%
\pgfpathlineto{\pgfqpoint{5.156024in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{1.008820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209855in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{5.284992in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{5.251546in}{1.097055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251546in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{5.183841in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{0.986992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233867in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{1.038117in}}%
\pgfpathlineto{\pgfqpoint{5.284992in}{1.068990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284992in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{5.209855in}{0.986992in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{0.962980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255695in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{5.343930in}{1.004671in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{1.038117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315865in}{1.038117in}}%
\pgfpathlineto{\pgfqpoint{5.233867in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{0.936966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275173in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{5.368972in}{0.968906in}}%
\pgfpathlineto{\pgfqpoint{5.343930in}{1.004671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343930in}{1.004671in}}%
\pgfpathlineto{\pgfqpoint{5.255695in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{0.909149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292152in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{5.368972in}{0.968906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368972in}{0.968906in}}%
\pgfpathlineto{\pgfqpoint{5.275173in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.879740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306504in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{0.891524in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{0.931094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390803in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{5.292152in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{0.848963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318118in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{5.424188in}{0.850496in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{0.891524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409255in}{0.891524in}}%
\pgfpathlineto{\pgfqpoint{5.306504in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.817053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326907in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{5.424188in}{0.850496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424188in}{0.850496in}}%
\pgfpathlineto{\pgfqpoint{5.318118in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{0.784251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332804in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{5.443070in}{0.765325in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{0.808323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435488in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{0.750809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335764in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{5.446875in}{0.721830in}}%
\pgfpathlineto{\pgfqpoint{5.443070in}{0.765325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381771in}{0.200000in}}{\pgfqpoint{1.130208in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.001004pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443070in}{0.765325in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{5.335764in}{0.716979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.494792in,y=1.100000in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383160in}{1.250000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.383160in}{1.038884in}}{\pgfqpoint{4.383160in}{0.827768in}}%
\pgfpathlineto{\pgfqpoint{4.402604in}{0.827768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.392188in}{0.813884in}}{\pgfqpoint{4.381771in}{0.800000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.371354in}{0.813884in}}{\pgfqpoint{4.360938in}{0.827768in}}%
\pgfpathlineto{\pgfqpoint{4.380382in}{0.827768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.380382in}{1.038884in}}{\pgfqpoint{4.380382in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.383160in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381771in}{1.251389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.593919in}{1.251389in}}{\pgfqpoint{4.806068in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{4.806068in}{1.270833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.819961in}{1.260417in}}{\pgfqpoint{4.833854in}{1.250000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.819961in}{1.239583in}}{\pgfqpoint{4.806068in}{1.229167in}}%
\pgfpathlineto{\pgfqpoint{4.806068in}{1.248611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.593919in}{1.248611in}}{\pgfqpoint{4.381771in}{1.248611in}}%
\pgfpathlineto{\pgfqpoint{4.381771in}{1.251389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.359167in,y=1.150000in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont z}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.438281in,y=1.270000in,,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.511979in}{0.200000in}}{\pgfqpoint{0.113021in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511979in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{0.203906in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{1.196094in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{1.196094in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{0.203906in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{0.200000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{5.510000in}{0.208444in},left,bottom]{\pgfimage[interpolate=true,width=0.120000in,height=1.000000in]{fdk-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511979in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{0.203906in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{1.196094in}}%
\pgfpathlineto{\pgfqpoint{5.511979in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{1.196094in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{0.203906in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{0.200000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{0.294737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=0.294737in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00592\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{0.432242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=0.432242in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{0.569747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=0.569747in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00608\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{0.707252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=0.707252in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00616\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{0.844756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=0.844756in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00624\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{0.982261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=0.982261in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00632\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{1.119766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680556in,y=1.119766in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00640\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.205248in,y=0.700000in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE (mm\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> focalspot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{textcomp}
%%   \usepackage{contour}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.246328in}{1.357462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.246328in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.246328in}{1.357462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.357462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533828in}{0.371666in}}%
\pgfpathlineto{\pgfqpoint{3.246328in}{0.371666in}}%
\pgfpathlineto{\pgfqpoint{3.246328in}{1.170685in}}%
\pgfpathlineto{\pgfqpoint{0.533828in}{1.170685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533828in}{0.371666in}}{\pgfqpoint{2.712500in}{0.799018in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.533828in}{0.371666in},left,bottom]{\pgfimage[interpolate=true,width=2.730000in,height=0.810000in]{focalspot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533828in}{0.371666in}}%
\pgfpathlineto{\pgfqpoint{0.533828in}{1.170685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246328in}{0.371666in}}%
\pgfpathlineto{\pgfqpoint{3.246328in}{1.170685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533828in}{1.170685in}}%
\pgfpathlineto{\pgfqpoint{3.246328in}{1.170685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533828in}{0.371666in}}%
\pgfpathlineto{\pgfqpoint{3.246328in}{0.371666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736639in}{0.371666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736639in}{1.170685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.736639in,y=0.316111in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313359in}{0.371666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313359in}{1.170685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.313359in,y=0.316111in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890078in}{0.371666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890078in}{1.170685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.890078in,y=0.316111in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466797in}{0.371666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466797in}{1.170685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.466797in,y=0.316111in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043516in}{0.371666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043516in}{1.170685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.043516in,y=0.316111in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.890078in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533828in}{0.425144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246328in}{0.425144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.478272in,y=0.425144in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533828in}{0.540488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246328in}{0.540488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.478272in,y=0.540488in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533828in}{0.655832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246328in}{0.655832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.478272in,y=0.655832in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533828in}{0.771176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246328in}{0.771176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.478272in,y=0.771176in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533828in}{0.886519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246328in}{0.886519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.478272in,y=0.886519in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533828in}{1.001863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246328in}{1.001863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.478272in,y=1.001863in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533828in}{1.117207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246328in}{1.117207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.478272in,y=1.117207in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.123333in,y=0.771176in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.890078in,y=1.240129in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Focal Spot}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mbirfig_rmse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{textcomp}
%%   \usepackage{contour}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.078842in}{3.852889in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.078842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.078842in}{3.852889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.852889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{0.620081in}{3.544444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620081in}{2.504444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{3.398735in}}%
\pgfpathlineto{\pgfqpoint{0.630845in}{3.400681in}}%
\pgfpathlineto{\pgfqpoint{0.641609in}{3.402506in}}%
\pgfpathlineto{\pgfqpoint{0.652372in}{3.404226in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{3.405716in}}%
\pgfpathlineto{\pgfqpoint{0.673900in}{3.406853in}}%
\pgfpathlineto{\pgfqpoint{0.684664in}{3.407346in}}%
\pgfpathlineto{\pgfqpoint{0.695428in}{3.406684in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{3.404473in}}%
\pgfpathlineto{\pgfqpoint{0.716956in}{3.400594in}}%
\pgfpathlineto{\pgfqpoint{0.727720in}{3.395460in}}%
\pgfpathlineto{\pgfqpoint{0.738484in}{3.389565in}}%
\pgfpathlineto{\pgfqpoint{0.749247in}{3.383744in}}%
\pgfpathlineto{\pgfqpoint{0.760011in}{3.379223in}}%
\pgfpathlineto{\pgfqpoint{0.770775in}{3.376454in}}%
\pgfpathlineto{\pgfqpoint{0.781539in}{3.373871in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{3.371103in}}%
\pgfpathlineto{\pgfqpoint{0.803067in}{3.368578in}}%
\pgfpathlineto{\pgfqpoint{0.813831in}{3.365929in}}%
\pgfpathlineto{\pgfqpoint{0.824595in}{3.363195in}}%
\pgfpathlineto{\pgfqpoint{0.835359in}{3.359270in}}%
\pgfpathlineto{\pgfqpoint{0.846122in}{3.354363in}}%
\pgfpathlineto{\pgfqpoint{0.856886in}{3.349222in}}%
\pgfpathlineto{\pgfqpoint{0.867650in}{3.343877in}}%
\pgfpathlineto{\pgfqpoint{0.878414in}{3.338274in}}%
\pgfpathlineto{\pgfqpoint{0.889178in}{3.332688in}}%
\pgfpathlineto{\pgfqpoint{0.899942in}{3.326839in}}%
\pgfpathlineto{\pgfqpoint{0.910706in}{3.321439in}}%
\pgfpathlineto{\pgfqpoint{0.921470in}{3.316995in}}%
\pgfpathlineto{\pgfqpoint{0.932234in}{3.313871in}}%
\pgfpathlineto{\pgfqpoint{0.942997in}{3.311713in}}%
\pgfpathlineto{\pgfqpoint{0.953761in}{3.310115in}}%
\pgfpathlineto{\pgfqpoint{0.964525in}{3.309219in}}%
\pgfpathlineto{\pgfqpoint{0.975289in}{3.309063in}}%
\pgfpathlineto{\pgfqpoint{0.986053in}{3.309436in}}%
\pgfpathlineto{\pgfqpoint{0.996817in}{3.310121in}}%
\pgfpathlineto{\pgfqpoint{1.007581in}{3.310852in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{3.311487in}}%
\pgfpathlineto{\pgfqpoint{1.029109in}{3.312145in}}%
\pgfpathlineto{\pgfqpoint{1.039872in}{3.312945in}}%
\pgfpathlineto{\pgfqpoint{1.050636in}{3.314094in}}%
\pgfpathlineto{\pgfqpoint{1.061400in}{3.315801in}}%
\pgfpathlineto{\pgfqpoint{1.072164in}{3.318077in}}%
\pgfpathlineto{\pgfqpoint{1.082928in}{3.320716in}}%
\pgfpathlineto{\pgfqpoint{1.093692in}{3.323493in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{3.326347in}}%
\pgfpathlineto{\pgfqpoint{1.115220in}{3.329421in}}%
\pgfpathlineto{\pgfqpoint{1.125984in}{3.332951in}}%
\pgfpathlineto{\pgfqpoint{1.136747in}{3.337027in}}%
\pgfpathlineto{\pgfqpoint{1.147511in}{3.341597in}}%
\pgfpathlineto{\pgfqpoint{1.158275in}{3.346514in}}%
\pgfpathlineto{\pgfqpoint{1.169039in}{3.351541in}}%
\pgfpathlineto{\pgfqpoint{1.179803in}{3.356380in}}%
\pgfpathlineto{\pgfqpoint{1.190567in}{3.360730in}}%
\pgfpathlineto{\pgfqpoint{1.201331in}{3.364319in}}%
\pgfpathlineto{\pgfqpoint{1.212095in}{3.366994in}}%
\pgfpathlineto{\pgfqpoint{1.222859in}{3.368721in}}%
\pgfpathlineto{\pgfqpoint{1.233622in}{3.369603in}}%
\pgfpathlineto{\pgfqpoint{1.244386in}{3.369875in}}%
\pgfpathlineto{\pgfqpoint{1.255150in}{3.369859in}}%
\pgfpathlineto{\pgfqpoint{1.265914in}{3.369865in}}%
\pgfpathlineto{\pgfqpoint{1.276678in}{3.370143in}}%
\pgfpathlineto{\pgfqpoint{1.287442in}{3.370882in}}%
\pgfpathlineto{\pgfqpoint{1.298206in}{3.372224in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{3.374190in}}%
\pgfpathlineto{\pgfqpoint{1.319734in}{3.376717in}}%
\pgfpathlineto{\pgfqpoint{1.330497in}{3.379725in}}%
\pgfpathlineto{\pgfqpoint{1.341261in}{3.383084in}}%
\pgfpathlineto{\pgfqpoint{1.352025in}{3.386641in}}%
\pgfpathlineto{\pgfqpoint{1.362789in}{3.390228in}}%
\pgfpathlineto{\pgfqpoint{1.373553in}{3.393576in}}%
\pgfpathlineto{\pgfqpoint{1.384317in}{3.396423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620081in}{2.504444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{3.168611in}}%
\pgfpathlineto{\pgfqpoint{0.813831in}{3.124437in}}%
\pgfpathlineto{\pgfqpoint{1.007581in}{3.065134in}}%
\pgfpathlineto{\pgfqpoint{1.201331in}{3.106622in}}%
\pgfpathlineto{\pgfqpoint{1.395081in}{3.168611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620081in}{2.504444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813831in}{3.124437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007581in}{3.065134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201331in}{3.106622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395081in}{3.168611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620081in}{2.504444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{2.829735in}}%
\pgfpathlineto{\pgfqpoint{0.813831in}{2.712142in}}%
\pgfpathlineto{\pgfqpoint{1.007581in}{2.660831in}}%
\pgfpathlineto{\pgfqpoint{1.201331in}{2.757464in}}%
\pgfpathlineto{\pgfqpoint{1.395081in}{2.829735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620081in}{2.504444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{2.829735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813831in}{2.712142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007581in}{2.660831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201331in}{2.757464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395081in}{2.829735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620081in}{2.504444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{2.732120in}}%
\pgfpathlineto{\pgfqpoint{0.813831in}{2.634285in}}%
\pgfpathlineto{\pgfqpoint{1.007581in}{2.581142in}}%
\pgfpathlineto{\pgfqpoint{1.201331in}{2.679617in}}%
\pgfpathlineto{\pgfqpoint{1.395081in}{2.732120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620081in}{2.504444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{2.732120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813831in}{2.634285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007581in}{2.581142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201331in}{2.679617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395081in}{2.732120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{2.504444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{3.544444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481192in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{3.544444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{0.620081in}{3.544444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{2.504444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{3.544444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.620081in,y=2.448889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007581in}{2.504444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007581in}{3.544444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.007581in,y=2.448889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 180\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395081in}{2.504444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395081in}{3.544444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.395081in,y=2.448889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 360\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.050636in,y=2.256111in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Center (° about \(\displaystyle y\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{2.504444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{2.504444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=2.504444in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{2.620000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{2.620000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=2.620000in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{2.735556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{2.735556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=2.735556in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{2.851111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{2.851111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=2.851111in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{2.966667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{2.966667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=2.966667in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{3.082222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{3.082222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=3.082222in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{3.197778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{3.197778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=3.197778in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{3.313333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{3.313333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=3.313333in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{3.428889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{3.428889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=3.428889in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{3.544444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{3.544444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=3.544444in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.104167in,y=2.629187in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y =\) 60 (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.282889in,y=2.389220in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE (\(\displaystyle 10^{-3}\) mm\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.706192in,y=3.440444in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556122in,y=3.756500in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Transaxial Tube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.701192in,y=3.613889in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orientation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{1.984444in}}%
\pgfpathlineto{\pgfqpoint{0.620081in}{1.984444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620081in}{0.944444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{0.630845in}{1.665867in}}%
\pgfpathlineto{\pgfqpoint{0.641609in}{1.667359in}}%
\pgfpathlineto{\pgfqpoint{0.652372in}{1.668378in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{1.668965in}}%
\pgfpathlineto{\pgfqpoint{0.673900in}{1.669258in}}%
\pgfpathlineto{\pgfqpoint{0.684664in}{1.669388in}}%
\pgfpathlineto{\pgfqpoint{0.695428in}{1.669378in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{1.668963in}}%
\pgfpathlineto{\pgfqpoint{0.716956in}{1.667803in}}%
\pgfpathlineto{\pgfqpoint{0.727720in}{1.665776in}}%
\pgfpathlineto{\pgfqpoint{0.738484in}{1.663261in}}%
\pgfpathlineto{\pgfqpoint{0.749247in}{1.660772in}}%
\pgfpathlineto{\pgfqpoint{0.760011in}{1.658412in}}%
\pgfpathlineto{\pgfqpoint{0.770775in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{0.781539in}{1.653134in}}%
\pgfpathlineto{\pgfqpoint{0.792303in}{1.650095in}}%
\pgfpathlineto{\pgfqpoint{0.803067in}{1.646771in}}%
\pgfpathlineto{\pgfqpoint{0.813831in}{1.643087in}}%
\pgfpathlineto{\pgfqpoint{0.824595in}{1.639134in}}%
\pgfpathlineto{\pgfqpoint{0.835359in}{1.634907in}}%
\pgfpathlineto{\pgfqpoint{0.846122in}{1.630589in}}%
\pgfpathlineto{\pgfqpoint{0.856886in}{1.626113in}}%
\pgfpathlineto{\pgfqpoint{0.867650in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{0.878414in}{1.616511in}}%
\pgfpathlineto{\pgfqpoint{0.889178in}{1.611658in}}%
\pgfpathlineto{\pgfqpoint{0.899942in}{1.607067in}}%
\pgfpathlineto{\pgfqpoint{0.910706in}{1.602791in}}%
\pgfpathlineto{\pgfqpoint{0.921470in}{1.598713in}}%
\pgfpathlineto{\pgfqpoint{0.932234in}{1.594788in}}%
\pgfpathlineto{\pgfqpoint{0.942997in}{1.591084in}}%
\pgfpathlineto{\pgfqpoint{0.953761in}{1.587674in}}%
\pgfpathlineto{\pgfqpoint{0.964525in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{0.975289in}{1.581699in}}%
\pgfpathlineto{\pgfqpoint{0.986053in}{1.579028in}}%
\pgfpathlineto{\pgfqpoint{0.996817in}{1.576595in}}%
\pgfpathlineto{\pgfqpoint{1.007581in}{1.574479in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.572744in}}%
\pgfpathlineto{\pgfqpoint{1.029109in}{1.571412in}}%
\pgfpathlineto{\pgfqpoint{1.039872in}{1.570465in}}%
\pgfpathlineto{\pgfqpoint{1.050636in}{1.569876in}}%
\pgfpathlineto{\pgfqpoint{1.061400in}{1.569661in}}%
\pgfpathlineto{\pgfqpoint{1.072164in}{1.569865in}}%
\pgfpathlineto{\pgfqpoint{1.082928in}{1.570508in}}%
\pgfpathlineto{\pgfqpoint{1.093692in}{1.571584in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.573068in}}%
\pgfpathlineto{\pgfqpoint{1.115220in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.125984in}{1.577165in}}%
\pgfpathlineto{\pgfqpoint{1.136747in}{1.579692in}}%
\pgfpathlineto{\pgfqpoint{1.147511in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.158275in}{1.585453in}}%
\pgfpathlineto{\pgfqpoint{1.169039in}{1.588604in}}%
\pgfpathlineto{\pgfqpoint{1.179803in}{1.591909in}}%
\pgfpathlineto{\pgfqpoint{1.190567in}{1.595362in}}%
\pgfpathlineto{\pgfqpoint{1.201331in}{1.598957in}}%
\pgfpathlineto{\pgfqpoint{1.212095in}{1.602680in}}%
\pgfpathlineto{\pgfqpoint{1.222859in}{1.606518in}}%
\pgfpathlineto{\pgfqpoint{1.233622in}{1.610455in}}%
\pgfpathlineto{\pgfqpoint{1.244386in}{1.614470in}}%
\pgfpathlineto{\pgfqpoint{1.255150in}{1.618531in}}%
\pgfpathlineto{\pgfqpoint{1.265914in}{1.622608in}}%
\pgfpathlineto{\pgfqpoint{1.276678in}{1.626673in}}%
\pgfpathlineto{\pgfqpoint{1.287442in}{1.630708in}}%
\pgfpathlineto{\pgfqpoint{1.298206in}{1.634695in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{1.638602in}}%
\pgfpathlineto{\pgfqpoint{1.319734in}{1.642394in}}%
\pgfpathlineto{\pgfqpoint{1.330497in}{1.646053in}}%
\pgfpathlineto{\pgfqpoint{1.341261in}{1.649568in}}%
\pgfpathlineto{\pgfqpoint{1.352025in}{1.652921in}}%
\pgfpathlineto{\pgfqpoint{1.362789in}{1.656078in}}%
\pgfpathlineto{\pgfqpoint{1.373553in}{1.658994in}}%
\pgfpathlineto{\pgfqpoint{1.384317in}{1.661624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620081in}{0.944444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{1.599076in}}%
\pgfpathlineto{\pgfqpoint{0.813831in}{1.556577in}}%
\pgfpathlineto{\pgfqpoint{1.007581in}{1.495087in}}%
\pgfpathlineto{\pgfqpoint{1.201331in}{1.538800in}}%
\pgfpathlineto{\pgfqpoint{1.395081in}{1.599076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620081in}{0.944444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{1.599076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813831in}{1.556577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007581in}{1.495087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201331in}{1.538800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395081in}{1.599076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620081in}{0.944444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{1.223617in}}%
\pgfpathlineto{\pgfqpoint{0.813831in}{1.129011in}}%
\pgfpathlineto{\pgfqpoint{1.007581in}{1.071555in}}%
\pgfpathlineto{\pgfqpoint{1.201331in}{1.162142in}}%
\pgfpathlineto{\pgfqpoint{1.395081in}{1.223617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620081in}{0.944444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{1.223617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813831in}{1.129011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007581in}{1.071555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201331in}{1.162142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395081in}{1.223617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620081in}{0.944444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{1.144726in}}%
\pgfpathlineto{\pgfqpoint{0.813831in}{1.042689in}}%
\pgfpathlineto{\pgfqpoint{1.007581in}{1.002947in}}%
\pgfpathlineto{\pgfqpoint{1.201331in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{1.395081in}{1.144726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620081in}{0.944444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{1.144726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813831in}{1.042689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007581in}{1.002947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201331in}{1.101913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395081in}{1.144726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{0.944444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{1.984444in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{1.984444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481192in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{1.984444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620081in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.620081in}{1.984444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{0.944444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{1.984444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.620081in,y=0.888889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007581in}{0.944444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007581in}{1.984444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.007581in,y=0.888889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 180\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395081in}{0.944444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395081in}{1.984444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.395081in,y=0.888889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 360\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.050636in,y=0.696111in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Center (° about \(\displaystyle y\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{0.944444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{0.944444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=0.944444in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=1.060000in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{1.175556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{1.175556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=1.175556in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{1.291111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{1.291111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=1.291111in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{1.406667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{1.406667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=1.406667in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{1.522222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{1.522222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=1.522222in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{1.637778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{1.637778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=1.637778in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{1.753333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{1.753333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=1.753333in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{1.868889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{1.868889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=1.868889in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620081in}{1.984444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481192in}{1.984444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564525in,y=1.984444in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.104167in,y=1.103909in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y =\) 0 (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.282889in,y=0.829220in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE (\(\displaystyle 10^{-3}\) mm\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.706192in,y=1.880444in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{2.945081in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{2.945081in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{2.083970in}{3.544444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083970in}{2.504444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{3.382394in}}%
\pgfpathlineto{\pgfqpoint{2.094734in}{3.384086in}}%
\pgfpathlineto{\pgfqpoint{2.105497in}{3.385905in}}%
\pgfpathlineto{\pgfqpoint{2.116261in}{3.387842in}}%
\pgfpathlineto{\pgfqpoint{2.127025in}{3.389746in}}%
\pgfpathlineto{\pgfqpoint{2.137789in}{3.391476in}}%
\pgfpathlineto{\pgfqpoint{2.148553in}{3.392747in}}%
\pgfpathlineto{\pgfqpoint{2.159317in}{3.393056in}}%
\pgfpathlineto{\pgfqpoint{2.170081in}{3.391980in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{3.389373in}}%
\pgfpathlineto{\pgfqpoint{2.191609in}{3.385671in}}%
\pgfpathlineto{\pgfqpoint{2.202372in}{3.381346in}}%
\pgfpathlineto{\pgfqpoint{2.213136in}{3.377230in}}%
\pgfpathlineto{\pgfqpoint{2.223900in}{3.374492in}}%
\pgfpathlineto{\pgfqpoint{2.234664in}{3.373535in}}%
\pgfpathlineto{\pgfqpoint{2.245428in}{3.372911in}}%
\pgfpathlineto{\pgfqpoint{2.256192in}{3.372246in}}%
\pgfpathlineto{\pgfqpoint{2.266956in}{3.371865in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{3.371513in}}%
\pgfpathlineto{\pgfqpoint{2.288484in}{3.371189in}}%
\pgfpathlineto{\pgfqpoint{2.299247in}{3.369914in}}%
\pgfpathlineto{\pgfqpoint{2.310011in}{3.367987in}}%
\pgfpathlineto{\pgfqpoint{2.320775in}{3.366107in}}%
\pgfpathlineto{\pgfqpoint{2.331539in}{3.364270in}}%
\pgfpathlineto{\pgfqpoint{2.342303in}{3.362356in}}%
\pgfpathlineto{\pgfqpoint{2.353067in}{3.360573in}}%
\pgfpathlineto{\pgfqpoint{2.363831in}{3.358524in}}%
\pgfpathlineto{\pgfqpoint{2.374595in}{3.356833in}}%
\pgfpathlineto{\pgfqpoint{2.385359in}{3.355894in}}%
\pgfpathlineto{\pgfqpoint{2.396122in}{3.355947in}}%
\pgfpathlineto{\pgfqpoint{2.406886in}{3.356630in}}%
\pgfpathlineto{\pgfqpoint{2.417650in}{3.357476in}}%
\pgfpathlineto{\pgfqpoint{2.428414in}{3.358541in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{3.359827in}}%
\pgfpathlineto{\pgfqpoint{2.449942in}{3.361183in}}%
\pgfpathlineto{\pgfqpoint{2.460706in}{3.362474in}}%
\pgfpathlineto{\pgfqpoint{2.471470in}{3.363478in}}%
\pgfpathlineto{\pgfqpoint{2.482234in}{3.364082in}}%
\pgfpathlineto{\pgfqpoint{2.492997in}{3.364411in}}%
\pgfpathlineto{\pgfqpoint{2.503761in}{3.364599in}}%
\pgfpathlineto{\pgfqpoint{2.514525in}{3.364876in}}%
\pgfpathlineto{\pgfqpoint{2.525289in}{3.365510in}}%
\pgfpathlineto{\pgfqpoint{2.536053in}{3.366591in}}%
\pgfpathlineto{\pgfqpoint{2.546817in}{3.367999in}}%
\pgfpathlineto{\pgfqpoint{2.557581in}{3.369559in}}%
\pgfpathlineto{\pgfqpoint{2.568345in}{3.371214in}}%
\pgfpathlineto{\pgfqpoint{2.579109in}{3.373080in}}%
\pgfpathlineto{\pgfqpoint{2.589872in}{3.375330in}}%
\pgfpathlineto{\pgfqpoint{2.600636in}{3.378002in}}%
\pgfpathlineto{\pgfqpoint{2.611400in}{3.380996in}}%
\pgfpathlineto{\pgfqpoint{2.622164in}{3.384147in}}%
\pgfpathlineto{\pgfqpoint{2.632928in}{3.387208in}}%
\pgfpathlineto{\pgfqpoint{2.643692in}{3.389885in}}%
\pgfpathlineto{\pgfqpoint{2.654456in}{3.391880in}}%
\pgfpathlineto{\pgfqpoint{2.665220in}{3.392933in}}%
\pgfpathlineto{\pgfqpoint{2.675984in}{3.392899in}}%
\pgfpathlineto{\pgfqpoint{2.686747in}{3.391761in}}%
\pgfpathlineto{\pgfqpoint{2.697511in}{3.389640in}}%
\pgfpathlineto{\pgfqpoint{2.708275in}{3.386791in}}%
\pgfpathlineto{\pgfqpoint{2.719039in}{3.383559in}}%
\pgfpathlineto{\pgfqpoint{2.729803in}{3.380287in}}%
\pgfpathlineto{\pgfqpoint{2.740567in}{3.377268in}}%
\pgfpathlineto{\pgfqpoint{2.751331in}{3.374741in}}%
\pgfpathlineto{\pgfqpoint{2.762095in}{3.372901in}}%
\pgfpathlineto{\pgfqpoint{2.772859in}{3.371827in}}%
\pgfpathlineto{\pgfqpoint{2.783622in}{3.371513in}}%
\pgfpathlineto{\pgfqpoint{2.794386in}{3.371932in}}%
\pgfpathlineto{\pgfqpoint{2.805150in}{3.373002in}}%
\pgfpathlineto{\pgfqpoint{2.815914in}{3.374601in}}%
\pgfpathlineto{\pgfqpoint{2.826678in}{3.376577in}}%
\pgfpathlineto{\pgfqpoint{2.837442in}{3.378673in}}%
\pgfpathlineto{\pgfqpoint{2.848206in}{3.380631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083970in}{2.504444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{3.157123in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{3.141418in}}%
\pgfpathlineto{\pgfqpoint{2.471470in}{3.146788in}}%
\pgfpathlineto{\pgfqpoint{2.665220in}{3.153277in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{3.157123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083970in}{2.504444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{3.157123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277720in}{3.141418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471470in}{3.146788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665220in}{3.153277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858970in}{3.157123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083970in}{2.504444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{2.805136in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{2.711536in}}%
\pgfpathlineto{\pgfqpoint{2.471470in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{2.665220in}{2.849246in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{2.805136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083970in}{2.504444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{2.805136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277720in}{2.711536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471470in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665220in}{2.849246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858970in}{2.805136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083970in}{2.504444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{2.712657in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{2.660398in}}%
\pgfpathlineto{\pgfqpoint{2.471470in}{2.694861in}}%
\pgfpathlineto{\pgfqpoint{2.665220in}{2.756062in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{2.712657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083970in}{2.504444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{2.712657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277720in}{2.660398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471470in}{2.694861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665220in}{2.756062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858970in}{2.712657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{2.945081in}{2.504444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{2.945081in}{3.544444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945081in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{2.945081in}{3.544444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{2.083970in}{3.544444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{2.504444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{3.544444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.083970in,y=2.448889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471470in}{2.504444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471470in}{3.544444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.471470in,y=2.448889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 180\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858970in}{2.504444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858970in}{3.544444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.858970in,y=2.448889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 360\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.514525in,y=2.256111in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Center (° about \(\displaystyle y\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{2.504444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{2.504444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=2.504444in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{2.620000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{2.620000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=2.620000in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{2.735556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{2.735556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=2.735556in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{2.851111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{2.851111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=2.851111in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{2.966667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{2.966667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=2.966667in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{3.082222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{3.082222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=3.082222in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{3.197778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{3.197778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=3.197778in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{3.313333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{3.313333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=3.313333in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{3.428889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{3.428889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=3.428889in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{3.544444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{3.544444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=3.544444in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.781500in,y=3.024444in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE (\(\displaystyle 10^{-3}\) mm\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.170081in,y=3.440444in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.174942in,y=3.756500in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Axial Tube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.165081in,y=3.613889in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orientation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{2.945081in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{2.945081in}{1.984444in}}%
\pgfpathlineto{\pgfqpoint{2.083970in}{1.984444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083970in}{0.944444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{1.617913in}}%
\pgfpathlineto{\pgfqpoint{2.094734in}{1.621019in}}%
\pgfpathlineto{\pgfqpoint{2.105497in}{1.624019in}}%
\pgfpathlineto{\pgfqpoint{2.116261in}{1.626836in}}%
\pgfpathlineto{\pgfqpoint{2.127025in}{1.629449in}}%
\pgfpathlineto{\pgfqpoint{2.137789in}{1.631931in}}%
\pgfpathlineto{\pgfqpoint{2.148553in}{1.634319in}}%
\pgfpathlineto{\pgfqpoint{2.159317in}{1.636514in}}%
\pgfpathlineto{\pgfqpoint{2.170081in}{1.638218in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{1.639197in}}%
\pgfpathlineto{\pgfqpoint{2.191609in}{1.639495in}}%
\pgfpathlineto{\pgfqpoint{2.202372in}{1.639459in}}%
\pgfpathlineto{\pgfqpoint{2.213136in}{1.639517in}}%
\pgfpathlineto{\pgfqpoint{2.223900in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{2.234664in}{1.639978in}}%
\pgfpathlineto{\pgfqpoint{2.245428in}{1.640016in}}%
\pgfpathlineto{\pgfqpoint{2.256192in}{1.639969in}}%
\pgfpathlineto{\pgfqpoint{2.266956in}{1.639680in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{1.639058in}}%
\pgfpathlineto{\pgfqpoint{2.288484in}{1.638235in}}%
\pgfpathlineto{\pgfqpoint{2.299247in}{1.637238in}}%
\pgfpathlineto{\pgfqpoint{2.310011in}{1.636167in}}%
\pgfpathlineto{\pgfqpoint{2.320775in}{1.634958in}}%
\pgfpathlineto{\pgfqpoint{2.331539in}{1.633527in}}%
\pgfpathlineto{\pgfqpoint{2.342303in}{1.631880in}}%
\pgfpathlineto{\pgfqpoint{2.353067in}{1.630159in}}%
\pgfpathlineto{\pgfqpoint{2.363831in}{1.628487in}}%
\pgfpathlineto{\pgfqpoint{2.374595in}{1.626799in}}%
\pgfpathlineto{\pgfqpoint{2.385359in}{1.624919in}}%
\pgfpathlineto{\pgfqpoint{2.396122in}{1.622811in}}%
\pgfpathlineto{\pgfqpoint{2.406886in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{2.417650in}{1.618197in}}%
\pgfpathlineto{\pgfqpoint{2.428414in}{1.615746in}}%
\pgfpathlineto{\pgfqpoint{2.439178in}{1.613144in}}%
\pgfpathlineto{\pgfqpoint{2.449942in}{1.610350in}}%
\pgfpathlineto{\pgfqpoint{2.460706in}{1.607394in}}%
\pgfpathlineto{\pgfqpoint{2.471470in}{1.604362in}}%
\pgfpathlineto{\pgfqpoint{2.482234in}{1.601349in}}%
\pgfpathlineto{\pgfqpoint{2.492997in}{1.598429in}}%
\pgfpathlineto{\pgfqpoint{2.503761in}{1.595647in}}%
\pgfpathlineto{\pgfqpoint{2.514525in}{1.593049in}}%
\pgfpathlineto{\pgfqpoint{2.525289in}{1.590707in}}%
\pgfpathlineto{\pgfqpoint{2.536053in}{1.588695in}}%
\pgfpathlineto{\pgfqpoint{2.546817in}{1.587057in}}%
\pgfpathlineto{\pgfqpoint{2.557581in}{1.585800in}}%
\pgfpathlineto{\pgfqpoint{2.568345in}{1.584902in}}%
\pgfpathlineto{\pgfqpoint{2.579109in}{1.584335in}}%
\pgfpathlineto{\pgfqpoint{2.589872in}{1.584048in}}%
\pgfpathlineto{\pgfqpoint{2.600636in}{1.583976in}}%
\pgfpathlineto{\pgfqpoint{2.611400in}{1.584063in}}%
\pgfpathlineto{\pgfqpoint{2.622164in}{1.584262in}}%
\pgfpathlineto{\pgfqpoint{2.632928in}{1.584551in}}%
\pgfpathlineto{\pgfqpoint{2.643692in}{1.584919in}}%
\pgfpathlineto{\pgfqpoint{2.654456in}{1.585366in}}%
\pgfpathlineto{\pgfqpoint{2.665220in}{1.585895in}}%
\pgfpathlineto{\pgfqpoint{2.675984in}{1.586506in}}%
\pgfpathlineto{\pgfqpoint{2.686747in}{1.587206in}}%
\pgfpathlineto{\pgfqpoint{2.697511in}{1.587997in}}%
\pgfpathlineto{\pgfqpoint{2.708275in}{1.588882in}}%
\pgfpathlineto{\pgfqpoint{2.719039in}{1.589857in}}%
\pgfpathlineto{\pgfqpoint{2.729803in}{1.590934in}}%
\pgfpathlineto{\pgfqpoint{2.740567in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.751331in}{1.593499in}}%
\pgfpathlineto{\pgfqpoint{2.762095in}{1.595046in}}%
\pgfpathlineto{\pgfqpoint{2.772859in}{1.596794in}}%
\pgfpathlineto{\pgfqpoint{2.783622in}{1.598752in}}%
\pgfpathlineto{\pgfqpoint{2.794386in}{1.600933in}}%
\pgfpathlineto{\pgfqpoint{2.805150in}{1.603343in}}%
\pgfpathlineto{\pgfqpoint{2.815914in}{1.605968in}}%
\pgfpathlineto{\pgfqpoint{2.826678in}{1.608777in}}%
\pgfpathlineto{\pgfqpoint{2.837442in}{1.611734in}}%
\pgfpathlineto{\pgfqpoint{2.848206in}{1.614793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083970in}{0.944444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{1.544026in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{1.552198in}}%
\pgfpathlineto{\pgfqpoint{2.471470in}{1.530067in}}%
\pgfpathlineto{\pgfqpoint{2.665220in}{1.525431in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.544026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083970in}{0.944444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{1.544026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277720in}{1.552198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471470in}{1.530067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665220in}{1.525431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858970in}{1.544026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083970in}{0.944444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{1.127200in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{2.471470in}{1.108729in}}%
\pgfpathlineto{\pgfqpoint{2.665220in}{1.142081in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.127200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083970in}{0.944444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{1.127200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277720in}{1.114620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471470in}{1.108729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665220in}{1.142081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858970in}{1.127200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083970in}{0.944444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{1.073197in}}%
\pgfpathlineto{\pgfqpoint{2.277720in}{1.037891in}}%
\pgfpathlineto{\pgfqpoint{2.471470in}{1.056973in}}%
\pgfpathlineto{\pgfqpoint{2.665220in}{1.102808in}}%
\pgfpathlineto{\pgfqpoint{2.858970in}{1.073197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083970in}{0.944444in}}{\pgfqpoint{0.861111in}{1.040000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{1.073197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277720in}{1.037891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471470in}{1.056973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665220in}{1.102808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858970in}{1.073197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{2.945081in}{0.944444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{1.984444in}}%
\pgfpathlineto{\pgfqpoint{2.945081in}{1.984444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945081in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{2.945081in}{1.984444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083970in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{2.083970in}{1.984444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{0.944444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{1.984444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.083970in,y=0.888889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471470in}{0.944444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471470in}{1.984444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.471470in,y=0.888889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 180\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858970in}{0.944444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858970in}{1.984444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.858970in,y=0.888889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 360\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.514525in,y=0.696111in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Center (° about \(\displaystyle y\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{0.944444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{0.944444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=0.944444in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=1.060000in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{1.175556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{1.175556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=1.175556in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{1.291111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{1.291111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=1.291111in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{1.406667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{1.406667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=1.406667in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{1.522222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{1.522222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=1.522222in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{1.637778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{1.637778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=1.637778in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{1.753333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{1.753333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=1.753333in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{1.868889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{1.868889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=1.868889in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083970in}{1.984444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945081in}{1.984444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.028414in,y=1.984444in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.781500in,y=1.464444in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE (\(\displaystyle 10^{-3}\) mm\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.170081in,y=1.880444in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873944in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{2.576056in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{2.576056in}{0.398666in}}%
\pgfpathlineto{\pgfqpoint{0.873944in}{0.398666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951722in}{0.315333in}}%
\pgfpathlineto{\pgfqpoint{1.107278in}{0.315333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.229500in,y=0.276444in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont FDK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951722in}{0.160444in}}%
\pgfpathlineto{\pgfqpoint{1.107278in}{0.160444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951722in}{0.160444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107278in}{0.160444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.229500in,y=0.121555in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPL-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813722in}{0.315333in}}%
\pgfpathlineto{\pgfqpoint{1.969278in}{0.315333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813722in}{0.315333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969278in}{0.315333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091500in,y=0.276444in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPL-SI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813722in}{0.160444in}}%
\pgfpathlineto{\pgfqpoint{1.969278in}{0.160444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813722in}{0.160444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969278in}{0.160444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091500in,y=0.121555in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPL-SV}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mbirfig_rmse_center_0_y_0_u.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{textcomp}
%%   \usepackage{contour}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.882790in}{2.833456in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.882790in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.882790in}{2.833456in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.833456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.371790in}}%
\pgfpathlineto{\pgfqpoint{2.782192in}{0.371790in}}%
\pgfpathlineto{\pgfqpoint{2.782192in}{2.771790in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{2.771790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.371790in}}{\pgfqpoint{2.325000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.298813in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{2.298813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.371790in}}{\pgfqpoint{2.325000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.257799in}}%
\pgfpathlineto{\pgfqpoint{0.602505in}{2.224130in}}%
\pgfpathlineto{\pgfqpoint{0.747817in}{2.197599in}}%
\pgfpathlineto{\pgfqpoint{0.893130in}{2.177198in}}%
\pgfpathlineto{\pgfqpoint{1.038442in}{2.161904in}}%
\pgfpathlineto{\pgfqpoint{1.183755in}{2.152054in}}%
\pgfpathlineto{\pgfqpoint{1.329067in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{1.474380in}{2.154791in}}%
\pgfpathlineto{\pgfqpoint{1.619692in}{2.170633in}}%
\pgfpathlineto{\pgfqpoint{1.765005in}{2.198604in}}%
\pgfpathlineto{\pgfqpoint{1.910317in}{2.241859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.371790in}}{\pgfqpoint{2.325000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.257799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602505in}{2.224130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747817in}{2.197599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893130in}{2.177198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038442in}{2.161904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183755in}{2.152054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329067in}{2.149145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474380in}{2.154791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619692in}{2.170633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765005in}{2.198604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910317in}{2.241859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.371790in}}{\pgfqpoint{2.325000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677817in}{1.455618in}}%
\pgfpathlineto{\pgfqpoint{1.735942in}{1.359384in}}%
\pgfpathlineto{\pgfqpoint{1.794067in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.852192in}{1.282700in}}%
\pgfpathlineto{\pgfqpoint{1.910317in}{1.283445in}}%
\pgfpathlineto{\pgfqpoint{1.968442in}{1.300848in}}%
\pgfpathlineto{\pgfqpoint{2.026567in}{1.332930in}}%
\pgfpathlineto{\pgfqpoint{2.084692in}{1.379160in}}%
\pgfpathlineto{\pgfqpoint{2.142817in}{1.438473in}}%
\pgfpathlineto{\pgfqpoint{2.200942in}{1.509596in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{1.590093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.371790in}}{\pgfqpoint{2.325000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677817in}{1.455618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735942in}{1.359384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794067in}{1.305310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852192in}{1.282700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910317in}{1.283445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968442in}{1.300848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026567in}{1.332930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084692in}{1.379160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142817in}{1.438473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200942in}{1.509596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259067in}{1.590093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.371790in}}{\pgfqpoint{2.325000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677817in}{1.199973in}}%
\pgfpathlineto{\pgfqpoint{1.735942in}{1.134632in}}%
\pgfpathlineto{\pgfqpoint{1.794067in}{1.104480in}}%
\pgfpathlineto{\pgfqpoint{1.852192in}{1.100644in}}%
\pgfpathlineto{\pgfqpoint{1.910317in}{1.117038in}}%
\pgfpathlineto{\pgfqpoint{1.968442in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{2.026567in}{1.198305in}}%
\pgfpathlineto{\pgfqpoint{2.084692in}{1.260880in}}%
\pgfpathlineto{\pgfqpoint{2.142817in}{1.337694in}}%
\pgfpathlineto{\pgfqpoint{2.200942in}{1.424370in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{1.519458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.371790in}}{\pgfqpoint{2.325000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677817in}{1.199973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735942in}{1.134632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794067in}{1.104480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852192in}{1.100644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910317in}{1.117038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968442in}{1.150125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026567in}{1.198305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084692in}{1.260880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142817in}{1.337694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200942in}{1.424370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259067in}{1.519458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.371790in}}%
\pgfpathlineto{\pgfqpoint{2.782192in}{0.371790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.771790in}}%
\pgfpathlineto{\pgfqpoint{2.782192in}{2.771790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782192in}{0.371790in}}%
\pgfpathlineto{\pgfqpoint{2.782192in}{2.771790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.371790in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{2.771790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457192in,y=0.316234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038442in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038442in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.038442in,y=0.316234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619692in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619692in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.619692in,y=0.316234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200942in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200942in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.200942in,y=0.316234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782192in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782192in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.782192in,y=0.316234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632166in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632166in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734519in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734519in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807139in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807139in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863468in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863468in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909492in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909492in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948405in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948405in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982113in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982113in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011846in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011846in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213416in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213416in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315769in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315769in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388389in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388389in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444718in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444718in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490742in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490742in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529655in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529655in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563363in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563363in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593096in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593096in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794666in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794666in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897019in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897019in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969639in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969639in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025968in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025968in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071992in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071992in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110905in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110905in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144613in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144613in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174346in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174346in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375916in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375916in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478269in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478269in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550889in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550889in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607218in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607218in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653242in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653242in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692155in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692155in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725863in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725863in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755596in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755596in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.619692in,y=0.123457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782192in}{0.371790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.371790in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.638457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782192in}{0.638457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.638457in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.905123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782192in}{0.905123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.905123in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.171790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782192in}{1.171790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.171790in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.438457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782192in}{1.438457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.438457in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.705123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782192in}{1.705123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.705123in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.971790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782192in}{1.971790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.971790in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.238457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782192in}{2.238457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.238457in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.505123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782192in}{2.505123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.505123in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782192in}{2.771790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.771790in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154722in,y=1.571790in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE (\(\displaystyle 10^{-3}\) mm\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768637in}{0.427345in}}%
\pgfpathlineto{\pgfqpoint{2.470748in}{0.427345in}}%
\pgfpathlineto{\pgfqpoint{2.470748in}{0.770456in}}%
\pgfpathlineto{\pgfqpoint{0.768637in}{0.770456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846414in}{0.687123in}}%
\pgfpathlineto{\pgfqpoint{1.001970in}{0.687123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.124192in,y=0.648234in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont FDK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846414in}{0.532234in}}%
\pgfpathlineto{\pgfqpoint{1.001970in}{0.532234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846414in}{0.532234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001970in}{0.532234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.124192in,y=0.493345in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPL-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708414in}{0.687123in}}%
\pgfpathlineto{\pgfqpoint{1.863970in}{0.687123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708414in}{0.687123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863970in}{0.687123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.986192in,y=0.648234in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPL-SI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708414in}{0.532234in}}%
\pgfpathlineto{\pgfqpoint{1.863970in}{0.532234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708414in}{0.532234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863970in}{0.532234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.986192in,y=0.493345in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPL-SV}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mbirrecon_axial.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{textcomp}
%%   \usepackage{contour}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.393338in}{5.070002in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.393338in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.393338in}{5.070002in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.070002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{4.804092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{4.265898in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{4.265898in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=4.534995in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont FDK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.403646in,y=4.857911in,left,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.804092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{4.265898in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{4.265898in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.985521in,y=4.973613in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Transaxial Tube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.130590in,y=4.831002in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orientation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.804092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{4.265898in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{4.265898in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.804092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{4.265898in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{4.265898in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{4.265898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{3.727703in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{3.727703in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=3.996800in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.104167in,y=3.332445in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y =\) 60 (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.265898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{3.727703in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{3.727703in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.265898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{3.727703in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{3.727703in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.265898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{3.727703in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{3.727703in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{3.727703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{3.189509in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{3.189509in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=3.458606in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.727703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{3.189509in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{3.189509in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.727703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{3.189509in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{3.189509in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.727703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{3.189509in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{3.189509in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{3.189509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{2.651314in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{2.651314in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.538333in]{mbirrecon_axial-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{2.651314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.672743in,y=2.581870in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=2.920411in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.189509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{2.651314in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{2.651314in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.538333in]{mbirrecon_axial-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{2.651314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.210938in,y=2.581870in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.189509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{2.651314in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{2.651314in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.538333in]{mbirrecon_axial-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{2.651314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.749132in,y=2.581870in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.189509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{2.651314in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{2.651314in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.538333in]{mbirrecon_axial-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.651314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.287326in,y=2.581870in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556424in}{2.651314in}}{\pgfqpoint{0.107639in}{2.152778in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.659724in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.795683in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{4.795683in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{2.659724in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{2.651314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.556667in}{2.651668in},left,bottom]{\pgfimage[interpolate=true,width=0.107500in,height=2.152500in]{mbirrecon_axial-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.659724in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.795683in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{4.795683in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{2.659724in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{2.651314in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{2.651314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=2.651314in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{2.897346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=2.897346in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{3.143378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=3.143378in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.016\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{3.389409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=3.389409in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{3.635441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=3.635441in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{3.881473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=3.881473in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{4.127505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=4.127505in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.048\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{4.373536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=4.373536in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.056\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{4.619568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=4.619568in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.064\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.105422in,y=3.727703in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont mm\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{2.345555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{1.807361in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{1.807361in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=2.076458in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont FDK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.403646in,y=2.399375in,left,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{2.345555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{1.807361in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{1.807361in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{2.345555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{1.807361in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{1.807361in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{2.345555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{1.807361in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{1.807361in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{1.807361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{1.269167in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{1.269167in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=1.538264in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.104167in,y=0.908631in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y =\) 0 (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.807361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{1.269167in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{1.269167in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.807361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{1.269167in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{1.269167in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.807361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{1.269167in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{1.269167in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{1.269167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{0.730972in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{0.730972in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=1.000069in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.269167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{0.730972in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{0.730972in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.269167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{0.730972in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{0.730972in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.269167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{0.730972in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{0.730972in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.730972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{0.192778in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.672743in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=0.461875in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.730972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{0.192778in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.210938in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.730972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{0.192778in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.749132in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.730972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{0.192778in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.287326in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556424in}{0.192778in}}{\pgfqpoint{0.107639in}{2.152778in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.201187in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{0.201187in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{0.192778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.556667in}{0.192502in},left,bottom]{\pgfimage[interpolate=true,width=0.107500in,height=2.153333in]{mbirrecon_axial-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.201187in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{0.201187in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{0.192778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{0.192778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=0.192778in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{0.438809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=0.438809in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{0.684841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=0.684841in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.016\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{0.930873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=0.930873in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{1.176905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=1.176905in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{1.422936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=1.422936in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{1.668968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=1.668968in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.048\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{1.915000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=1.915000in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.056\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{2.161032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=2.161032in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.064\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.105422in,y=1.269167in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont mm\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{4.804092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{4.265898in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{4.265898in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=4.534995in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont FDK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.568229in,y=4.857911in,left,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.804092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{4.265898in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{4.265898in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.305035in,y=4.973613in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Axial Tube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.295174in,y=4.831002in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orientation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.804092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{4.265898in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{4.265898in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.539167in]{mbirrecon_axial-img36.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.804092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{4.265898in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{4.265898in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img37.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.804092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{4.265898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{3.727703in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{3.727703in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img38.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=3.996800in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.265898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{3.727703in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{3.727703in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img39.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.265898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{3.727703in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{3.727703in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.539167in]{mbirrecon_axial-img40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.265898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{3.727703in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{3.727703in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img41.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.265898in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.265898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{3.727703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{3.189509in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{3.189509in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img42.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=3.458606in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.727703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{3.189509in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{3.189509in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img43.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.727703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{3.189509in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{3.189509in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.539167in]{mbirrecon_axial-img44.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.727703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{3.189509in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{3.189509in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img45.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.727703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{3.189509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{2.651314in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{2.651314in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.538333in]{mbirrecon_axial-img46.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.651314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.837326in,y=2.581870in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=2.920411in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.189509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{2.651314in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{2.651314in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.538333in]{mbirrecon_axial-img47.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{2.651314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.375521in,y=2.581870in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.189509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{2.651314in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{2.651314in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.538333in]{mbirrecon_axial-img48.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{2.651314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.913715in,y=2.581870in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.189509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{2.651314in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{2.651314in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.538333in]{mbirrecon_axial-img49.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.651314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.189509in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.189509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.451910in,y=2.581870in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.721007in}{2.651314in}}{\pgfqpoint{0.107639in}{2.152778in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.659724in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.795683in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{4.795683in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{2.659724in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{2.651314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{5.720833in}{2.651668in},left,bottom]{\pgfimage[interpolate=true,width=0.107500in,height=2.152500in]{mbirrecon_axial-img50.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{2.651314in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.659724in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.795683in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{4.804092in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{4.795683in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{2.659724in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{2.651314in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{2.651314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=2.651314in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{2.897346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=2.897346in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{3.143378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=3.143378in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.016\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{3.389409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=3.389409in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{3.635441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=3.635441in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{3.881473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=3.881473in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{4.127505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=4.127505in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.048\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{4.373536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=4.373536in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.056\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{4.619568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=4.619568in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.064\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.270005in,y=3.727703in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont mm\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{2.345555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{1.807361in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{1.807361in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img51.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=2.076458in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont FDK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.568229in,y=2.399375in,left,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.345555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{1.807361in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{1.807361in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img52.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{2.345555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{1.807361in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{1.807361in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.539167in]{mbirrecon_axial-img53.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{2.345555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{1.807361in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{1.807361in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img54.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{2.345555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{1.807361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{1.269167in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{1.269167in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img55.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=1.538264in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.807361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{1.269167in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{1.269167in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img56.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.807361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{1.269167in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{1.269167in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.539167in]{mbirrecon_axial-img57.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.807361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{1.269167in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{1.269167in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img58.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.807361in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.807361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{1.269167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{0.730972in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{0.730972in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img59.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=1.000069in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.269167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{0.730972in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{0.730972in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img60.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.269167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{0.730972in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{0.730972in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.539167in]{mbirrecon_axial-img61.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.269167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{0.730972in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{0.730972in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img62.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.269167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{0.730972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{0.192778in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img63.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.837326in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=0.461875in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.730972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{0.192778in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img64.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.375521in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.730972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{0.192778in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.539167in]{mbirrecon_axial-img65.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.913715in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.730972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{0.192778in}}{\pgfqpoint{0.538194in}{0.538194in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.539167in]{mbirrecon_axial-img66.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.730972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.451910in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.721007in}{0.192778in}}{\pgfqpoint{0.107639in}{2.152778in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.201187in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{0.201187in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{0.192778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{5.720833in}{0.192502in},left,bottom]{\pgfimage[interpolate=true,width=0.107500in,height=2.153333in]{mbirrecon_axial-img67.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.201187in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{0.201187in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{0.192778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{0.192778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=0.192778in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{0.438809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=0.438809in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{0.684841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=0.684841in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.016\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{0.930873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=0.930873in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{1.176905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=1.176905in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{1.422936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=1.422936in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{1.668968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=1.668968in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.048\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{1.915000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=1.915000in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.056\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{2.161032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=2.161032in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.064\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.270005in,y=1.269167in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont mm\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mbirrecon_coronal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{textcomp}
%%   \usepackage{contour}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.393338in}{6.706897in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.393338in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.393338in}{6.706897in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.706897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{6.430896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{5.690879in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{5.690879in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=6.060887in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont FDK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.403646in,y=6.504898in,left,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{6.430896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{5.690879in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{5.690879in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.985521in,y=6.610508in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Transaxial Tube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.130590in,y=6.467897in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orientation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{6.430896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{5.690879in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{5.690879in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{6.430896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{5.690879in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{5.690879in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{5.690879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{4.950861in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{4.950861in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=5.320870in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.104167in,y=4.555603in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y =\) 60 (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{5.690879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{4.950861in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{4.950861in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{5.690879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{4.950861in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{4.950861in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{5.690879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{4.950861in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{4.950861in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{4.950861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{4.210844in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{4.210844in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=4.580852in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.950861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{4.210844in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{4.210844in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.950861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{4.210844in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{4.210844in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.950861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{4.210844in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{4.210844in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{4.210844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{3.470826in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{3.470826in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.470826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.672743in,y=3.401382in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=3.840835in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.210844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{3.470826in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{3.470826in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.470826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.210938in,y=3.401382in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.210844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{3.470826in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{3.470826in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.470826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.749132in,y=3.401382in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.210844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{3.470826in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{3.470826in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.470826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.287326in,y=3.401382in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556424in}{3.470826in}}{\pgfqpoint{0.107639in}{2.960069in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.482389in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{6.419333in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{6.419333in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{3.482389in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{3.470826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.556667in}{3.471063in},left,bottom]{\pgfimage[interpolate=true,width=0.107500in,height=2.960000in]{mbirrecon_coronal-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.482389in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{6.419333in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{6.419333in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{3.482389in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{3.470826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{3.470826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=3.470826in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{3.809120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=3.809120in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{4.147414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=4.147414in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.016\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{4.485707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=4.485707in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{4.824001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=4.824001in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{5.162295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=5.162295in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{5.500588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=5.500588in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.048\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{5.838882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=5.838882in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.056\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{6.177176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=6.177176in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.064\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.105422in,y=4.950861in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont mm\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{3.152847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{2.412830in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{2.412830in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=2.782838in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont FDK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.403646in,y=3.226849in,left,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.152847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{2.412830in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{2.412830in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.152847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{2.412830in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{2.412830in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.152847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{2.412830in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{2.412830in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{2.412830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{1.672812in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{1.672812in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=2.042821in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.104167in,y=1.312277in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y =\) 0 (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{2.412830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{1.672812in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{1.672812in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{2.412830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{1.672812in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{1.672812in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{2.412830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{1.672812in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{1.672812in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{1.672812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{0.932795in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{0.932795in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=1.302804in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.672812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{0.932795in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{0.932795in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.672812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{0.932795in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{0.932795in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.672812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{0.932795in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{0.932795in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.932795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.403646in}{0.192778in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.403646in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403646in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.672743in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.334201in,y=0.562786in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.932795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941840in}{0.192778in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.941840in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941840in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.210938in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.932795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.480035in}{0.192778in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.480035in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480035in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{1.480035in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.749132in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.932795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.018229in}{0.192778in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.018229in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.287326in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.556424in}{0.192778in}}{\pgfqpoint{0.107639in}{2.960069in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.204340in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.141284in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{3.141284in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{0.204340in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{0.192778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.556667in}{0.192730in},left,bottom]{\pgfimage[interpolate=true,width=0.107500in,height=2.960000in]{mbirrecon_coronal-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{0.204340in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.141284in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{3.141284in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{0.204340in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{0.192778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{0.192778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=0.192778in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{0.531071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=0.531071in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{0.869365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=0.869365in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.016\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{1.207659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=1.207659in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{1.545952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=1.545952in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{1.884246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=1.884246in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{2.222540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=2.222540in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.048\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{2.560833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=2.560833in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.056\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664063in}{2.899127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719618in,y=2.899127in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.064\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.105422in,y=1.672812in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont mm\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{6.430896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{5.690879in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{5.690879in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=6.060887in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont FDK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.568229in,y=6.504898in,left,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{6.430896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{5.690879in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{5.690879in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.305035in,y=6.610508in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Axial Tube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.295174in,y=6.467897in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orientation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{6.430896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{5.690879in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{5.690879in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.740833in]{mbirrecon_coronal-img36.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{6.430896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{5.690879in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{5.690879in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img37.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{6.430896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{5.690879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{4.950861in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{4.950861in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img38.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=5.320870in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{5.690879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{4.950861in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{4.950861in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img39.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{5.690879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{4.950861in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{4.950861in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.740833in]{mbirrecon_coronal-img40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{5.690879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{4.950861in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{4.950861in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img41.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{5.690879in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{5.690879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{4.950861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{4.210844in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{4.210844in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img42.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=4.580852in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.950861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{4.210844in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{4.210844in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img43.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.950861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{4.210844in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{4.210844in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.740833in]{mbirrecon_coronal-img44.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.950861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{4.210844in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{4.210844in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img45.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.950861in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.950861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{4.210844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{3.470826in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{3.470826in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img46.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.470826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.837326in,y=3.401382in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=3.840835in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.210844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{3.470826in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{3.470826in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img47.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.470826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.375521in,y=3.401382in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.210844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{3.470826in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{3.470826in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.740833in]{mbirrecon_coronal-img48.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.470826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.913715in,y=3.401382in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.210844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{3.470826in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{3.470826in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img49.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.470826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{4.210844in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{4.210844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.451910in,y=3.401382in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.721007in}{3.470826in}}{\pgfqpoint{0.107639in}{2.960069in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.482389in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{6.419333in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{6.419333in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{3.482389in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{3.470826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{5.720833in}{3.471063in},left,bottom]{\pgfimage[interpolate=true,width=0.107500in,height=2.960000in]{mbirrecon_coronal-img50.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{3.470826in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.482389in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{6.419333in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{6.430896in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{6.419333in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{3.482389in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{3.470826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{3.470826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=3.470826in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{3.809120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=3.809120in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{4.147414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=4.147414in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.016\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{4.485707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=4.485707in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{4.824001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=4.824001in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{5.162295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=5.162295in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{5.500588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=5.500588in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.048\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{5.838882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=5.838882in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.056\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{6.177176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=6.177176in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.064\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.270005in,y=4.950861in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont mm\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{3.152847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{2.412830in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{2.412830in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img51.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=2.782838in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont FDK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.568229in,y=3.226849in,left,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.152847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{2.412830in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{2.412830in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img52.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.152847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{2.412830in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{2.412830in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.740833in]{mbirrecon_coronal-img53.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.152847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{2.412830in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{2.412830in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img54.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{3.152847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{2.412830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{1.672812in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{1.672812in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img55.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=2.042821in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.412830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{1.672812in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{1.672812in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img56.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{2.412830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{1.672812in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{1.672812in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.740833in]{mbirrecon_coronal-img57.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{2.412830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{1.672812in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{1.672812in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img58.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{2.412830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{1.672812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{0.932795in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{0.932795in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img59.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=1.302804in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.672812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{0.932795in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{0.932795in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img60.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.672812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{0.932795in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{0.932795in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.740833in]{mbirrecon_coronal-img61.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.672812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{0.932795in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{0.932795in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img62.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{1.672812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{0.932795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568229in}{0.192778in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.568229in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img63.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568229in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{3.568229in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.837326in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498785in,y=0.562786in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPL-SV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.932795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.106424in}{0.192778in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.106424in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img64.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106424in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.375521in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.932795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.644618in}{0.192778in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{4.644618in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.538333in,height=0.740833in]{mbirrecon_coronal-img65.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644618in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{4.644618in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.913715in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.932795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182813in}{0.192778in}}{\pgfqpoint{0.538194in}{0.740017in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{5.182813in}{0.192778in},left,bottom]{\pgfimage[interpolate=true,width=0.539167in,height=0.740833in]{mbirrecon_coronal-img66.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182813in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.182813in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.451910in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.721007in}{0.192778in}}{\pgfqpoint{0.107639in}{2.960069in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.204340in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.141284in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{3.141284in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{0.204340in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{0.192778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{5.720833in}{0.192730in},left,bottom]{\pgfimage[interpolate=true,width=0.107500in,height=2.960000in]{mbirrecon_coronal-img67.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721007in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{0.204340in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.141284in}}%
\pgfpathlineto{\pgfqpoint{5.721007in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{3.141284in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{0.204340in}}%
\pgfpathlineto{\pgfqpoint{5.828646in}{0.192778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{0.192778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=0.192778in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{0.531071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=0.531071in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{0.869365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=0.869365in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.016\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{1.207659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=1.207659in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{1.545952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=1.545952in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{1.884246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=1.884246in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{2.222540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=2.222540in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.048\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{2.560833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=2.560833in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.056\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828646in}{2.899127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.884201in,y=2.899127in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.064\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.270005in,y=1.672812in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont mm\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> phantom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{textcomp}
%%   \usepackage{contour}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.712500in}{1.695312in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{1.695312in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.695312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.231179in}}%
\pgfpathlineto{\pgfqpoint{1.232955in}{0.231179in}}%
\pgfpathlineto{\pgfqpoint{1.232955in}{1.464134in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.464134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.000000in}{0.231179in}}{\pgfqpoint{1.232955in}{1.232955in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{-0.000000in}{0.231179in},left,bottom]{\pgfimage[interpolate=true,width=1.234167in,height=1.234167in]{phantom-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.231179in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.464134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{1.464134in}}%
\pgfpathlineto{\pgfqpoint{1.232955in}{1.464134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.231179in}}%
\pgfpathlineto{\pgfqpoint{1.232955in}{0.231179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232955in}{0.231179in}}%
\pgfpathlineto{\pgfqpoint{1.232955in}{1.464134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572821in}{0.263748in}}%
\pgfpathlineto{\pgfqpoint{0.572821in}{0.263748in}}%
\pgfpathlineto{\pgfqpoint{0.572821in}{0.541526in}}%
\pgfpathlineto{\pgfqpoint{0.572821in}{0.541526in}}%
\pgfpathmoveto{\pgfqpoint{0.572821in}{0.402637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.349423in}{0.402637in}}{\pgfqpoint{0.126025in}{0.402637in}}%
\pgfpathmoveto{\pgfqpoint{0.126025in}{0.541526in}}%
\pgfpathlineto{\pgfqpoint{0.126025in}{0.541526in}}%
\pgfpathlineto{\pgfqpoint{0.126025in}{0.263748in}}%
\pgfpathlineto{\pgfqpoint{0.126025in}{0.263748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572821in}{0.263748in}}%
\pgfpathlineto{\pgfqpoint{0.572821in}{0.263748in}}%
\pgfpathlineto{\pgfqpoint{0.572821in}{0.541526in}}%
\pgfpathlineto{\pgfqpoint{0.572821in}{0.541526in}}%
\pgfpathmoveto{\pgfqpoint{0.572821in}{0.402637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.349423in}{0.402637in}}{\pgfqpoint{0.126025in}{0.402637in}}%
\pgfpathmoveto{\pgfqpoint{0.126025in}{0.541526in}}%
\pgfpathlineto{\pgfqpoint{0.126025in}{0.541526in}}%
\pgfpathlineto{\pgfqpoint{0.126025in}{0.263748in}}%
\pgfpathlineto{\pgfqpoint{0.126025in}{0.263748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349423in,y=0.458192in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \contour[48]{black}{5 mm}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021191in,y=1.442942in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479545in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{1.695312in}}%
\pgfpathlineto{\pgfqpoint{1.479545in}{1.695312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.479545in}{-0.000000in}}{\pgfqpoint{1.232955in}{1.695312in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.479545in}{-0.000000in},left,bottom]{\pgfimage[interpolate=true,width=1.234167in,height=1.695833in]{phantom-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479545in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.479545in}{1.695312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479545in}{1.695312in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{1.695312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479545in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{-0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712500in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{1.695312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500737in,y=1.674121in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052366in}{0.109629in}}%
\pgfpathlineto{\pgfqpoint{2.052366in}{0.109629in}}%
\pgfpathlineto{\pgfqpoint{2.052366in}{0.387406in}}%
\pgfpathlineto{\pgfqpoint{2.052366in}{0.387406in}}%
\pgfpathmoveto{\pgfqpoint{2.052366in}{0.248517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828969in}{0.248517in}}{\pgfqpoint{1.605571in}{0.248517in}}%
\pgfpathmoveto{\pgfqpoint{1.605571in}{0.387406in}}%
\pgfpathlineto{\pgfqpoint{1.605571in}{0.387406in}}%
\pgfpathlineto{\pgfqpoint{1.605571in}{0.109629in}}%
\pgfpathlineto{\pgfqpoint{1.605571in}{0.109629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052366in}{0.109629in}}%
\pgfpathlineto{\pgfqpoint{2.052366in}{0.109629in}}%
\pgfpathlineto{\pgfqpoint{2.052366in}{0.387406in}}%
\pgfpathlineto{\pgfqpoint{2.052366in}{0.387406in}}%
\pgfpathmoveto{\pgfqpoint{2.052366in}{0.248517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828969in}{0.248517in}}{\pgfqpoint{1.605571in}{0.248517in}}%
\pgfpathmoveto{\pgfqpoint{1.605571in}{0.387406in}}%
\pgfpathlineto{\pgfqpoint{1.605571in}{0.387406in}}%
\pgfpathlineto{\pgfqpoint{1.605571in}{0.109629in}}%
\pgfpathlineto{\pgfqpoint{1.605571in}{0.109629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828969in,y=0.304073in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \contour[48]{black}{5 mm}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

